Custom Memory Design for Logic-in-Memory: Drawbacks and Improvements over Conventional Memories

The speed of modern digital systems is severely limited by memory latency (the ``Memory Wall'' problem). Data exchange between Logic and Memory is also responsible for a large part of the system energy consumption. Logic--In--Memory (LiM) represents an attractive solution to this problem. By performing part of the computations directly inside the memory the system speed can be improved while reducing its energy consumption. LiM solutions that offer the major boost in performance are based on the modification of the memory cell. However, what is the cost of such modifications? How do these impact the memory array performance? In this work, this question is addressed by analysing a LiM memory array implementing an algorithm for the maximum/minimum value computation. The memory array is designed at physical level using the FreePDK $\SI{45}{\nano\meter}$ CMOS process, with three memory cell variants, and its performance is compared to SRAM and CAM memories. Results highlight that read and write operations performance is worsened but in--memory operations result to be very efficient: a 55.26\% reduction in the energy--delay product is measured for the AND operation with respect to the SRAM read one; therefore, the LiM approach represents a very promising solution for low--density and high--performance memories.

==> Immagini/AND_dynamic_dummy_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{162pt}{120pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,120)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(46.0,100.0)}{\pgfxy(56.0,100.0)}
\pgfline{\pgfxy(46.0,88.0)}{\pgfxy(56.0,88.0)}
\pgfline{\pgfxy(56.0,88.0)}{\pgfxy(56.0,84.0)}
\pgfline{\pgfxy(56.0,100.0)}{\pgfxy(56.0,104.0)}
\pgfline{\pgfxy(36.0,94.0)}{\pgfxy(44.0,94.0)}
\pgfline{\pgfxy(44.0,88.0)}{\pgfxy(44.0,100.0)}
\pgfline{\pgfxy(46.0,86.0)}{\pgfxy(46.0,102.0)}
\pgfmoveto{\pgfxy(50.0,108.0)}
\pgflineto{\pgfxy(62.0,108.0)}
\pgflineto{\pgfxy(56.0,114.0)}
\pgflineto{\pgfxy(56.0,114.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,104.0)}{\pgfxy(56.0,108.0)}
\pgfline{\pgfxy(46.0,70.0)}{\pgfxy(56.0,70.0)}
\pgfline{\pgfxy(46.0,58.0)}{\pgfxy(56.0,58.0)}
\pgfline{\pgfxy(56.0,58.0)}{\pgfxy(56.0,54.0)}
\pgfline{\pgfxy(56.0,70.0)}{\pgfxy(56.0,74.0)}
\pgfline{\pgfxy(36.0,64.0)}{\pgfxy(40.0,64.0)}
\pgfline{\pgfxy(44.0,58.0)}{\pgfxy(44.0,70.0)}
\pgfline{\pgfxy(46.0,56.0)}{\pgfxy(46.0,72.0)}
\pgfellipse[stroke]{\pgfxy(42.0,64.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(46.0,44.0)}{\pgfxy(66.0,44.0)}
\pgfline{\pgfxy(56.0,54.0)}{\pgfxy(56.0,44.0)}
\pgfline{\pgfxy(36.0,94.0)}{\pgfxy(26.0,94.0)}
\pgfline{\pgfxy(26.0,94.0)}{\pgfxy(26.0,34.0)}
\pgfline{\pgfxy(36.0,64.0)}{\pgfxy(26.0,64.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(26,64)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(16.0,34.0)}{\pgfxy(76.0,34.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(26,34)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(10.0,34.0)}{\pgfxy(16.0,34.0)}
\pgfellipse[stroke]{\pgfxy(8.0,34.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(82.0,34.0)}{\pgfxy(76.0,34.0)}
\pgfellipse[stroke]{\pgfxy(84.0,34.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(36,-24)}{\pgfbox[left,top]{\overlinerm{PRE}}}
\end{pgfmagnify}
\pgfline{\pgfxy(116.0,60.0)}{\pgfxy(126.0,60.0)}
\pgfline{\pgfxy(116.0,48.0)}{\pgfxy(126.0,48.0)}
\pgfline{\pgfxy(126.0,48.0)}{\pgfxy(126.0,44.0)}
\pgfline{\pgfxy(126.0,60.0)}{\pgfxy(126.0,64.0)}
\pgfline{\pgfxy(106.0,54.0)}{\pgfxy(114.0,54.0)}
\pgfline{\pgfxy(114.0,48.0)}{\pgfxy(114.0,60.0)}
\pgfline{\pgfxy(116.0,46.0)}{\pgfxy(116.0,62.0)}
\pgfmoveto{\pgfxy(102.0,48.0)}
\pgflineto{\pgfxy(102.0,60.0)}
\pgflineto{\pgfxy(96.0,54.0)}
\pgflineto{\pgfxy(96.0,54.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(106.0,54.0)}{\pgfxy(102.0,54.0)}
\pgfline{\pgfxy(116.0,34.0)}{\pgfxy(146.0,34.0)}
\pgfline{\pgfxy(110.0,34.0)}{\pgfxy(116.0,34.0)}
\pgfellipse[stroke]{\pgfxy(108.0,34.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(152.0,34.0)}{\pgfxy(146.0,34.0)}
\pgfellipse[stroke]{\pgfxy(154.0,34.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(126.0,44.0)}{\pgfxy(126.0,34.0)}
\pgfmoveto{\pgfxy(120.0,68.0)}
\pgflineto{\pgfxy(132.0,68.0)}
\pgflineto{\pgfxy(126.0,74.0)}
\pgflineto{\pgfxy(126.0,74.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(126.0,64.0)}{\pgfxy(126.0,68.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,34)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-24)}{\pgfbox[left,top]{\overlinerm{AND}}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}


==> Immagini/AND_line.pgf <==
\begin{pgfpicture}{0cm}{0cm}{352pt}{142pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,142)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(6,96)}
\pgflineto{\pgfxy(46,96)}
\pgflineto{\pgfxy(46,136)}
\pgflineto{\pgfxy(6,136)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,76.0)}{\pgfxy(66.0,76.0)}
\pgfline{\pgfxy(66.0,72.0)}{\pgfxy(66.0,100.0)}
\pgfline{\pgfxy(56.0,96.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(66.0,100.0)}{\pgfxy(82.0,100.0)}
\pgfline{\pgfxy(66.0,72.0)}{\pgfxy(82.0,72.0)}
\pgfline{\pgfxy(96.0,86.0)}{\pgfxy(106.0,86.0)}
\pgfmoveto{\pgfxy(82,72)} 
\pgfcurveto{\pgfxy(100,72)}{\pgfxy(100,100)}{\pgfxy(82,100)}
\pgfstroke
\pgfline{\pgfxy(56.0,116.0)}{\pgfxy(46.0,116.0)}
\pgfline{\pgfxy(56.0,76.0)}{\pgfxy(56.0,36.0)}
\pgfline{\pgfxy(116.0,92.0)}{\pgfxy(126.0,92.0)}
\pgfline{\pgfxy(116.0,80.0)}{\pgfxy(126.0,80.0)}
\pgfline{\pgfxy(126.0,80.0)}{\pgfxy(126.0,76.0)}
\pgfline{\pgfxy(126.0,92.0)}{\pgfxy(126.0,96.0)}
\pgfline{\pgfxy(106.0,86.0)}{\pgfxy(114.0,86.0)}
\pgfline{\pgfxy(114.0,80.0)}{\pgfxy(114.0,92.0)}
\pgfline{\pgfxy(116.0,78.0)}{\pgfxy(116.0,94.0)}
\pgfline{\pgfxy(126.0,76.0)}{\pgfxy(126.0,56.0)}
\pgfline{\pgfxy(126.0,56.0)}{\pgfxy(286.0,56.0)}
\pgfmoveto{\pgfxy(156,96)}
\pgflineto{\pgfxy(196,96)}
\pgflineto{\pgfxy(196,136)}
\pgflineto{\pgfxy(156,136)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(206.0,76.0)}{\pgfxy(216.0,76.0)}
\pgfline{\pgfxy(216.0,72.0)}{\pgfxy(216.0,100.0)}
\pgfline{\pgfxy(206.0,96.0)}{\pgfxy(216.0,96.0)}
\pgfline{\pgfxy(216.0,100.0)}{\pgfxy(232.0,100.0)}
\pgfline{\pgfxy(216.0,72.0)}{\pgfxy(232.0,72.0)}
\pgfline{\pgfxy(246.0,86.0)}{\pgfxy(256.0,86.0)}
\pgfmoveto{\pgfxy(232,72)} 
\pgfcurveto{\pgfxy(250,72)}{\pgfxy(250,100)}{\pgfxy(232,100)}
\pgfstroke
\pgfline{\pgfxy(206.0,96.0)}{\pgfxy(206.0,116.0)}
\pgfline{\pgfxy(206.0,76.0)}{\pgfxy(206.0,36.0)}
\pgfline{\pgfxy(266.0,92.0)}{\pgfxy(276.0,92.0)}
\pgfline{\pgfxy(266.0,80.0)}{\pgfxy(276.0,80.0)}
\pgfline{\pgfxy(276.0,80.0)}{\pgfxy(276.0,76.0)}
\pgfline{\pgfxy(276.0,92.0)}{\pgfxy(276.0,96.0)}
\pgfline{\pgfxy(256.0,86.0)}{\pgfxy(264.0,86.0)}
\pgfline{\pgfxy(264.0,80.0)}{\pgfxy(264.0,92.0)}
\pgfline{\pgfxy(266.0,78.0)}{\pgfxy(266.0,94.0)}
\pgfline{\pgfxy(276.0,76.0)}{\pgfxy(276.0,56.0)}
\pgfline{\pgfxy(276.0,96.0)}{\pgfxy(276.0,106.0)}
\pgfline{\pgfxy(126.0,96.0)}{\pgfxy(126.0,106.0)}
\pgfmoveto{\pgfxy(270.0,110.0)}
\pgflineto{\pgfxy(282.0,110.0)}
\pgflineto{\pgfxy(276.0,116.0)}
\pgflineto{\pgfxy(276.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(276.0,106.0)}{\pgfxy(276.0,110.0)}
\pgfmoveto{\pgfxy(120.0,110.0)}
\pgflineto{\pgfxy(132.0,110.0)}
\pgflineto{\pgfxy(126.0,116.0)}
\pgflineto{\pgfxy(126.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(126.0,106.0)}{\pgfxy(126.0,110.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(276,56)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(56.0,116.0)}{\pgfxy(56.0,96.0)}
\pgfline{\pgfxy(206.0,116.0)}{\pgfxy(196.0,116.0)}
\pgfline{\pgfxy(126.0,56.0)}{\pgfxy(46.0,56.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,56)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(328.0,56.0)}{\pgfxy(336.0,56.0)}
\pgfellipse[stroke]{\pgfxy(326.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(296.0,42.0)}
\pgflineto{\pgfxy(296.0,70.0)}
\pgflineto{\pgfxy(324.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(286.0,56.0)}{\pgfxy(296.0,56.0)}
\pgfline{\pgfxy(336.0,56.0)}{\pgfxy(338.0,56.0)}
\pgfmoveto{\pgfxy(346.0,56.0)}
\pgflineto{\pgfxy(346.0,56.0)}
\pgflineto{\pgfxy(344.0,54.0)}
\pgflineto{\pgfxy(338.0,54.0)}
\pgflineto{\pgfxy(338.0,58.0)}
\pgflineto{\pgfxy(344.0,58.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(326,-36)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfline{\pgfxy(206.0,34.0)}{\pgfxy(206.0,36.0)}
\pgfmoveto{\pgfxy(206.0,34.0)}
\pgflineto{\pgfxy(206.0,34.0)}
\pgflineto{\pgfxy(208.0,32.0)}
\pgflineto{\pgfxy(208.0,26.0)}
\pgflineto{\pgfxy(204.0,26.0)}
\pgflineto{\pgfxy(204.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,34.0)}{\pgfxy(56.0,36.0)}
\pgfmoveto{\pgfxy(56.0,34.0)}
\pgflineto{\pgfxy(56.0,34.0)}
\pgflineto{\pgfxy(58.0,32.0)}
\pgflineto{\pgfxy(58.0,26.0)}
\pgflineto{\pgfxy(54.0,26.0)}
\pgflineto{\pgfxy(54.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(16,-106)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(166,-106)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-6)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(186,-6)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(40.0,56.0)}{\pgfxy(46.0,56.0)}
\pgfellipse[stroke]{\pgfxy(38.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/AND_special_dummy_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{102pt}{92pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,92)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(36.0,42.0)}{\pgfxy(46.0,42.0)}
\pgfline{\pgfxy(36.0,30.0)}{\pgfxy(46.0,30.0)}
\pgfline{\pgfxy(46.0,30.0)}{\pgfxy(46.0,26.0)}
\pgfline{\pgfxy(46.0,42.0)}{\pgfxy(46.0,46.0)}
\pgfline{\pgfxy(26.0,36.0)}{\pgfxy(34.0,36.0)}
\pgfline{\pgfxy(34.0,30.0)}{\pgfxy(34.0,42.0)}
\pgfline{\pgfxy(36.0,28.0)}{\pgfxy(36.0,44.0)}
\pgfmoveto{\pgfxy(22.0,30.0)}
\pgflineto{\pgfxy(22.0,42.0)}
\pgflineto{\pgfxy(16.0,36.0)}
\pgflineto{\pgfxy(16.0,36.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(26.0,36.0)}{\pgfxy(22.0,36.0)}
\pgfline{\pgfxy(36.0,16.0)}{\pgfxy(66.0,16.0)}
\pgfline{\pgfxy(30.0,16.0)}{\pgfxy(36.0,16.0)}
\pgfellipse[stroke]{\pgfxy(28.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(72.0,16.0)}{\pgfxy(66.0,16.0)}
\pgfellipse[stroke]{\pgfxy(74.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(46.0,26.0)}{\pgfxy(46.0,16.0)}
\pgfmoveto{\pgfxy(40.0,80.0)}
\pgflineto{\pgfxy(52.0,80.0)}
\pgflineto{\pgfxy(46.0,86.0)}
\pgflineto{\pgfxy(46.0,86.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(46.0,76.0)}{\pgfxy(46.0,80.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(46,16)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-6)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(36.0,72.0)}{\pgfxy(46.0,72.0)}
\pgfline{\pgfxy(36.0,60.0)}{\pgfxy(46.0,60.0)}
\pgfline{\pgfxy(46.0,60.0)}{\pgfxy(46.0,56.0)}
\pgfline{\pgfxy(46.0,72.0)}{\pgfxy(46.0,76.0)}
\pgfline{\pgfxy(26.0,66.0)}{\pgfxy(34.0,66.0)}
\pgfline{\pgfxy(34.0,60.0)}{\pgfxy(34.0,72.0)}
\pgfline{\pgfxy(36.0,58.0)}{\pgfxy(36.0,74.0)}
\pgfline{\pgfxy(46.0,56.0)}{\pgfxy(46.0,46.0)}
\pgfline{\pgfxy(6.0,56.0)}{\pgfxy(26.0,56.0)}
\pgfline{\pgfxy(26.0,66.0)}{\pgfxy(16.0,66.0)}
\pgfline{\pgfxy(16.0,66.0)}{\pgfxy(16.0,56.0)}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/AND_static_dummy_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{166pt}{62pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,62)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(26.0,42.0)}{\pgfxy(36.0,42.0)}
\pgfline{\pgfxy(26.0,30.0)}{\pgfxy(36.0,30.0)}
\pgfline{\pgfxy(36.0,30.0)}{\pgfxy(36.0,26.0)}
\pgfline{\pgfxy(36.0,42.0)}{\pgfxy(36.0,46.0)}
\pgfline{\pgfxy(16.0,36.0)}{\pgfxy(24.0,36.0)}
\pgfline{\pgfxy(24.0,30.0)}{\pgfxy(24.0,42.0)}
\pgfline{\pgfxy(26.0,28.0)}{\pgfxy(26.0,44.0)}
\pgfmoveto{\pgfxy(12.0,30.0)}
\pgflineto{\pgfxy(12.0,42.0)}
\pgflineto{\pgfxy(6.0,36.0)}
\pgflineto{\pgfxy(6.0,36.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(16.0,36.0)}{\pgfxy(12.0,36.0)}
\pgfline{\pgfxy(26.0,16.0)}{\pgfxy(56.0,16.0)}
\pgfline{\pgfxy(20.0,16.0)}{\pgfxy(26.0,16.0)}
\pgfellipse[stroke]{\pgfxy(18.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(62.0,16.0)}{\pgfxy(56.0,16.0)}
\pgfellipse[stroke]{\pgfxy(64.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(36.0,26.0)}{\pgfxy(36.0,16.0)}
\pgfmoveto{\pgfxy(30.0,50.0)}
\pgflineto{\pgfxy(42.0,50.0)}
\pgflineto{\pgfxy(36.0,56.0)}
\pgflineto{\pgfxy(36.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,46.0)}{\pgfxy(36.0,50.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(36,16)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-6)}{\pgfbox[left,top]{\overlinerm{AND}}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}


==> Immagini/Algorithm.pgf <==
\begin{pgfpicture}{0cm}{0cm}{540pt}{278pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,278)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-108)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-78)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-18)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-48)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-18)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-48)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-18)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-48)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-18)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-18)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-48)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-108)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-108)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-78)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-78)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-108)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(196.0,6.0)}{\pgfxy(196.0,126.0)}
\pgfline{\pgfxy(246.0,38.0)}{\pgfxy(6.0,38.0)}
\pgfline{\pgfxy(76.0,8.0)}{\pgfxy(76.0,128.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-18)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-78)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-18)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-18)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-48)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-108)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-108)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-18)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-48)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-18)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-48)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\pgfline{\pgfxy(346.0,8.0)}{\pgfxy(346.0,128.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-78)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(516.0,38.0)}{\pgfxy(276.0,38.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-108)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfline{\pgfxy(466.0,6.0)}{\pgfxy(466.0,126.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-48)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-48)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-48)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(352.0,54.0)}{\pgfxy(452.0,54.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-108)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-192)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\pgfline{\pgfxy(346.0,152.0)}{\pgfxy(346.0,272.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-222)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(516.0,182.0)}{\pgfxy(276.0,182.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-252)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfline{\pgfxy(466.0,150.0)}{\pgfxy(466.0,270.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-192)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-192)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-192)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(352.0,198.0)}{\pgfxy(452.0,198.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-252)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-162)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-222)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-162)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-162)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-192)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-252)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-252)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-162)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-192)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-162)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\pgfline{\pgfxy(246.0,228.0)}{\pgfxy(236.0,218.0)}
\pgfline{\pgfxy(236.0,218.0)}{\pgfxy(246.0,208.0)}
\pgfline{\pgfxy(266.0,222.0)}{\pgfxy(246.0,222.0)}
\pgfline{\pgfxy(266.0,214.0)}{\pgfxy(246.0,214.0)}
\pgfline{\pgfxy(246.0,208.0)}{\pgfxy(246.0,214.0)}
\pgfline{\pgfxy(246.0,222.0)}{\pgfxy(246.0,228.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-162)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-192)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\pgfline{\pgfxy(84.0,258.0)}{\pgfxy(184.0,258.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-252)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-162)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-192)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-162)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-252)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-192)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-192)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(82.0,198.0)}{\pgfxy(182.0,198.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-252)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-162)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(196.0,150.0)}{\pgfxy(196.0,270.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-162)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-192)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-252)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfline{\pgfxy(76.0,152.0)}{\pgfxy(76.0,272.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-252)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(246.0,182.0)}{\pgfxy(6.0,182.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-192)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-252)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(416.0,148.0)}{\pgfxy(406.0,158.0)}
\pgfline{\pgfxy(406.0,158.0)}{\pgfxy(396.0,148.0)}
\pgfline{\pgfxy(410.0,128.0)}{\pgfxy(410.0,148.0)}
\pgfline{\pgfxy(402.0,128.0)}{\pgfxy(402.0,148.0)}
\pgfline{\pgfxy(396.0,148.0)}{\pgfxy(402.0,148.0)}
\pgfline{\pgfxy(410.0,148.0)}{\pgfxy(416.0,148.0)}
\pgfline{\pgfxy(256.0,68.0)}{\pgfxy(266.0,78.0)}
\pgfline{\pgfxy(266.0,78.0)}{\pgfxy(256.0,88.0)}
\pgfline{\pgfxy(236.0,74.0)}{\pgfxy(256.0,74.0)}
\pgfline{\pgfxy(236.0,82.0)}{\pgfxy(256.0,82.0)}
\pgfline{\pgfxy(256.0,88.0)}{\pgfxy(256.0,82.0)}
\pgfline{\pgfxy(256.0,74.0)}{\pgfxy(256.0,68.0)}
\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-108)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-252)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-48)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-222)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-108)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\color{layer7}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-222)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-222)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\color{layer11}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-162)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-108)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-252)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-162)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-78)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-18)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-18)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-108)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-48)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-222)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Algoritmo.pgf <==
\begin{pgfpicture}{0cm}{0cm}{405pt}{208pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,208)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-82)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-59)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-14)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-37)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-14)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-37)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-14)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-37)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-14)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-14)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-37)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-82)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-82)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-59)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-59)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-82)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfsetlinewidth{0.75pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(148.0,5.0)}{\pgfxy(148.0,95.0)}
\pgfline{\pgfxy(186.0,29.0)}{\pgfxy(6.0,29.0)}
\pgfline{\pgfxy(58.0,7.0)}{\pgfxy(58.0,97.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-14)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-59)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-14)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-14)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-37)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-82)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-82)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-14)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-37)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-14)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-37)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\pgfline{\pgfxy(261.0,7.0)}{\pgfxy(261.0,97.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-59)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(388.0,29.0)}{\pgfxy(208.0,29.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-82)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfline{\pgfxy(351.0,5.0)}{\pgfxy(351.0,95.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-37)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-37)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-37)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(265.0,41.0)}{\pgfxy(340.0,41.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-82)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-145)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\pgfline{\pgfxy(261.0,115.0)}{\pgfxy(261.0,205.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-167)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(388.0,137.0)}{\pgfxy(208.0,137.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-190)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfline{\pgfxy(351.0,113.0)}{\pgfxy(351.0,203.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-145)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-145)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-145)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(265.0,149.0)}{\pgfxy(340.0,149.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-190)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-122)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-167)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-122)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-122)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-145)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-190)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-190)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-122)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-145)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(208,-122)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(268,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\pgfline{\pgfxy(186.0,172.0)}{\pgfxy(178.0,164.0)}
\pgfline{\pgfxy(178.0,164.0)}{\pgfxy(186.0,157.0)}
\pgfline{\pgfxy(201.0,167.0)}{\pgfxy(186.0,167.0)}
\pgfline{\pgfxy(201.0,161.0)}{\pgfxy(186.0,161.0)}
\pgfline{\pgfxy(186.0,157.0)}{\pgfxy(186.0,161.0)}
\pgfline{\pgfxy(186.0,167.0)}{\pgfxy(186.0,172.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-122)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-145)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\pgfline{\pgfxy(64.0,194.0)}{\pgfxy(139.0,194.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-190)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-122)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-145)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-122)}{\pgfbox[left,top]{\textbf{Mask}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-190)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-145)}{\pgfbox[left,top]{\textbf{Word \#0}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-145)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(63.0,149.0)}{\pgfxy(138.0,149.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-190)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-122)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(148.0,113.0)}{\pgfxy(148.0,203.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-122)}{\pgfbox[left,top]{\textbf{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-145)}{\pgfbox[left,top]{-}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-190)}{\pgfbox[left,top]{\textbf{Word \#N}}}
\end{pgfmagnify}
\pgfline{\pgfxy(58.0,115.0)}{\pgfxy(58.0,205.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-190)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(186.0,137.0)}{\pgfxy(6.0,137.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-145)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-190)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\pgfline{\pgfxy(313.0,112.0)}{\pgfxy(306.0,119.0)}
\pgfline{\pgfxy(306.0,119.0)}{\pgfxy(298.0,112.0)}
\pgfline{\pgfxy(309.0,97.0)}{\pgfxy(309.0,112.0)}
\pgfline{\pgfxy(303.0,97.0)}{\pgfxy(303.0,112.0)}
\pgfline{\pgfxy(298.0,112.0)}{\pgfxy(303.0,112.0)}
\pgfline{\pgfxy(309.0,112.0)}{\pgfxy(313.0,112.0)}
\pgfline{\pgfxy(193.0,52.0)}{\pgfxy(201.0,59.0)}
\pgfline{\pgfxy(201.0,59.0)}{\pgfxy(193.0,67.0)}
\pgfline{\pgfxy(178.0,56.0)}{\pgfxy(193.0,56.0)}
\pgfline{\pgfxy(178.0,62.0)}{\pgfxy(193.0,62.0)}
\pgfline{\pgfxy(193.0,67.0)}{\pgfxy(193.0,62.0)}
\pgfline{\pgfxy(193.0,56.0)}{\pgfxy(193.0,52.0)}
\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-82)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-190)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-37)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-167)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(358,-82)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\color{layer7}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-167)}{\pgfbox[left,top]{\textbf{Word \#1}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-167)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\color{layer11}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(133,-122)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-82)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-190)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-122)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-59)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-14)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-14)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-82)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-37)}{\pgfbox[left,top]{0}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(313,-167)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Array_model.pgf <==
\begin{pgfpicture}{0cm}{0cm}{542pt}{418pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,418)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(46.0,16.0)}
\pgflineto{\pgfxy(46.0,44.0)}
\pgflineto{\pgfxy(74.0,30.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,30.0)}{\pgfxy(46.0,30.0)}
\pgfline{\pgfxy(74.0,30.0)}{\pgfxy(86.0,30.0)}
\pgfline{\pgfxy(136.0,26.0)}{\pgfxy(138.0,34.0)}
\pgfline{\pgfxy(138.0,34.0)}{\pgfxy(140.0,26.0)}
\pgfline{\pgfxy(140.0,26.0)}{\pgfxy(142.0,34.0)}
\pgfline{\pgfxy(142.0,34.0)}{\pgfxy(144.0,26.0)}
\pgfline{\pgfxy(144.0,26.0)}{\pgfxy(146.0,34.0)}
\pgfline{\pgfxy(126.0,30.0)}{\pgfxy(134.0,30.0)}
\pgfline{\pgfxy(136.0,26.0)}{\pgfxy(134.0,30.0)}
\pgfline{\pgfxy(156.0,30.0)}{\pgfxy(148.0,30.0)}
\pgfline{\pgfxy(146.0,34.0)}{\pgfxy(148.0,30.0)}
\pgfline{\pgfxy(174.0,42.0)}{\pgfxy(158.0,42.0)}
\pgfline{\pgfxy(158.0,48.0)}{\pgfxy(174.0,48.0)}
\pgfline{\pgfxy(166.0,48.0)}{\pgfxy(166.0,60.0)}
\pgfline{\pgfxy(166.0,42.0)}{\pgfxy(166.0,30.0)}
\pgfmoveto{\pgfxy(160.0,64.0)}
\pgflineto{\pgfxy(172.0,64.0)}
\pgflineto{\pgfxy(166.0,70.0)}
\pgflineto{\pgfxy(166.0,70.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(166.0,60.0)}{\pgfxy(166.0,64.0)}
\pgfline{\pgfxy(156.0,30.0)}{\pgfxy(186.0,30.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(166,30)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(396.0,370.0)}{\pgfxy(376.0,340.0)}
\pgfline{\pgfxy(326.0,26.0)}{\pgfxy(328.0,34.0)}
\pgfline{\pgfxy(328.0,34.0)}{\pgfxy(330.0,26.0)}
\pgfline{\pgfxy(330.0,26.0)}{\pgfxy(332.0,34.0)}
\pgfline{\pgfxy(332.0,34.0)}{\pgfxy(334.0,26.0)}
\pgfline{\pgfxy(334.0,26.0)}{\pgfxy(336.0,34.0)}
\pgfline{\pgfxy(316.0,30.0)}{\pgfxy(324.0,30.0)}
\pgfline{\pgfxy(326.0,26.0)}{\pgfxy(324.0,30.0)}
\pgfline{\pgfxy(346.0,30.0)}{\pgfxy(338.0,30.0)}
\pgfline{\pgfxy(336.0,34.0)}{\pgfxy(338.0,30.0)}
\pgfline{\pgfxy(364.0,42.0)}{\pgfxy(348.0,42.0)}
\pgfline{\pgfxy(348.0,48.0)}{\pgfxy(364.0,48.0)}
\pgfline{\pgfxy(356.0,48.0)}{\pgfxy(356.0,60.0)}
\pgfline{\pgfxy(356.0,42.0)}{\pgfxy(356.0,30.0)}
\pgfmoveto{\pgfxy(350.0,64.0)}
\pgflineto{\pgfxy(362.0,64.0)}
\pgflineto{\pgfxy(356.0,70.0)}
\pgflineto{\pgfxy(356.0,70.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,60.0)}{\pgfxy(356.0,64.0)}
\pgfline{\pgfxy(346.0,30.0)}{\pgfxy(376.0,30.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(356,30)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(410.0,230.0)}{\pgfxy(402.0,232.0)}
\pgfline{\pgfxy(402.0,232.0)}{\pgfxy(410.0,234.0)}
\pgfline{\pgfxy(410.0,234.0)}{\pgfxy(402.0,236.0)}
\pgfline{\pgfxy(402.0,236.0)}{\pgfxy(410.0,238.0)}
\pgfline{\pgfxy(410.0,238.0)}{\pgfxy(402.0,240.0)}
\pgfline{\pgfxy(406.0,220.0)}{\pgfxy(406.0,228.0)}
\pgfline{\pgfxy(410.0,230.0)}{\pgfxy(406.0,228.0)}
\pgfline{\pgfxy(406.0,250.0)}{\pgfxy(406.0,242.0)}
\pgfline{\pgfxy(402.0,240.0)}{\pgfxy(406.0,242.0)}
\pgfline{\pgfxy(386.0,50.0)}{\pgfxy(386.0,60.0)}
\pgfline{\pgfxy(406.0,50.0)}{\pgfxy(406.0,60.0)}
\pgfline{\pgfxy(390.0,70.0)}{\pgfxy(382.0,72.0)}
\pgfline{\pgfxy(382.0,72.0)}{\pgfxy(390.0,74.0)}
\pgfline{\pgfxy(390.0,74.0)}{\pgfxy(382.0,76.0)}
\pgfline{\pgfxy(382.0,76.0)}{\pgfxy(390.0,78.0)}
\pgfline{\pgfxy(390.0,78.0)}{\pgfxy(382.0,80.0)}
\pgfline{\pgfxy(386.0,60.0)}{\pgfxy(386.0,68.0)}
\pgfline{\pgfxy(390.0,70.0)}{\pgfxy(386.0,68.0)}
\pgfline{\pgfxy(386.0,90.0)}{\pgfxy(386.0,82.0)}
\pgfline{\pgfxy(382.0,80.0)}{\pgfxy(386.0,82.0)}
\pgfline{\pgfxy(374.0,108.0)}{\pgfxy(374.0,92.0)}
\pgfline{\pgfxy(368.0,92.0)}{\pgfxy(368.0,108.0)}
\pgfline{\pgfxy(368.0,100.0)}{\pgfxy(356.0,100.0)}
\pgfline{\pgfxy(374.0,100.0)}{\pgfxy(386.0,100.0)}
\pgfmoveto{\pgfxy(352.0,94.0)}
\pgflineto{\pgfxy(352.0,106.0)}
\pgflineto{\pgfxy(346.0,100.0)}
\pgflineto{\pgfxy(346.0,100.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,100.0)}{\pgfxy(352.0,100.0)}
\pgfline{\pgfxy(386.0,90.0)}{\pgfxy(386.0,120.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(386,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(410.0,70.0)}{\pgfxy(402.0,72.0)}
\pgfline{\pgfxy(402.0,72.0)}{\pgfxy(410.0,74.0)}
\pgfline{\pgfxy(410.0,74.0)}{\pgfxy(402.0,76.0)}
\pgfline{\pgfxy(402.0,76.0)}{\pgfxy(410.0,78.0)}
\pgfline{\pgfxy(410.0,78.0)}{\pgfxy(402.0,80.0)}
\pgfline{\pgfxy(406.0,60.0)}{\pgfxy(406.0,68.0)}
\pgfline{\pgfxy(410.0,70.0)}{\pgfxy(406.0,68.0)}
\pgfline{\pgfxy(406.0,90.0)}{\pgfxy(406.0,82.0)}
\pgfline{\pgfxy(402.0,80.0)}{\pgfxy(406.0,82.0)}
\pgfline{\pgfxy(418.0,92.0)}{\pgfxy(418.0,108.0)}
\pgfline{\pgfxy(424.0,108.0)}{\pgfxy(424.0,92.0)}
\pgfline{\pgfxy(424.0,100.0)}{\pgfxy(436.0,100.0)}
\pgfline{\pgfxy(418.0,100.0)}{\pgfxy(406.0,100.0)}
\pgfmoveto{\pgfxy(440.0,106.0)}
\pgflineto{\pgfxy(440.0,94.0)}
\pgflineto{\pgfxy(446.0,100.0)}
\pgflineto{\pgfxy(446.0,100.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(436.0,100.0)}{\pgfxy(440.0,100.0)}
\pgfline{\pgfxy(406.0,90.0)}{\pgfxy(406.0,120.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(406,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(386.0,190.0)}{\pgfxy(386.0,220.0)}
\pgfline{\pgfxy(406.0,190.0)}{\pgfxy(406.0,220.0)}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(390.0,230.0)}{\pgfxy(382.0,232.0)}
\pgfline{\pgfxy(382.0,232.0)}{\pgfxy(390.0,234.0)}
\pgfline{\pgfxy(390.0,234.0)}{\pgfxy(382.0,236.0)}
\pgfline{\pgfxy(382.0,236.0)}{\pgfxy(390.0,238.0)}
\pgfline{\pgfxy(390.0,238.0)}{\pgfxy(382.0,240.0)}
\pgfline{\pgfxy(386.0,220.0)}{\pgfxy(386.0,228.0)}
\pgfline{\pgfxy(390.0,230.0)}{\pgfxy(386.0,228.0)}
\pgfline{\pgfxy(386.0,250.0)}{\pgfxy(386.0,242.0)}
\pgfline{\pgfxy(382.0,240.0)}{\pgfxy(386.0,242.0)}
\pgfline{\pgfxy(374.0,268.0)}{\pgfxy(374.0,252.0)}
\pgfline{\pgfxy(368.0,252.0)}{\pgfxy(368.0,268.0)}
\pgfline{\pgfxy(368.0,260.0)}{\pgfxy(356.0,260.0)}
\pgfline{\pgfxy(374.0,260.0)}{\pgfxy(386.0,260.0)}
\pgfmoveto{\pgfxy(352.0,254.0)}
\pgflineto{\pgfxy(352.0,266.0)}
\pgflineto{\pgfxy(346.0,260.0)}
\pgflineto{\pgfxy(346.0,260.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,260.0)}{\pgfxy(352.0,260.0)}
\pgfline{\pgfxy(386.0,250.0)}{\pgfxy(386.0,280.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(386,260)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(418.0,252.0)}{\pgfxy(418.0,268.0)}
\pgfline{\pgfxy(424.0,268.0)}{\pgfxy(424.0,252.0)}
\pgfline{\pgfxy(424.0,260.0)}{\pgfxy(436.0,260.0)}
\pgfline{\pgfxy(418.0,260.0)}{\pgfxy(406.0,260.0)}
\pgfmoveto{\pgfxy(440.0,266.0)}
\pgflineto{\pgfxy(440.0,254.0)}
\pgflineto{\pgfxy(446.0,260.0)}
\pgflineto{\pgfxy(446.0,260.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(436.0,260.0)}{\pgfxy(440.0,260.0)}
\pgfline{\pgfxy(406.0,250.0)}{\pgfxy(406.0,280.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(406,260)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(376.0,340.0)}{\pgfxy(416.0,340.0)}
\pgfline{\pgfxy(416.0,340.0)}{\pgfxy(396.0,370.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-400)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\pgfline{\pgfxy(386.0,340.0)}{\pgfxy(386.0,310.0)}
\pgfline{\pgfxy(406.0,340.0)}{\pgfxy(406.0,310.0)}
\pgfline{\pgfxy(396.0,370.0)}{\pgfxy(396.0,380.0)}
\pgfline{\pgfxy(396.0,380.0)}{\pgfxy(396.0,382.0)}
\pgfmoveto{\pgfxy(396.0,390.0)}
\pgflineto{\pgfxy(396.0,390.0)}
\pgflineto{\pgfxy(398.0,388.0)}
\pgflineto{\pgfxy(398.0,382.0)}
\pgflineto{\pgfxy(394.0,382.0)}
\pgflineto{\pgfxy(394.0,388.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(386,-400)}{\pgfbox[left,top]{SAO}}
\end{pgfmagnify}
\pgfline{\pgfxy(34.0,30.0)}{\pgfxy(36.0,30.0)}
\pgfmoveto{\pgfxy(34.0,30.0)}
\pgflineto{\pgfxy(34.0,30.0)}
\pgflineto{\pgfxy(32.0,28.0)}
\pgflineto{\pgfxy(26.0,28.0)}
\pgflineto{\pgfxy(26.0,32.0)}
\pgflineto{\pgfxy(32.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-20)}{\pgfbox[left,top]{WL}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(422.0,370.0)}
\pgflineto{\pgfxy(450.0,370.0)}
\pgflineto{\pgfxy(436.0,342.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(436.0,380.0)}{\pgfxy(436.0,370.0)}
\pgfline{\pgfxy(436.0,342.0)}{\pgfxy(436.0,330.0)}
\pgfline{\pgfxy(436.0,382.0)}{\pgfxy(436.0,380.0)}
\pgfmoveto{\pgfxy(436.0,382.0)}
\pgflineto{\pgfxy(436.0,382.0)}
\pgflineto{\pgfxy(434.0,384.0)}
\pgflineto{\pgfxy(434.0,390.0)}
\pgflineto{\pgfxy(438.0,390.0)}
\pgflineto{\pgfxy(438.0,384.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(436,-400)}{\pgfbox[left,top]{\overlinerm{BL}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(342.0,370.0)}
\pgflineto{\pgfxy(370.0,370.0)}
\pgflineto{\pgfxy(356.0,342.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,380.0)}{\pgfxy(356.0,370.0)}
\pgfline{\pgfxy(356.0,342.0)}{\pgfxy(356.0,330.0)}
\pgfline{\pgfxy(356.0,382.0)}{\pgfxy(356.0,380.0)}
\pgfmoveto{\pgfxy(356.0,382.0)}
\pgflineto{\pgfxy(356.0,382.0)}
\pgflineto{\pgfxy(354.0,384.0)}
\pgflineto{\pgfxy(354.0,390.0)}
\pgflineto{\pgfxy(358.0,390.0)}
\pgflineto{\pgfxy(358.0,384.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,330.0)}{\pgfxy(386.0,330.0)}
\pgfline{\pgfxy(406.0,330.0)}{\pgfxy(436.0,330.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(406,330)}{2.0pt}\pgfcircle[fill]{\pgfxy(386,330)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(496,-10)}{\pgfbox[left,top]{MLSAO}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(436.0,6.0)}
\pgflineto{\pgfxy(436.0,34.0)}
\pgflineto{\pgfxy(464.0,20.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(426.0,20.0)}{\pgfxy(436.0,20.0)}
\pgfline{\pgfxy(464.0,20.0)}{\pgfxy(476.0,20.0)}
\pgfmoveto{\pgfxy(436.0,36.0)}
\pgflineto{\pgfxy(436.0,64.0)}
\pgflineto{\pgfxy(464.0,50.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(426.0,50.0)}{\pgfxy(436.0,50.0)}
\pgfline{\pgfxy(464.0,50.0)}{\pgfxy(476.0,50.0)}
\pgfline{\pgfxy(416.0,20.0)}{\pgfxy(426.0,20.0)}
\pgfline{\pgfxy(426.0,50.0)}{\pgfxy(426.0,40.0)}
\pgfline{\pgfxy(426.0,40.0)}{\pgfxy(416.0,40.0)}
\pgfline{\pgfxy(476.0,20.0)}{\pgfxy(478.0,20.0)}
\pgfmoveto{\pgfxy(486.0,20.0)}
\pgflineto{\pgfxy(486.0,20.0)}
\pgflineto{\pgfxy(484.0,18.0)}
\pgflineto{\pgfxy(478.0,18.0)}
\pgflineto{\pgfxy(478.0,22.0)}
\pgflineto{\pgfxy(484.0,22.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(476.0,50.0)}{\pgfxy(478.0,50.0)}
\pgfmoveto{\pgfxy(486.0,50.0)}
\pgflineto{\pgfxy(486.0,50.0)}
\pgflineto{\pgfxy(484.0,48.0)}
\pgflineto{\pgfxy(478.0,48.0)}
\pgflineto{\pgfxy(478.0,52.0)}
\pgflineto{\pgfxy(484.0,52.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(496,-40)}{\pgfbox[left,top]{ANDSAO}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(186,20)}
\pgflineto{\pgfxy(246,20)}
\pgflineto{\pgfxy(246,50)}
\pgflineto{\pgfxy(186,50)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(196,-30)}{\pgfbox[left,top]{Dummy\_r}}
\end{pgfmagnify}
\pgfline{\pgfxy(276.0,30.0)}{\pgfxy(286.0,30.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(286,30)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(256.0,26.0)}{\pgfxy(258.0,34.0)}
\pgfline{\pgfxy(258.0,34.0)}{\pgfxy(260.0,26.0)}
\pgfline{\pgfxy(260.0,26.0)}{\pgfxy(262.0,34.0)}
\pgfline{\pgfxy(262.0,34.0)}{\pgfxy(264.0,26.0)}
\pgfline{\pgfxy(264.0,26.0)}{\pgfxy(266.0,34.0)}
\pgfline{\pgfxy(246.0,30.0)}{\pgfxy(254.0,30.0)}
\pgfline{\pgfxy(256.0,26.0)}{\pgfxy(254.0,30.0)}
\pgfline{\pgfxy(276.0,30.0)}{\pgfxy(268.0,30.0)}
\pgfline{\pgfxy(266.0,34.0)}{\pgfxy(268.0,30.0)}
\pgfline{\pgfxy(294.0,42.0)}{\pgfxy(278.0,42.0)}
\pgfline{\pgfxy(278.0,48.0)}{\pgfxy(294.0,48.0)}
\pgfline{\pgfxy(286.0,48.0)}{\pgfxy(286.0,60.0)}
\pgfline{\pgfxy(286.0,42.0)}{\pgfxy(286.0,30.0)}
\pgfmoveto{\pgfxy(280.0,64.0)}
\pgflineto{\pgfxy(292.0,64.0)}
\pgflineto{\pgfxy(286.0,70.0)}
\pgflineto{\pgfxy(286.0,70.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(286.0,60.0)}{\pgfxy(286.0,64.0)}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(286.0,30.0)}{\pgfxy(316.0,30.0)}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(366,120)}
\pgflineto{\pgfxy(426,120)}
\pgflineto{\pgfxy(426,150)}
\pgflineto{\pgfxy(366,150)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(376,-130)}{\pgfbox[left,top]{Dummy\_c}}
\end{pgfmagnify}
\pgfline{\pgfxy(406.0,180.0)}{\pgfxy(406.0,190.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(406,190)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(390.0,160.0)}{\pgfxy(382.0,162.0)}
\pgfline{\pgfxy(382.0,162.0)}{\pgfxy(390.0,164.0)}
\pgfline{\pgfxy(390.0,164.0)}{\pgfxy(382.0,166.0)}
\pgfline{\pgfxy(382.0,166.0)}{\pgfxy(390.0,168.0)}
\pgfline{\pgfxy(390.0,168.0)}{\pgfxy(382.0,170.0)}
\pgfline{\pgfxy(386.0,150.0)}{\pgfxy(386.0,158.0)}
\pgfline{\pgfxy(390.0,160.0)}{\pgfxy(386.0,158.0)}
\pgfline{\pgfxy(386.0,180.0)}{\pgfxy(386.0,172.0)}
\pgfline{\pgfxy(382.0,170.0)}{\pgfxy(386.0,172.0)}
\pgfline{\pgfxy(374.0,198.0)}{\pgfxy(374.0,182.0)}
\pgfline{\pgfxy(368.0,182.0)}{\pgfxy(368.0,198.0)}
\pgfline{\pgfxy(368.0,190.0)}{\pgfxy(356.0,190.0)}
\pgfline{\pgfxy(374.0,190.0)}{\pgfxy(386.0,190.0)}
\pgfmoveto{\pgfxy(352.0,184.0)}
\pgflineto{\pgfxy(352.0,196.0)}
\pgflineto{\pgfxy(346.0,190.0)}
\pgflineto{\pgfxy(346.0,190.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,190.0)}{\pgfxy(352.0,190.0)}
\pgfline{\pgfxy(386.0,180.0)}{\pgfxy(386.0,190.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(386,190)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(410.0,160.0)}{\pgfxy(402.0,162.0)}
\pgfline{\pgfxy(402.0,162.0)}{\pgfxy(410.0,164.0)}
\pgfline{\pgfxy(410.0,164.0)}{\pgfxy(402.0,166.0)}
\pgfline{\pgfxy(402.0,166.0)}{\pgfxy(410.0,168.0)}
\pgfline{\pgfxy(410.0,168.0)}{\pgfxy(402.0,170.0)}
\pgfline{\pgfxy(406.0,150.0)}{\pgfxy(406.0,158.0)}
\pgfline{\pgfxy(410.0,160.0)}{\pgfxy(406.0,158.0)}
\pgfline{\pgfxy(406.0,180.0)}{\pgfxy(406.0,172.0)}
\pgfline{\pgfxy(402.0,170.0)}{\pgfxy(406.0,172.0)}
\pgfline{\pgfxy(418.0,182.0)}{\pgfxy(418.0,198.0)}
\pgfline{\pgfxy(424.0,198.0)}{\pgfxy(424.0,182.0)}
\pgfline{\pgfxy(424.0,190.0)}{\pgfxy(436.0,190.0)}
\pgfline{\pgfxy(418.0,190.0)}{\pgfxy(406.0,190.0)}
\pgfmoveto{\pgfxy(440.0,196.0)}
\pgflineto{\pgfxy(440.0,184.0)}
\pgflineto{\pgfxy(446.0,190.0)}
\pgflineto{\pgfxy(446.0,190.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(436.0,190.0)}{\pgfxy(440.0,190.0)}
\pgfmoveto{\pgfxy(366,280)}
\pgflineto{\pgfxy(426,280)}
\pgflineto{\pgfxy(426,310)}
\pgflineto{\pgfxy(366,310)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(376,-290)}{\pgfbox[left,top]{Dummy\_c}}
\end{pgfmagnify}
\pgfline{\pgfxy(60.0,110.0)}{\pgfxy(60.0,120.0)}
\pgfline{\pgfxy(72.0,110.0)}{\pgfxy(72.0,120.0)}
\pgfline{\pgfxy(72.0,120.0)}{\pgfxy(76.0,120.0)}
\pgfline{\pgfxy(60.0,120.0)}{\pgfxy(56.0,120.0)}
\pgfline{\pgfxy(66.0,100.0)}{\pgfxy(66.0,108.0)}
\pgfline{\pgfxy(72.0,108.0)}{\pgfxy(60.0,108.0)}
\pgfline{\pgfxy(74.0,110.0)}{\pgfxy(58.0,110.0)}
\pgfline{\pgfxy(110.0,110.0)}{\pgfxy(110.0,120.0)}
\pgfline{\pgfxy(122.0,110.0)}{\pgfxy(122.0,120.0)}
\pgfline{\pgfxy(122.0,120.0)}{\pgfxy(126.0,120.0)}
\pgfline{\pgfxy(110.0,120.0)}{\pgfxy(106.0,120.0)}
\pgfline{\pgfxy(116.0,100.0)}{\pgfxy(116.0,108.0)}
\pgfline{\pgfxy(122.0,108.0)}{\pgfxy(110.0,108.0)}
\pgfline{\pgfxy(124.0,110.0)}{\pgfxy(108.0,110.0)}
\pgfline{\pgfxy(56.0,100.0)}{\pgfxy(126.0,100.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(66,100)}{2.0pt}\pgfcircle[fill]{\pgfxy(116,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(50.0,100.0)}{\pgfxy(56.0,100.0)}
\pgfellipse[stroke]{\pgfxy(48.0,100.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(132.0,100.0)}{\pgfxy(126.0,100.0)}
\pgfellipse[stroke]{\pgfxy(134.0,100.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-90)}{\pgfbox[left,top]{WL}}
\end{pgfmagnify}
\pgfline{\pgfxy(116.0,166.0)}{\pgfxy(126.0,166.0)}
\pgfline{\pgfxy(116.0,154.0)}{\pgfxy(126.0,154.0)}
\pgfline{\pgfxy(126.0,154.0)}{\pgfxy(126.0,150.0)}
\pgfline{\pgfxy(126.0,166.0)}{\pgfxy(126.0,170.0)}
\pgfline{\pgfxy(106.0,160.0)}{\pgfxy(114.0,160.0)}
\pgfline{\pgfxy(114.0,154.0)}{\pgfxy(114.0,166.0)}
\pgfline{\pgfxy(116.0,152.0)}{\pgfxy(116.0,168.0)}
\pgfline{\pgfxy(116.0,186.0)}{\pgfxy(126.0,186.0)}
\pgfline{\pgfxy(116.0,174.0)}{\pgfxy(126.0,174.0)}
\pgfline{\pgfxy(126.0,174.0)}{\pgfxy(126.0,170.0)}
\pgfline{\pgfxy(126.0,186.0)}{\pgfxy(126.0,190.0)}
\pgfline{\pgfxy(106.0,180.0)}{\pgfxy(114.0,180.0)}
\pgfline{\pgfxy(114.0,174.0)}{\pgfxy(114.0,186.0)}
\pgfline{\pgfxy(116.0,172.0)}{\pgfxy(116.0,188.0)}
\pgfline{\pgfxy(66.0,154.0)}{\pgfxy(56.0,154.0)}
\pgfline{\pgfxy(66.0,166.0)}{\pgfxy(56.0,166.0)}
\pgfline{\pgfxy(56.0,166.0)}{\pgfxy(56.0,170.0)}
\pgfline{\pgfxy(56.0,154.0)}{\pgfxy(56.0,150.0)}
\pgfline{\pgfxy(76.0,160.0)}{\pgfxy(68.0,160.0)}
\pgfline{\pgfxy(68.0,166.0)}{\pgfxy(68.0,154.0)}
\pgfline{\pgfxy(66.0,168.0)}{\pgfxy(66.0,152.0)}
\pgfline{\pgfxy(66.0,174.0)}{\pgfxy(56.0,174.0)}
\pgfline{\pgfxy(66.0,186.0)}{\pgfxy(56.0,186.0)}
\pgfline{\pgfxy(56.0,186.0)}{\pgfxy(56.0,190.0)}
\pgfline{\pgfxy(56.0,174.0)}{\pgfxy(56.0,170.0)}
\pgfline{\pgfxy(76.0,180.0)}{\pgfxy(68.0,180.0)}
\pgfline{\pgfxy(68.0,186.0)}{\pgfxy(68.0,174.0)}
\pgfline{\pgfxy(66.0,188.0)}{\pgfxy(66.0,172.0)}
\pgfmoveto{\pgfxy(102.0,174.0)}
\pgflineto{\pgfxy(102.0,186.0)}
\pgflineto{\pgfxy(96.0,180.0)}
\pgflineto{\pgfxy(96.0,180.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(106.0,180.0)}{\pgfxy(102.0,180.0)}
\pgfmoveto{\pgfxy(80.0,166.0)}
\pgflineto{\pgfxy(80.0,154.0)}
\pgflineto{\pgfxy(86.0,160.0)}
\pgflineto{\pgfxy(86.0,160.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,160.0)}{\pgfxy(80.0,160.0)}
\pgfline{\pgfxy(76.0,170.0)}{\pgfxy(96.0,170.0)}
\pgfline{\pgfxy(106.0,150.0)}{\pgfxy(86.0,150.0)}
\pgfline{\pgfxy(106.0,160.0)}{\pgfxy(96.0,160.0)}
\pgfline{\pgfxy(76.0,180.0)}{\pgfxy(86.0,180.0)}
\pgfline{\pgfxy(96.0,160.0)}{\pgfxy(96.0,150.0)}
\pgfline{\pgfxy(86.0,180.0)}{\pgfxy(86.0,170.0)}
\pgfmoveto{\pgfxy(120.0,194.0)}
\pgflineto{\pgfxy(132.0,194.0)}
\pgflineto{\pgfxy(126.0,200.0)}
\pgflineto{\pgfxy(126.0,200.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(126.0,190.0)}{\pgfxy(126.0,194.0)}
\pgfmoveto{\pgfxy(50.0,194.0)}
\pgflineto{\pgfxy(62.0,194.0)}
\pgflineto{\pgfxy(56.0,200.0)}
\pgflineto{\pgfxy(56.0,200.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,190.0)}{\pgfxy(56.0,194.0)}
\pgfline{\pgfxy(56.0,140.0)}{\pgfxy(126.0,140.0)}
\pgfline{\pgfxy(56.0,150.0)}{\pgfxy(56.0,140.0)}
\pgfline{\pgfxy(126.0,150.0)}{\pgfxy(126.0,140.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,140)}{2.0pt}\pgfcircle[fill]{\pgfxy(56,140)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(50.0,140.0)}{\pgfxy(56.0,140.0)}
\pgfellipse[stroke]{\pgfxy(48.0,140.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(132.0,140.0)}{\pgfxy(126.0,140.0)}
\pgfellipse[stroke]{\pgfxy(134.0,140.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-130)}{\pgfbox[left,top]{ML}}
\end{pgfmagnify}
\pgfline{\pgfxy(86.0,236.0)}{\pgfxy(96.0,236.0)}
\pgfline{\pgfxy(86.0,224.0)}{\pgfxy(96.0,224.0)}
\pgfline{\pgfxy(96.0,224.0)}{\pgfxy(96.0,220.0)}
\pgfline{\pgfxy(96.0,236.0)}{\pgfxy(96.0,240.0)}
\pgfline{\pgfxy(76.0,230.0)}{\pgfxy(84.0,230.0)}
\pgfline{\pgfxy(84.0,224.0)}{\pgfxy(84.0,236.0)}
\pgfline{\pgfxy(86.0,222.0)}{\pgfxy(86.0,238.0)}
\pgfline{\pgfxy(66.0,366.0)}{\pgfxy(76.0,366.0)}
\pgfline{\pgfxy(66.0,354.0)}{\pgfxy(76.0,354.0)}
\pgfline{\pgfxy(76.0,354.0)}{\pgfxy(76.0,350.0)}
\pgfline{\pgfxy(76.0,366.0)}{\pgfxy(76.0,370.0)}
\pgfline{\pgfxy(56.0,360.0)}{\pgfxy(64.0,360.0)}
\pgfline{\pgfxy(64.0,354.0)}{\pgfxy(64.0,366.0)}
\pgfline{\pgfxy(66.0,352.0)}{\pgfxy(66.0,368.0)}
\pgfline{\pgfxy(66.0,386.0)}{\pgfxy(76.0,386.0)}
\pgfline{\pgfxy(66.0,374.0)}{\pgfxy(76.0,374.0)}
\pgfline{\pgfxy(76.0,374.0)}{\pgfxy(76.0,370.0)}
\pgfline{\pgfxy(76.0,386.0)}{\pgfxy(76.0,390.0)}
\pgfline{\pgfxy(56.0,380.0)}{\pgfxy(64.0,380.0)}
\pgfline{\pgfxy(64.0,374.0)}{\pgfxy(64.0,386.0)}
\pgfline{\pgfxy(66.0,372.0)}{\pgfxy(66.0,388.0)}
\pgfline{\pgfxy(36.0,370.0)}{\pgfxy(56.0,370.0)}
\pgfline{\pgfxy(46.0,380.0)}{\pgfxy(56.0,380.0)}
\pgfline{\pgfxy(46.0,380.0)}{\pgfxy(46.0,370.0)}
\pgfmoveto{\pgfxy(90.0,244.0)}
\pgflineto{\pgfxy(102.0,244.0)}
\pgflineto{\pgfxy(96.0,250.0)}
\pgflineto{\pgfxy(96.0,250.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(96.0,240.0)}{\pgfxy(96.0,244.0)}
\pgfmoveto{\pgfxy(70.0,394.0)}
\pgflineto{\pgfxy(82.0,394.0)}
\pgflineto{\pgfxy(76.0,400.0)}
\pgflineto{\pgfxy(76.0,400.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,390.0)}{\pgfxy(76.0,394.0)}
\pgfmoveto{\pgfxy(72.0,224.0)}
\pgflineto{\pgfxy(72.0,236.0)}
\pgflineto{\pgfxy(66.0,230.0)}
\pgflineto{\pgfxy(66.0,230.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,230.0)}{\pgfxy(72.0,230.0)}
\pgfmoveto{\pgfxy(52.0,354.0)}
\pgflineto{\pgfxy(52.0,366.0)}
\pgflineto{\pgfxy(46.0,360.0)}
\pgflineto{\pgfxy(46.0,360.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,360.0)}{\pgfxy(52.0,360.0)}
\pgfline{\pgfxy(86.0,210.0)}{\pgfxy(106.0,210.0)}
\pgfline{\pgfxy(96.0,220.0)}{\pgfxy(96.0,210.0)}
\pgfline{\pgfxy(66.0,340.0)}{\pgfxy(86.0,340.0)}
\pgfline{\pgfxy(76.0,350.0)}{\pgfxy(76.0,340.0)}
\pgfline{\pgfxy(60.0,340.0)}{\pgfxy(66.0,340.0)}
\pgfellipse[stroke]{\pgfxy(58.0,340.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(92.0,340.0)}{\pgfxy(86.0,340.0)}
\pgfellipse[stroke]{\pgfxy(94.0,340.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(80.0,210.0)}{\pgfxy(86.0,210.0)}
\pgfellipse[stroke]{\pgfxy(78.0,210.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(112.0,210.0)}{\pgfxy(106.0,210.0)}
\pgfellipse[stroke]{\pgfxy(114.0,210.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(76,340)}{2.0pt}\pgfcircle[fill]{\pgfxy(96,210)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-220)}{\pgfbox[left,top]{(Static)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-360)}{\pgfbox[left,top]{(Special-purpose)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-330)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-200)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfmoveto{\pgfxy(26,80)}
\pgflineto{\pgfxy(176,80)}
\pgflineto{\pgfxy(176,410)}
\pgflineto{\pgfxy(26,410)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-70)}{\pgfbox[left,top]{Dummy\_r}}
\end{pgfmagnify}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(236.0,154.0)}{\pgfxy(226.0,154.0)}
\pgfline{\pgfxy(236.0,166.0)}{\pgfxy(226.0,166.0)}
\pgfline{\pgfxy(226.0,166.0)}{\pgfxy(226.0,170.0)}
\pgfline{\pgfxy(226.0,154.0)}{\pgfxy(226.0,150.0)}
\pgfline{\pgfxy(246.0,160.0)}{\pgfxy(238.0,160.0)}
\pgfline{\pgfxy(238.0,166.0)}{\pgfxy(238.0,154.0)}
\pgfline{\pgfxy(236.0,168.0)}{\pgfxy(236.0,152.0)}
\pgfline{\pgfxy(210.0,140.0)}{\pgfxy(210.0,150.0)}
\pgfline{\pgfxy(222.0,140.0)}{\pgfxy(222.0,150.0)}
\pgfline{\pgfxy(222.0,150.0)}{\pgfxy(226.0,150.0)}
\pgfline{\pgfxy(210.0,150.0)}{\pgfxy(206.0,150.0)}
\pgfline{\pgfxy(216.0,130.0)}{\pgfxy(216.0,138.0)}
\pgfline{\pgfxy(222.0,138.0)}{\pgfxy(210.0,138.0)}
\pgfline{\pgfxy(224.0,140.0)}{\pgfxy(208.0,140.0)}
\pgfline{\pgfxy(292.0,150.0)}{\pgfxy(292.0,140.0)}
\pgfline{\pgfxy(280.0,150.0)}{\pgfxy(280.0,140.0)}
\pgfline{\pgfxy(280.0,140.0)}{\pgfxy(276.0,140.0)}
\pgfline{\pgfxy(292.0,140.0)}{\pgfxy(296.0,140.0)}
\pgfline{\pgfxy(286.0,160.0)}{\pgfxy(286.0,152.0)}
\pgfline{\pgfxy(280.0,152.0)}{\pgfxy(292.0,152.0)}
\pgfline{\pgfxy(278.0,150.0)}{\pgfxy(294.0,150.0)}
\pgfline{\pgfxy(266.0,136.0)}{\pgfxy(276.0,136.0)}
\pgfline{\pgfxy(266.0,124.0)}{\pgfxy(276.0,124.0)}
\pgfline{\pgfxy(276.0,124.0)}{\pgfxy(276.0,120.0)}
\pgfline{\pgfxy(276.0,136.0)}{\pgfxy(276.0,140.0)}
\pgfline{\pgfxy(256.0,130.0)}{\pgfxy(260.0,130.0)}
\pgfline{\pgfxy(264.0,124.0)}{\pgfxy(264.0,136.0)}
\pgfline{\pgfxy(266.0,122.0)}{\pgfxy(266.0,138.0)}
\pgfellipse[stroke]{\pgfxy(262.0,130.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(266.0,110.0)}{\pgfxy(286.0,110.0)}
\pgfline{\pgfxy(246.0,160.0)}{\pgfxy(256.0,160.0)}
\pgfline{\pgfxy(256.0,160.0)}{\pgfxy(256.0,150.0)}
\pgfline{\pgfxy(246.0,150.0)}{\pgfxy(266.0,150.0)}
\pgfmoveto{\pgfxy(252.0,124.0)}
\pgflineto{\pgfxy(252.0,136.0)}
\pgflineto{\pgfxy(246.0,130.0)}
\pgflineto{\pgfxy(246.0,130.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,130.0)}{\pgfxy(252.0,130.0)}
\pgfmoveto{\pgfxy(222.0,126.0)}
\pgflineto{\pgfxy(210.0,126.0)}
\pgflineto{\pgfxy(216.0,120.0)}
\pgflineto{\pgfxy(216.0,120.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(216.0,130.0)}{\pgfxy(216.0,126.0)}
\pgfmoveto{\pgfxy(280.0,164.0)}
\pgflineto{\pgfxy(292.0,164.0)}
\pgflineto{\pgfxy(286.0,170.0)}
\pgflineto{\pgfxy(286.0,170.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(286.0,160.0)}{\pgfxy(286.0,164.0)}
\pgfline{\pgfxy(276.0,120.0)}{\pgfxy(276.0,110.0)}
\pgfmoveto{\pgfxy(220.0,174.0)}
\pgflineto{\pgfxy(232.0,174.0)}
\pgflineto{\pgfxy(226.0,180.0)}
\pgflineto{\pgfxy(226.0,180.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(226.0,170.0)}{\pgfxy(226.0,174.0)}
\pgfline{\pgfxy(286.0,206.0)}{\pgfxy(296.0,206.0)}
\pgfline{\pgfxy(286.0,194.0)}{\pgfxy(296.0,194.0)}
\pgfline{\pgfxy(296.0,194.0)}{\pgfxy(296.0,190.0)}
\pgfline{\pgfxy(296.0,206.0)}{\pgfxy(296.0,210.0)}
\pgfline{\pgfxy(276.0,200.0)}{\pgfxy(284.0,200.0)}
\pgfline{\pgfxy(284.0,194.0)}{\pgfxy(284.0,206.0)}
\pgfline{\pgfxy(286.0,192.0)}{\pgfxy(286.0,208.0)}
\pgfline{\pgfxy(306.0,224.0)}{\pgfxy(296.0,224.0)}
\pgfline{\pgfxy(306.0,236.0)}{\pgfxy(296.0,236.0)}
\pgfline{\pgfxy(296.0,236.0)}{\pgfxy(296.0,240.0)}
\pgfline{\pgfxy(296.0,224.0)}{\pgfxy(296.0,220.0)}
\pgfline{\pgfxy(316.0,230.0)}{\pgfxy(308.0,230.0)}
\pgfline{\pgfxy(308.0,236.0)}{\pgfxy(308.0,224.0)}
\pgfline{\pgfxy(306.0,238.0)}{\pgfxy(306.0,222.0)}
\pgfline{\pgfxy(236.0,194.0)}{\pgfxy(226.0,194.0)}
\pgfline{\pgfxy(236.0,206.0)}{\pgfxy(226.0,206.0)}
\pgfline{\pgfxy(226.0,206.0)}{\pgfxy(226.0,210.0)}
\pgfline{\pgfxy(226.0,194.0)}{\pgfxy(226.0,190.0)}
\pgfline{\pgfxy(246.0,200.0)}{\pgfxy(238.0,200.0)}
\pgfline{\pgfxy(238.0,206.0)}{\pgfxy(238.0,194.0)}
\pgfline{\pgfxy(236.0,208.0)}{\pgfxy(236.0,192.0)}
\pgfline{\pgfxy(216.0,236.0)}{\pgfxy(226.0,236.0)}
\pgfline{\pgfxy(216.0,224.0)}{\pgfxy(226.0,224.0)}
\pgfline{\pgfxy(226.0,224.0)}{\pgfxy(226.0,220.0)}
\pgfline{\pgfxy(226.0,236.0)}{\pgfxy(226.0,240.0)}
\pgfline{\pgfxy(206.0,230.0)}{\pgfxy(214.0,230.0)}
\pgfline{\pgfxy(214.0,224.0)}{\pgfxy(214.0,236.0)}
\pgfline{\pgfxy(216.0,222.0)}{\pgfxy(216.0,238.0)}
\pgfmoveto{\pgfxy(250.0,206.0)}
\pgflineto{\pgfxy(250.0,194.0)}
\pgflineto{\pgfxy(256.0,200.0)}
\pgflineto{\pgfxy(256.0,200.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(246.0,200.0)}{\pgfxy(250.0,200.0)}
\pgfline{\pgfxy(276.0,190.0)}{\pgfxy(256.0,190.0)}
\pgfline{\pgfxy(276.0,200.0)}{\pgfxy(266.0,200.0)}
\pgfline{\pgfxy(266.0,200.0)}{\pgfxy(266.0,190.0)}
\pgfmoveto{\pgfxy(290.0,244.0)}
\pgflineto{\pgfxy(302.0,244.0)}
\pgflineto{\pgfxy(296.0,250.0)}
\pgflineto{\pgfxy(296.0,250.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(296.0,240.0)}{\pgfxy(296.0,244.0)}
\pgfmoveto{\pgfxy(220.0,244.0)}
\pgflineto{\pgfxy(232.0,244.0)}
\pgflineto{\pgfxy(226.0,250.0)}
\pgflineto{\pgfxy(226.0,250.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(226.0,240.0)}{\pgfxy(226.0,244.0)}
\pgfline{\pgfxy(296.0,210.0)}{\pgfxy(296.0,220.0)}
\pgfline{\pgfxy(226.0,210.0)}{\pgfxy(226.0,220.0)}
\pgfline{\pgfxy(306.0,274.0)}{\pgfxy(296.0,274.0)}
\pgfline{\pgfxy(306.0,286.0)}{\pgfxy(296.0,286.0)}
\pgfline{\pgfxy(296.0,286.0)}{\pgfxy(296.0,290.0)}
\pgfline{\pgfxy(296.0,274.0)}{\pgfxy(296.0,270.0)}
\pgfline{\pgfxy(316.0,280.0)}{\pgfxy(312.0,280.0)}
\pgfline{\pgfxy(308.0,286.0)}{\pgfxy(308.0,274.0)}
\pgfline{\pgfxy(306.0,288.0)}{\pgfxy(306.0,272.0)}
\pgfellipse[stroke]{\pgfxy(310.0,280.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(306.0,304.0)}{\pgfxy(296.0,304.0)}
\pgfline{\pgfxy(306.0,316.0)}{\pgfxy(296.0,316.0)}
\pgfline{\pgfxy(296.0,316.0)}{\pgfxy(296.0,320.0)}
\pgfline{\pgfxy(296.0,304.0)}{\pgfxy(296.0,300.0)}
\pgfline{\pgfxy(316.0,310.0)}{\pgfxy(308.0,310.0)}
\pgfline{\pgfxy(308.0,316.0)}{\pgfxy(308.0,304.0)}
\pgfline{\pgfxy(306.0,318.0)}{\pgfxy(306.0,302.0)}
\pgfline{\pgfxy(306.0,344.0)}{\pgfxy(296.0,344.0)}
\pgfline{\pgfxy(306.0,356.0)}{\pgfxy(296.0,356.0)}
\pgfline{\pgfxy(296.0,356.0)}{\pgfxy(296.0,360.0)}
\pgfline{\pgfxy(296.0,344.0)}{\pgfxy(296.0,340.0)}
\pgfline{\pgfxy(316.0,350.0)}{\pgfxy(308.0,350.0)}
\pgfline{\pgfxy(308.0,356.0)}{\pgfxy(308.0,344.0)}
\pgfline{\pgfxy(306.0,358.0)}{\pgfxy(306.0,342.0)}
\pgfline{\pgfxy(306.0,374.0)}{\pgfxy(296.0,374.0)}
\pgfline{\pgfxy(306.0,386.0)}{\pgfxy(296.0,386.0)}
\pgfline{\pgfxy(296.0,386.0)}{\pgfxy(296.0,390.0)}
\pgfline{\pgfxy(296.0,374.0)}{\pgfxy(296.0,370.0)}
\pgfline{\pgfxy(316.0,380.0)}{\pgfxy(308.0,380.0)}
\pgfline{\pgfxy(308.0,386.0)}{\pgfxy(308.0,374.0)}
\pgfline{\pgfxy(306.0,388.0)}{\pgfxy(306.0,372.0)}
\pgfline{\pgfxy(306.0,260.0)}{\pgfxy(286.0,260.0)}
\pgfline{\pgfxy(296.0,270.0)}{\pgfxy(296.0,260.0)}
\pgfmoveto{\pgfxy(290.0,324.0)}
\pgflineto{\pgfxy(302.0,324.0)}
\pgflineto{\pgfxy(296.0,330.0)}
\pgflineto{\pgfxy(296.0,330.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(296.0,320.0)}{\pgfxy(296.0,324.0)}
\pgfmoveto{\pgfxy(290.0,394.0)}
\pgflineto{\pgfxy(302.0,394.0)}
\pgflineto{\pgfxy(296.0,400.0)}
\pgflineto{\pgfxy(296.0,400.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(296.0,390.0)}{\pgfxy(296.0,394.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-300)}{\pgfbox[left,top]{(Static)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-340)}{\pgfbox[left,top]{(Dynamic)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-380)}{\pgfbox[left,top]{(Special-purpose)}}
\end{pgfmagnify}
\pgfline{\pgfxy(316.0,130.0)}{\pgfxy(316.0,390.0)}
\pgfline{\pgfxy(196.0,130.0)}{\pgfxy(196.0,390.0)}
\pgfline{\pgfxy(316.0,124.0)}{\pgfxy(316.0,130.0)}
\pgfellipse[stroke]{\pgfxy(316.0,122.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(196.0,124.0)}{\pgfxy(196.0,130.0)}
\pgfellipse[stroke]{\pgfxy(196.0,122.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(196.0,396.0)}{\pgfxy(196.0,390.0)}
\pgfellipse[stroke]{\pgfxy(196.0,398.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(316.0,396.0)}{\pgfxy(316.0,390.0)}
\pgfellipse[stroke]{\pgfxy(316.0,398.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(196,-100)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(306,-100)}{\pgfbox[left,top]{\overlinerm{BL}}}
\end{pgfmagnify}
\pgfline{\pgfxy(206.0,150.0)}{\pgfxy(196.0,150.0)}
\pgfline{\pgfxy(206.0,230.0)}{\pgfxy(196.0,230.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(196,230)}{2.0pt}\pgfcircle[fill]{\pgfxy(196,150)}{2.0pt}\pgfcircle[fill]{\pgfxy(316,140)}{2.0pt}\pgfcircle[fill]{\pgfxy(316,230)}{2.0pt}\pgfcircle[fill]{\pgfxy(316,280)}{2.0pt}\pgfcircle[fill]{\pgfxy(316,310)}{2.0pt}\pgfcircle[fill]{\pgfxy(316,350)}{2.0pt}\pgfcircle[fill]{\pgfxy(316,380)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(296.0,140.0)}{\pgfxy(316.0,140.0)}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfmoveto{\pgfxy(186,90)}
\pgflineto{\pgfxy(326,90)}
\pgflineto{\pgfxy(326,410)}
\pgflineto{\pgfxy(186,410)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-80)}{\pgfbox[left,top]{Dummy\_c}}
\end{pgfmagnify}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(116.0,290.0)}{\pgfxy(116.0,280.0)}
\pgfline{\pgfxy(100.0,280.0)}{\pgfxy(106.0,280.0)}
\pgfellipse[stroke]{\pgfxy(98.0,280.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(106.0,306.0)}{\pgfxy(116.0,306.0)}
\pgfline{\pgfxy(106.0,294.0)}{\pgfxy(116.0,294.0)}
\pgfline{\pgfxy(116.0,294.0)}{\pgfxy(116.0,290.0)}
\pgfline{\pgfxy(116.0,306.0)}{\pgfxy(116.0,310.0)}
\pgfline{\pgfxy(96.0,300.0)}{\pgfxy(104.0,300.0)}
\pgfline{\pgfxy(104.0,294.0)}{\pgfxy(104.0,306.0)}
\pgfline{\pgfxy(106.0,292.0)}{\pgfxy(106.0,308.0)}
\pgfmoveto{\pgfxy(110.0,314.0)}
\pgflineto{\pgfxy(122.0,314.0)}
\pgflineto{\pgfxy(116.0,320.0)}
\pgflineto{\pgfxy(116.0,320.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(116.0,310.0)}{\pgfxy(116.0,314.0)}
\pgfmoveto{\pgfxy(92.0,294.0)}
\pgflineto{\pgfxy(92.0,306.0)}
\pgflineto{\pgfxy(86.0,300.0)}
\pgflineto{\pgfxy(86.0,300.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(96.0,300.0)}{\pgfxy(92.0,300.0)}
\pgfline{\pgfxy(106.0,280.0)}{\pgfxy(126.0,280.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(116,280)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(126,-290)}{\pgfbox[left,top]{(Dynamic)}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(132.0,280.0)}{\pgfxy(126.0,280.0)}
\pgfellipse[stroke]{\pgfxy(134.0,280.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-270)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfline{\pgfxy(66.0,306.0)}{\pgfxy(76.0,306.0)}
\pgfline{\pgfxy(66.0,294.0)}{\pgfxy(76.0,294.0)}
\pgfline{\pgfxy(76.0,294.0)}{\pgfxy(76.0,290.0)}
\pgfline{\pgfxy(76.0,306.0)}{\pgfxy(76.0,310.0)}
\pgfline{\pgfxy(56.0,300.0)}{\pgfxy(64.0,300.0)}
\pgfline{\pgfxy(64.0,294.0)}{\pgfxy(64.0,306.0)}
\pgfline{\pgfxy(66.0,292.0)}{\pgfxy(66.0,308.0)}
\pgfline{\pgfxy(66.0,276.0)}{\pgfxy(76.0,276.0)}
\pgfline{\pgfxy(66.0,264.0)}{\pgfxy(76.0,264.0)}
\pgfline{\pgfxy(76.0,264.0)}{\pgfxy(76.0,260.0)}
\pgfline{\pgfxy(76.0,276.0)}{\pgfxy(76.0,280.0)}
\pgfline{\pgfxy(56.0,270.0)}{\pgfxy(60.0,270.0)}
\pgfline{\pgfxy(64.0,264.0)}{\pgfxy(64.0,276.0)}
\pgfline{\pgfxy(66.0,262.0)}{\pgfxy(66.0,278.0)}
\pgfellipse[stroke]{\pgfxy(62.0,270.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(66.0,250.0)}{\pgfxy(86.0,250.0)}
\pgfline{\pgfxy(76.0,260.0)}{\pgfxy(76.0,250.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(56,270)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(56.0,270.0)}{\pgfxy(56.0,300.0)}
\pgfline{\pgfxy(50.0,270.0)}{\pgfxy(56.0,270.0)}
\pgfellipse[stroke]{\pgfxy(48.0,270.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(70.0,314.0)}
\pgflineto{\pgfxy(82.0,314.0)}
\pgflineto{\pgfxy(76.0,320.0)}
\pgflineto{\pgfxy(76.0,320.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,310.0)}{\pgfxy(76.0,314.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(36,-250)}{\pgfbox[left,top]{\overlinerm{PRE}}}
\end{pgfmagnify}
\color{layer2}
\pgfsetdash{{2.0pt}{5.0pt}{5.0pt}{5.0pt}}{0.0pt}
\pgfmoveto{\pgfxy(86,10)}
\pgflineto{\pgfxy(126,10)}
\pgflineto{\pgfxy(126,50)}
\pgflineto{\pgfxy(86,50)}
\pgfclosepath 
\pgfqstroke 
\color{layer11}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfmoveto{\pgfxy(376,10)}
\pgflineto{\pgfxy(416,10)}
\pgflineto{\pgfxy(416,50)}
\pgflineto{\pgfxy(376,50)}
\pgfclosepath 
\pgfqstroke 
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/CAM_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{182pt}{122pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,122)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(108.0,46.0)}{\pgfxy(116.0,46.0)}
\pgfellipse[stroke]{\pgfxy(106.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(76.0,32.0)}
\pgflineto{\pgfxy(76.0,60.0)}
\pgflineto{\pgfxy(104.0,46.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(66.0,46.0)}{\pgfxy(76.0,46.0)}
\pgfline{\pgfxy(74.0,76.0)}{\pgfxy(66.0,76.0)}
\pgfellipse[stroke]{\pgfxy(76.0,76.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(106.0,90.0)}
\pgflineto{\pgfxy(106.0,62.0)}
\pgflineto{\pgfxy(78.0,76.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(116.0,76.0)}{\pgfxy(106.0,76.0)}
\pgfline{\pgfxy(66.0,46.0)}{\pgfxy(56.0,46.0)}
\pgfline{\pgfxy(56.0,46.0)}{\pgfxy(56.0,76.0)}
\pgfline{\pgfxy(56.0,76.0)}{\pgfxy(66.0,76.0)}
\pgfline{\pgfxy(116.0,46.0)}{\pgfxy(126.0,46.0)}
\pgfline{\pgfxy(126.0,46.0)}{\pgfxy(126.0,76.0)}
\pgfline{\pgfxy(126.0,76.0)}{\pgfxy(116.0,76.0)}
\pgfline{\pgfxy(136.0,52.0)}{\pgfxy(146.0,52.0)}
\pgfline{\pgfxy(136.0,40.0)}{\pgfxy(146.0,40.0)}
\pgfline{\pgfxy(146.0,40.0)}{\pgfxy(146.0,36.0)}
\pgfline{\pgfxy(146.0,52.0)}{\pgfxy(146.0,56.0)}
\pgfline{\pgfxy(126.0,46.0)}{\pgfxy(134.0,46.0)}
\pgfline{\pgfxy(134.0,40.0)}{\pgfxy(134.0,52.0)}
\pgfline{\pgfxy(136.0,38.0)}{\pgfxy(136.0,54.0)}
\pgfline{\pgfxy(46.0,40.0)}{\pgfxy(36.0,40.0)}
\pgfline{\pgfxy(46.0,52.0)}{\pgfxy(36.0,52.0)}
\pgfline{\pgfxy(36.0,52.0)}{\pgfxy(36.0,56.0)}
\pgfline{\pgfxy(36.0,40.0)}{\pgfxy(36.0,36.0)}
\pgfline{\pgfxy(56.0,46.0)}{\pgfxy(48.0,46.0)}
\pgfline{\pgfxy(48.0,52.0)}{\pgfxy(48.0,40.0)}
\pgfline{\pgfxy(46.0,54.0)}{\pgfxy(46.0,38.0)}
\pgfline{\pgfxy(26.0,92.0)}{\pgfxy(36.0,92.0)}
\pgfline{\pgfxy(26.0,80.0)}{\pgfxy(36.0,80.0)}
\pgfline{\pgfxy(36.0,80.0)}{\pgfxy(36.0,76.0)}
\pgfline{\pgfxy(36.0,92.0)}{\pgfxy(36.0,96.0)}
\pgfline{\pgfxy(16.0,86.0)}{\pgfxy(24.0,86.0)}
\pgfline{\pgfxy(24.0,80.0)}{\pgfxy(24.0,92.0)}
\pgfline{\pgfxy(26.0,78.0)}{\pgfxy(26.0,94.0)}
\pgfline{\pgfxy(156.0,80.0)}{\pgfxy(146.0,80.0)}
\pgfline{\pgfxy(156.0,92.0)}{\pgfxy(146.0,92.0)}
\pgfline{\pgfxy(146.0,92.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(146.0,80.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(166.0,86.0)}{\pgfxy(158.0,86.0)}
\pgfline{\pgfxy(158.0,92.0)}{\pgfxy(158.0,80.0)}
\pgfline{\pgfxy(156.0,94.0)}{\pgfxy(156.0,78.0)}
\pgfline{\pgfxy(36.0,56.0)}{\pgfxy(36.0,76.0)}
\pgfline{\pgfxy(36.0,36.0)}{\pgfxy(36.0,16.0)}
\pgfline{\pgfxy(146.0,16.0)}{\pgfxy(146.0,36.0)}
\pgfline{\pgfxy(166.0,16.0)}{\pgfxy(16.0,16.0)}
\pgfline{\pgfxy(146.0,76.0)}{\pgfxy(146.0,56.0)}
\pgfline{\pgfxy(166.0,66.0)}{\pgfxy(166.0,106.0)}
\pgfline{\pgfxy(16.0,106.0)}{\pgfxy(16.0,66.0)}
\pgfmoveto{\pgfxy(30.0,100.0)}
\pgflineto{\pgfxy(42.0,100.0)}
\pgflineto{\pgfxy(36.0,106.0)}
\pgflineto{\pgfxy(36.0,106.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,96.0)}{\pgfxy(36.0,100.0)}
\pgfmoveto{\pgfxy(140.0,100.0)}
\pgflineto{\pgfxy(152.0,100.0)}
\pgflineto{\pgfxy(146.0,106.0)}
\pgflineto{\pgfxy(146.0,106.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(146.0,100.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-6)}{\pgfbox[left,top]{ML}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(166,-46)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(126,-26)}{\pgfbox[left,top]{D}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-26)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-46)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(56,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(126,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(166,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(16,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(146,16)}{2.0pt}\pgfcircle[fill]{\pgfxy(36,16)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(166.0,60.0)}{\pgfxy(166.0,66.0)}
\pgfellipse[stroke]{\pgfxy(166.0,58.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(166.0,112.0)}{\pgfxy(166.0,106.0)}
\pgfellipse[stroke]{\pgfxy(166.0,114.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(16.0,112.0)}{\pgfxy(16.0,106.0)}
\pgfellipse[stroke]{\pgfxy(16.0,114.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(16.0,60.0)}{\pgfxy(16.0,66.0)}
\pgfellipse[stroke]{\pgfxy(16.0,58.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(10.0,16.0)}{\pgfxy(16.0,16.0)}
\pgfellipse[stroke]{\pgfxy(8.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(172.0,16.0)}{\pgfxy(166.0,16.0)}
\pgfellipse[stroke]{\pgfxy(174.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/CAM_dummy_ML.pgf <==
\begin{pgfpicture}{0cm}{0cm}{476pt}{132pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,132)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(86.0,62.0)}{\pgfxy(96.0,62.0)}
\pgfline{\pgfxy(86.0,50.0)}{\pgfxy(96.0,50.0)}
\pgfline{\pgfxy(96.0,50.0)}{\pgfxy(96.0,46.0)}
\pgfline{\pgfxy(96.0,62.0)}{\pgfxy(96.0,66.0)}
\pgfline{\pgfxy(76.0,56.0)}{\pgfxy(84.0,56.0)}
\pgfline{\pgfxy(84.0,50.0)}{\pgfxy(84.0,62.0)}
\pgfline{\pgfxy(86.0,48.0)}{\pgfxy(86.0,64.0)}
\pgfline{\pgfxy(86.0,102.0)}{\pgfxy(96.0,102.0)}
\pgfline{\pgfxy(86.0,90.0)}{\pgfxy(96.0,90.0)}
\pgfline{\pgfxy(96.0,90.0)}{\pgfxy(96.0,86.0)}
\pgfline{\pgfxy(96.0,102.0)}{\pgfxy(96.0,106.0)}
\pgfline{\pgfxy(76.0,96.0)}{\pgfxy(84.0,96.0)}
\pgfline{\pgfxy(84.0,90.0)}{\pgfxy(84.0,102.0)}
\pgfline{\pgfxy(86.0,88.0)}{\pgfxy(86.0,104.0)}
\pgfline{\pgfxy(16.0,50.0)}{\pgfxy(6.0,50.0)}
\pgfline{\pgfxy(16.0,62.0)}{\pgfxy(6.0,62.0)}
\pgfline{\pgfxy(6.0,62.0)}{\pgfxy(6.0,66.0)}
\pgfline{\pgfxy(6.0,50.0)}{\pgfxy(6.0,46.0)}
\pgfline{\pgfxy(26.0,56.0)}{\pgfxy(18.0,56.0)}
\pgfline{\pgfxy(18.0,62.0)}{\pgfxy(18.0,50.0)}
\pgfline{\pgfxy(16.0,64.0)}{\pgfxy(16.0,48.0)}
\pgfline{\pgfxy(16.0,90.0)}{\pgfxy(6.0,90.0)}
\pgfline{\pgfxy(16.0,102.0)}{\pgfxy(6.0,102.0)}
\pgfline{\pgfxy(6.0,102.0)}{\pgfxy(6.0,106.0)}
\pgfline{\pgfxy(6.0,90.0)}{\pgfxy(6.0,86.0)}
\pgfline{\pgfxy(26.0,96.0)}{\pgfxy(18.0,96.0)}
\pgfline{\pgfxy(18.0,102.0)}{\pgfxy(18.0,90.0)}
\pgfline{\pgfxy(16.0,104.0)}{\pgfxy(16.0,88.0)}
\pgfline{\pgfxy(6.0,106.0)}{\pgfxy(6.0,116.0)}
\pgfline{\pgfxy(96.0,116.0)}{\pgfxy(96.0,106.0)}
\pgfline{\pgfxy(6.0,86.0)}{\pgfxy(6.0,66.0)}
\pgfline{\pgfxy(6.0,46.0)}{\pgfxy(6.0,26.0)}
\pgfline{\pgfxy(6.0,26.0)}{\pgfxy(126.0,26.0)}
\pgfline{\pgfxy(96.0,46.0)}{\pgfxy(96.0,26.0)}
\pgfline{\pgfxy(96.0,86.0)}{\pgfxy(96.0,66.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(96,26)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(50.0,120.0)}
\pgflineto{\pgfxy(62.0,120.0)}
\pgflineto{\pgfxy(56.0,126.0)}
\pgflineto{\pgfxy(56.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,116.0)}{\pgfxy(56.0,120.0)}
\pgfmoveto{\pgfxy(30.0,62.0)}
\pgflineto{\pgfxy(30.0,50.0)}
\pgflineto{\pgfxy(36.0,56.0)}
\pgflineto{\pgfxy(36.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(26.0,56.0)}{\pgfxy(30.0,56.0)}
\pgfmoveto{\pgfxy(72.0,50.0)}
\pgflineto{\pgfxy(72.0,62.0)}
\pgflineto{\pgfxy(66.0,56.0)}
\pgflineto{\pgfxy(66.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,56.0)}{\pgfxy(72.0,56.0)}
\pgfline{\pgfxy(26.0,96.0)}{\pgfxy(36.0,96.0)}
\pgfline{\pgfxy(36.0,96.0)}{\pgfxy(36.0,86.0)}
\pgfline{\pgfxy(26.0,86.0)}{\pgfxy(46.0,86.0)}
\pgfline{\pgfxy(76.0,96.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(66.0,86.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(56.0,86.0)}{\pgfxy(76.0,86.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-16)}{\pgfbox[left,top]{Dummy\_ML}}
\end{pgfmagnify}
\pgfline{\pgfxy(96.0,116.0)}{\pgfxy(6.0,116.0)}
\pgfline{\pgfxy(206.0,62.0)}{\pgfxy(216.0,62.0)}
\pgfline{\pgfxy(206.0,50.0)}{\pgfxy(216.0,50.0)}
\pgfline{\pgfxy(216.0,50.0)}{\pgfxy(216.0,46.0)}
\pgfline{\pgfxy(216.0,62.0)}{\pgfxy(216.0,66.0)}
\pgfline{\pgfxy(196.0,56.0)}{\pgfxy(204.0,56.0)}
\pgfline{\pgfxy(204.0,50.0)}{\pgfxy(204.0,62.0)}
\pgfline{\pgfxy(206.0,48.0)}{\pgfxy(206.0,64.0)}
\pgfline{\pgfxy(206.0,102.0)}{\pgfxy(216.0,102.0)}
\pgfline{\pgfxy(206.0,90.0)}{\pgfxy(216.0,90.0)}
\pgfline{\pgfxy(216.0,90.0)}{\pgfxy(216.0,86.0)}
\pgfline{\pgfxy(216.0,102.0)}{\pgfxy(216.0,106.0)}
\pgfline{\pgfxy(196.0,96.0)}{\pgfxy(204.0,96.0)}
\pgfline{\pgfxy(204.0,90.0)}{\pgfxy(204.0,102.0)}
\pgfline{\pgfxy(206.0,88.0)}{\pgfxy(206.0,104.0)}
\pgfline{\pgfxy(136.0,50.0)}{\pgfxy(126.0,50.0)}
\pgfline{\pgfxy(136.0,62.0)}{\pgfxy(126.0,62.0)}
\pgfline{\pgfxy(126.0,62.0)}{\pgfxy(126.0,66.0)}
\pgfline{\pgfxy(126.0,50.0)}{\pgfxy(126.0,46.0)}
\pgfline{\pgfxy(146.0,56.0)}{\pgfxy(138.0,56.0)}
\pgfline{\pgfxy(138.0,62.0)}{\pgfxy(138.0,50.0)}
\pgfline{\pgfxy(136.0,64.0)}{\pgfxy(136.0,48.0)}
\pgfline{\pgfxy(136.0,90.0)}{\pgfxy(126.0,90.0)}
\pgfline{\pgfxy(136.0,102.0)}{\pgfxy(126.0,102.0)}
\pgfline{\pgfxy(126.0,102.0)}{\pgfxy(126.0,106.0)}
\pgfline{\pgfxy(126.0,90.0)}{\pgfxy(126.0,86.0)}
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(138.0,96.0)}
\pgfline{\pgfxy(138.0,102.0)}{\pgfxy(138.0,90.0)}
\pgfline{\pgfxy(136.0,104.0)}{\pgfxy(136.0,88.0)}
\pgfline{\pgfxy(126.0,106.0)}{\pgfxy(126.0,116.0)}
\pgfline{\pgfxy(216.0,116.0)}{\pgfxy(216.0,106.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(126.0,66.0)}
\pgfline{\pgfxy(126.0,46.0)}{\pgfxy(126.0,26.0)}
\pgfline{\pgfxy(126.0,26.0)}{\pgfxy(236.0,26.0)}
\pgfline{\pgfxy(216.0,46.0)}{\pgfxy(216.0,26.0)}
\pgfline{\pgfxy(216.0,86.0)}{\pgfxy(216.0,66.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(216,26)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(170.0,120.0)}
\pgflineto{\pgfxy(182.0,120.0)}
\pgflineto{\pgfxy(176.0,126.0)}
\pgflineto{\pgfxy(176.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,116.0)}{\pgfxy(176.0,120.0)}
\pgfmoveto{\pgfxy(150.0,62.0)}
\pgflineto{\pgfxy(150.0,50.0)}
\pgflineto{\pgfxy(156.0,56.0)}
\pgflineto{\pgfxy(156.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,56.0)}{\pgfxy(150.0,56.0)}
\pgfmoveto{\pgfxy(192.0,50.0)}
\pgflineto{\pgfxy(192.0,62.0)}
\pgflineto{\pgfxy(186.0,56.0)}
\pgflineto{\pgfxy(186.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(196.0,56.0)}{\pgfxy(192.0,56.0)}
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(156.0,96.0)}
\pgfline{\pgfxy(156.0,96.0)}{\pgfxy(156.0,86.0)}
\pgfline{\pgfxy(146.0,86.0)}{\pgfxy(166.0,86.0)}
\pgfline{\pgfxy(196.0,96.0)}{\pgfxy(186.0,96.0)}
\pgfline{\pgfxy(186.0,86.0)}{\pgfxy(186.0,96.0)}
\pgfline{\pgfxy(176.0,86.0)}{\pgfxy(196.0,86.0)}
\pgfline{\pgfxy(216.0,116.0)}{\pgfxy(126.0,116.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(236,56)}{2.0pt}\pgfcircle[fill]{\pgfxy(246,56)}{2.0pt}\pgfcircle[fill]{\pgfxy(256,56)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(356.0,62.0)}{\pgfxy(366.0,62.0)}
\pgfline{\pgfxy(356.0,50.0)}{\pgfxy(366.0,50.0)}
\pgfline{\pgfxy(366.0,50.0)}{\pgfxy(366.0,46.0)}
\pgfline{\pgfxy(366.0,62.0)}{\pgfxy(366.0,66.0)}
\pgfline{\pgfxy(346.0,56.0)}{\pgfxy(354.0,56.0)}
\pgfline{\pgfxy(354.0,50.0)}{\pgfxy(354.0,62.0)}
\pgfline{\pgfxy(356.0,48.0)}{\pgfxy(356.0,64.0)}
\pgfline{\pgfxy(356.0,102.0)}{\pgfxy(366.0,102.0)}
\pgfline{\pgfxy(356.0,90.0)}{\pgfxy(366.0,90.0)}
\pgfline{\pgfxy(366.0,90.0)}{\pgfxy(366.0,86.0)}
\pgfline{\pgfxy(366.0,102.0)}{\pgfxy(366.0,106.0)}
\pgfline{\pgfxy(346.0,96.0)}{\pgfxy(354.0,96.0)}
\pgfline{\pgfxy(354.0,90.0)}{\pgfxy(354.0,102.0)}
\pgfline{\pgfxy(356.0,88.0)}{\pgfxy(356.0,104.0)}
\pgfline{\pgfxy(286.0,50.0)}{\pgfxy(276.0,50.0)}
\pgfline{\pgfxy(286.0,62.0)}{\pgfxy(276.0,62.0)}
\pgfline{\pgfxy(276.0,62.0)}{\pgfxy(276.0,66.0)}
\pgfline{\pgfxy(276.0,50.0)}{\pgfxy(276.0,46.0)}
\pgfline{\pgfxy(296.0,56.0)}{\pgfxy(288.0,56.0)}
\pgfline{\pgfxy(288.0,62.0)}{\pgfxy(288.0,50.0)}
\pgfline{\pgfxy(286.0,64.0)}{\pgfxy(286.0,48.0)}
\pgfline{\pgfxy(286.0,90.0)}{\pgfxy(276.0,90.0)}
\pgfline{\pgfxy(286.0,102.0)}{\pgfxy(276.0,102.0)}
\pgfline{\pgfxy(276.0,102.0)}{\pgfxy(276.0,106.0)}
\pgfline{\pgfxy(276.0,90.0)}{\pgfxy(276.0,86.0)}
\pgfline{\pgfxy(296.0,96.0)}{\pgfxy(288.0,96.0)}
\pgfline{\pgfxy(288.0,102.0)}{\pgfxy(288.0,90.0)}
\pgfline{\pgfxy(286.0,104.0)}{\pgfxy(286.0,88.0)}
\pgfline{\pgfxy(276.0,106.0)}{\pgfxy(276.0,116.0)}
\pgfline{\pgfxy(366.0,116.0)}{\pgfxy(366.0,106.0)}
\pgfline{\pgfxy(276.0,86.0)}{\pgfxy(276.0,66.0)}
\pgfline{\pgfxy(276.0,46.0)}{\pgfxy(276.0,26.0)}
\pgfline{\pgfxy(266.0,26.0)}{\pgfxy(386.0,26.0)}
\pgfline{\pgfxy(366.0,46.0)}{\pgfxy(366.0,26.0)}
\pgfline{\pgfxy(366.0,86.0)}{\pgfxy(366.0,66.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(366,26)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(320.0,120.0)}
\pgflineto{\pgfxy(332.0,120.0)}
\pgflineto{\pgfxy(326.0,126.0)}
\pgflineto{\pgfxy(326.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,116.0)}{\pgfxy(326.0,120.0)}
\pgfmoveto{\pgfxy(300.0,62.0)}
\pgflineto{\pgfxy(300.0,50.0)}
\pgflineto{\pgfxy(306.0,56.0)}
\pgflineto{\pgfxy(306.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(296.0,56.0)}{\pgfxy(300.0,56.0)}
\pgfmoveto{\pgfxy(342.0,50.0)}
\pgflineto{\pgfxy(342.0,62.0)}
\pgflineto{\pgfxy(336.0,56.0)}
\pgflineto{\pgfxy(336.0,56.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(346.0,56.0)}{\pgfxy(342.0,56.0)}
\pgfline{\pgfxy(296.0,96.0)}{\pgfxy(306.0,96.0)}
\pgfline{\pgfxy(306.0,96.0)}{\pgfxy(306.0,86.0)}
\pgfline{\pgfxy(296.0,86.0)}{\pgfxy(316.0,86.0)}
\pgfline{\pgfxy(346.0,96.0)}{\pgfxy(336.0,96.0)}
\pgfline{\pgfxy(336.0,86.0)}{\pgfxy(336.0,96.0)}
\pgfline{\pgfxy(326.0,86.0)}{\pgfxy(346.0,86.0)}
\pgfline{\pgfxy(366.0,116.0)}{\pgfxy(276.0,116.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(276,26)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(386.0,26.0)}{\pgfxy(386.0,6.0)}
\pgfline{\pgfxy(386.0,26.0)}{\pgfxy(386.0,46.0)}
\pgfline{\pgfxy(386.0,46.0)}{\pgfxy(436.0,26.0)}
\pgfline{\pgfxy(436.0,26.0)}{\pgfxy(386.0,6.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(376,-56)}{\pgfbox[left,top]{Dummy\_MLSAO}}
\end{pgfmagnify}
\pgfline{\pgfxy(436.0,26.0)}{\pgfxy(446.0,26.0)}
\pgfline{\pgfxy(446.0,26.0)}{\pgfxy(448.0,26.0)}
\pgfmoveto{\pgfxy(456.0,26.0)}
\pgflineto{\pgfxy(456.0,26.0)}
\pgflineto{\pgfxy(454.0,24.0)}
\pgflineto{\pgfxy(448.0,24.0)}
\pgflineto{\pgfxy(448.0,28.0)}
\pgflineto{\pgfxy(454.0,28.0)}
\pgfclosepath 
\pgfqstroke 
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/CAM_dummy_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{182pt}{202pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,202)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(136.0,132.0)}{\pgfxy(146.0,132.0)}
\pgfline{\pgfxy(136.0,120.0)}{\pgfxy(146.0,120.0)}
\pgfline{\pgfxy(146.0,120.0)}{\pgfxy(146.0,116.0)}
\pgfline{\pgfxy(146.0,132.0)}{\pgfxy(146.0,136.0)}
\pgfline{\pgfxy(126.0,126.0)}{\pgfxy(134.0,126.0)}
\pgfline{\pgfxy(134.0,120.0)}{\pgfxy(134.0,132.0)}
\pgfline{\pgfxy(136.0,118.0)}{\pgfxy(136.0,134.0)}
\pgfline{\pgfxy(136.0,172.0)}{\pgfxy(146.0,172.0)}
\pgfline{\pgfxy(136.0,160.0)}{\pgfxy(146.0,160.0)}
\pgfline{\pgfxy(146.0,160.0)}{\pgfxy(146.0,156.0)}
\pgfline{\pgfxy(146.0,172.0)}{\pgfxy(146.0,176.0)}
\pgfline{\pgfxy(126.0,166.0)}{\pgfxy(134.0,166.0)}
\pgfline{\pgfxy(134.0,160.0)}{\pgfxy(134.0,172.0)}
\pgfline{\pgfxy(136.0,158.0)}{\pgfxy(136.0,174.0)}
\pgfline{\pgfxy(36.0,120.0)}{\pgfxy(26.0,120.0)}
\pgfline{\pgfxy(36.0,132.0)}{\pgfxy(26.0,132.0)}
\pgfline{\pgfxy(26.0,132.0)}{\pgfxy(26.0,136.0)}
\pgfline{\pgfxy(26.0,120.0)}{\pgfxy(26.0,116.0)}
\pgfline{\pgfxy(46.0,126.0)}{\pgfxy(38.0,126.0)}
\pgfline{\pgfxy(38.0,132.0)}{\pgfxy(38.0,120.0)}
\pgfline{\pgfxy(36.0,134.0)}{\pgfxy(36.0,118.0)}
\pgfline{\pgfxy(36.0,160.0)}{\pgfxy(26.0,160.0)}
\pgfline{\pgfxy(36.0,172.0)}{\pgfxy(26.0,172.0)}
\pgfline{\pgfxy(26.0,172.0)}{\pgfxy(26.0,176.0)}
\pgfline{\pgfxy(26.0,160.0)}{\pgfxy(26.0,156.0)}
\pgfline{\pgfxy(46.0,166.0)}{\pgfxy(38.0,166.0)}
\pgfline{\pgfxy(38.0,172.0)}{\pgfxy(38.0,160.0)}
\pgfline{\pgfxy(36.0,174.0)}{\pgfxy(36.0,158.0)}
\pgfline{\pgfxy(26.0,176.0)}{\pgfxy(26.0,186.0)}
\pgfline{\pgfxy(26.0,186.0)}{\pgfxy(146.0,186.0)}
\pgfline{\pgfxy(146.0,186.0)}{\pgfxy(146.0,176.0)}
\pgfline{\pgfxy(26.0,156.0)}{\pgfxy(26.0,136.0)}
\pgfline{\pgfxy(26.0,116.0)}{\pgfxy(26.0,96.0)}
\pgfline{\pgfxy(16.0,96.0)}{\pgfxy(156.0,96.0)}
\pgfline{\pgfxy(146.0,116.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(146.0,156.0)}{\pgfxy(146.0,136.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(146,96)}{2.0pt}\pgfcircle[fill]{\pgfxy(26,96)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(80.0,190.0)}
\pgflineto{\pgfxy(92.0,190.0)}
\pgflineto{\pgfxy(86.0,196.0)}
\pgflineto{\pgfxy(86.0,196.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(86.0,186.0)}{\pgfxy(86.0,190.0)}
\pgfline{\pgfxy(46.0,166.0)}{\pgfxy(56.0,166.0)}
\pgfline{\pgfxy(46.0,156.0)}{\pgfxy(66.0,156.0)}
\pgfline{\pgfxy(126.0,166.0)}{\pgfxy(116.0,166.0)}
\pgfline{\pgfxy(126.0,156.0)}{\pgfxy(106.0,156.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-86)}{\pgfbox[left,top]{ML}}
\end{pgfmagnify}
\pgfline{\pgfxy(162.0,96.0)}{\pgfxy(156.0,96.0)}
\pgfellipse[stroke]{\pgfxy(164.0,96.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(10.0,96.0)}{\pgfxy(16.0,96.0)}
\pgfellipse[stroke]{\pgfxy(8.0,96.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(116.0,72.0)}{\pgfxy(126.0,72.0)}
\pgfline{\pgfxy(116.0,60.0)}{\pgfxy(126.0,60.0)}
\pgfline{\pgfxy(126.0,60.0)}{\pgfxy(126.0,56.0)}
\pgfline{\pgfxy(126.0,72.0)}{\pgfxy(126.0,76.0)}
\pgfline{\pgfxy(106.0,66.0)}{\pgfxy(114.0,66.0)}
\pgfline{\pgfxy(114.0,60.0)}{\pgfxy(114.0,72.0)}
\pgfline{\pgfxy(116.0,58.0)}{\pgfxy(116.0,74.0)}
\pgfline{\pgfxy(150.0,46.0)}{\pgfxy(150.0,56.0)}
\pgfline{\pgfxy(162.0,46.0)}{\pgfxy(162.0,56.0)}
\pgfline{\pgfxy(162.0,56.0)}{\pgfxy(166.0,56.0)}
\pgfline{\pgfxy(150.0,56.0)}{\pgfxy(146.0,56.0)}
\pgfline{\pgfxy(156.0,36.0)}{\pgfxy(156.0,44.0)}
\pgfline{\pgfxy(162.0,44.0)}{\pgfxy(150.0,44.0)}
\pgfline{\pgfxy(164.0,46.0)}{\pgfxy(148.0,46.0)}
\pgfline{\pgfxy(20.0,46.0)}{\pgfxy(20.0,56.0)}
\pgfline{\pgfxy(32.0,46.0)}{\pgfxy(32.0,56.0)}
\pgfline{\pgfxy(32.0,56.0)}{\pgfxy(36.0,56.0)}
\pgfline{\pgfxy(20.0,56.0)}{\pgfxy(16.0,56.0)}
\pgfline{\pgfxy(26.0,36.0)}{\pgfxy(26.0,44.0)}
\pgfline{\pgfxy(32.0,44.0)}{\pgfxy(20.0,44.0)}
\pgfline{\pgfxy(34.0,46.0)}{\pgfxy(18.0,46.0)}
\pgfline{\pgfxy(66.0,40.0)}{\pgfxy(56.0,40.0)}
\pgfline{\pgfxy(66.0,52.0)}{\pgfxy(56.0,52.0)}
\pgfline{\pgfxy(56.0,52.0)}{\pgfxy(56.0,56.0)}
\pgfline{\pgfxy(56.0,40.0)}{\pgfxy(56.0,36.0)}
\pgfline{\pgfxy(76.0,46.0)}{\pgfxy(72.0,46.0)}
\pgfline{\pgfxy(68.0,52.0)}{\pgfxy(68.0,40.0)}
\pgfline{\pgfxy(66.0,54.0)}{\pgfxy(66.0,38.0)}
\pgfellipse[stroke]{\pgfxy(70.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(46.0,26.0)}{\pgfxy(66.0,26.0)}
\pgfline{\pgfxy(56.0,36.0)}{\pgfxy(56.0,26.0)}
\pgfline{\pgfxy(56.0,56.0)}{\pgfxy(36.0,56.0)}
\pgfline{\pgfxy(126.0,56.0)}{\pgfxy(146.0,56.0)}
\pgfline{\pgfxy(26.0,36.0)}{\pgfxy(26.0,16.0)}
\pgfline{\pgfxy(26.0,16.0)}{\pgfxy(156.0,16.0)}
\pgfline{\pgfxy(156.0,16.0)}{\pgfxy(156.0,36.0)}
\pgfline{\pgfxy(156.0,16.0)}{\pgfxy(166.0,16.0)}
\pgfline{\pgfxy(26.0,16.0)}{\pgfxy(16.0,16.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(26,16)}{2.0pt}\pgfcircle[fill]{\pgfxy(156,16)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(172.0,56.0)}{\pgfxy(166.0,56.0)}
\pgfellipse[stroke]{\pgfxy(174.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(10.0,56.0)}{\pgfxy(16.0,56.0)}
\pgfellipse[stroke]{\pgfxy(8.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(120.0,80.0)}
\pgflineto{\pgfxy(132.0,80.0)}
\pgflineto{\pgfxy(126.0,86.0)}
\pgflineto{\pgfxy(126.0,86.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(126.0,76.0)}{\pgfxy(126.0,80.0)}
\pgfmoveto{\pgfxy(80.0,52.0)}
\pgflineto{\pgfxy(80.0,40.0)}
\pgflineto{\pgfxy(86.0,46.0)}
\pgflineto{\pgfxy(86.0,46.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,46.0)}{\pgfxy(80.0,46.0)}
\pgfline{\pgfxy(106.0,56.0)}{\pgfxy(86.0,56.0)}
\pgfline{\pgfxy(106.0,66.0)}{\pgfxy(96.0,66.0)}
\pgfmoveto{\pgfxy(122.0,120.0)}
\pgflineto{\pgfxy(122.0,132.0)}
\pgflineto{\pgfxy(116.0,126.0)}
\pgflineto{\pgfxy(116.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(126.0,126.0)}{\pgfxy(122.0,126.0)}
\pgfmoveto{\pgfxy(50.0,132.0)}
\pgflineto{\pgfxy(50.0,120.0)}
\pgflineto{\pgfxy(56.0,126.0)}
\pgflineto{\pgfxy(56.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(46.0,126.0)}{\pgfxy(50.0,126.0)}
\pgfline{\pgfxy(96.0,66.0)}{\pgfxy(96.0,56.0)}
\pgfline{\pgfxy(116.0,166.0)}{\pgfxy(116.0,156.0)}
\pgfline{\pgfxy(56.0,166.0)}{\pgfxy(56.0,156.0)}
\pgfline{\pgfxy(172.0,16.0)}{\pgfxy(166.0,16.0)}
\pgfellipse[stroke]{\pgfxy(174.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(10.0,16.0)}{\pgfxy(16.0,16.0)}
\pgfellipse[stroke]{\pgfxy(8.0,16.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-6)}{\pgfbox[left,top]{WL}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/CAM_dummy_enable.pgf <==
\begin{pgfpicture}{0cm}{0cm}{196pt}{136pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,136)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(76.0,16.0)}{\pgfxy(76.0,76.0)}
\pgfline{\pgfxy(76.0,76.0)}{\pgfxy(146.0,46.0)}
\pgfline{\pgfxy(146.0,46.0)}{\pgfxy(76.0,16.0)}
\pgfline{\pgfxy(96.0,116.0)}{\pgfxy(106.0,116.0)}
\pgfmoveto{\pgfxy(106.0,66.0)}
\pgflineto{\pgfxy(110.0,72.0)}
\pgflineto{\pgfxy(102.0,72.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(106.0,116.0)}{\pgfxy(106.0,72.0)}
\pgfline{\pgfxy(56.0,126.0)}{\pgfxy(36.0,126.0)}
\pgfline{\pgfxy(56.0,106.0)}{\pgfxy(36.0,106.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-86)}{\pgfbox[left,top]{Dummy\_MLSAO}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-116)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(46.0,46.0)}{\pgfxy(76.0,46.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(16,-36)}{\pgfbox[left,top]{IN}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(166,-36)}{\pgfbox[left,top]{OUT}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(58,102)} 
\pgfcurveto{\pgfxy(76,102)}{\pgfxy(86,110)}{\pgfxy(88,116)}
\pgfstroke
\pgfmoveto{\pgfxy(58,130)} 
\pgfcurveto{\pgfxy(76,130)}{\pgfxy(86,122)}{\pgfxy(88,116)}
\pgfstroke
\pgfmoveto{\pgfxy(58,102)} 
\pgfcurveto{\pgfxy(64,110)}{\pgfxy(64,122)}{\pgfxy(58,130)}
\pgfstroke
\pgfline{\pgfxy(48.0,106.0)}{\pgfxy(60.0,106.0)}
\pgfline{\pgfxy(48.0,126.0)}{\pgfxy(60.0,126.0)}
\pgfline{\pgfxy(88.0,116.0)}{\pgfxy(98.0,116.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-6)}{\pgfbox[left,top]{MLSA}}
\end{pgfmagnify}
\pgfline{\pgfxy(44.0,46.0)}{\pgfxy(46.0,46.0)}
\pgfmoveto{\pgfxy(44.0,46.0)}
\pgflineto{\pgfxy(44.0,46.0)}
\pgflineto{\pgfxy(42.0,44.0)}
\pgflineto{\pgfxy(36.0,44.0)}
\pgflineto{\pgfxy(36.0,48.0)}
\pgflineto{\pgfxy(42.0,48.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(34.0,106.0)}{\pgfxy(36.0,106.0)}
\pgfmoveto{\pgfxy(34.0,106.0)}
\pgflineto{\pgfxy(34.0,106.0)}
\pgflineto{\pgfxy(32.0,104.0)}
\pgflineto{\pgfxy(26.0,104.0)}
\pgflineto{\pgfxy(26.0,108.0)}
\pgflineto{\pgfxy(32.0,108.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(34.0,126.0)}{\pgfxy(36.0,126.0)}
\pgfmoveto{\pgfxy(34.0,126.0)}
\pgflineto{\pgfxy(34.0,126.0)}
\pgflineto{\pgfxy(32.0,124.0)}
\pgflineto{\pgfxy(26.0,124.0)}
\pgflineto{\pgfxy(26.0,128.0)}
\pgflineto{\pgfxy(32.0,128.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,46.0)}{\pgfxy(158.0,46.0)}
\pgfmoveto{\pgfxy(166.0,46.0)}
\pgflineto{\pgfxy(166.0,46.0)}
\pgflineto{\pgfxy(164.0,44.0)}
\pgflineto{\pgfxy(158.0,44.0)}
\pgflineto{\pgfxy(158.0,48.0)}
\pgflineto{\pgfxy(164.0,48.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,46.0)}{\pgfxy(156.0,46.0)}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Capacitive_load.pgf <==
\begin{pgfpicture}{0cm}{0cm}{434pt}{230pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,230)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(172.0,164.0)}{\pgfxy(172.0,174.0)}
\pgfline{\pgfxy(184.0,164.0)}{\pgfxy(184.0,174.0)}
\pgfline{\pgfxy(184.0,174.0)}{\pgfxy(188.0,174.0)}
\pgfline{\pgfxy(172.0,174.0)}{\pgfxy(168.0,174.0)}
\pgfline{\pgfxy(178.0,154.0)}{\pgfxy(178.0,162.0)}
\pgfline{\pgfxy(184.0,162.0)}{\pgfxy(172.0,162.0)}
\pgfline{\pgfxy(186.0,164.0)}{\pgfxy(170.0,164.0)}
\pgfline{\pgfxy(102.0,164.0)}{\pgfxy(102.0,174.0)}
\pgfline{\pgfxy(114.0,164.0)}{\pgfxy(114.0,174.0)}
\pgfline{\pgfxy(114.0,174.0)}{\pgfxy(118.0,174.0)}
\pgfline{\pgfxy(102.0,174.0)}{\pgfxy(98.0,174.0)}
\pgfline{\pgfxy(108.0,154.0)}{\pgfxy(108.0,162.0)}
\pgfline{\pgfxy(114.0,162.0)}{\pgfxy(102.0,162.0)}
\pgfline{\pgfxy(116.0,164.0)}{\pgfxy(100.0,164.0)}
\pgfmoveto{\pgfxy(128,164)}
\pgflineto{\pgfxy(158,164)}
\pgflineto{\pgfxy(158,194)}
\pgflineto{\pgfxy(128,194)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(128,-144)}{\pgfbox[left,top]{\textbf{SRAM}}}
\end{pgfmagnify}
\pgfline{\pgfxy(178.0,90.0)}{\pgfxy(188.0,90.0)}
\pgfline{\pgfxy(178.0,78.0)}{\pgfxy(188.0,78.0)}
\pgfline{\pgfxy(188.0,78.0)}{\pgfxy(188.0,74.0)}
\pgfline{\pgfxy(188.0,90.0)}{\pgfxy(188.0,94.0)}
\pgfline{\pgfxy(168.0,84.0)}{\pgfxy(176.0,84.0)}
\pgfline{\pgfxy(176.0,78.0)}{\pgfxy(176.0,90.0)}
\pgfline{\pgfxy(178.0,76.0)}{\pgfxy(178.0,92.0)}
\pgfline{\pgfxy(248.0,78.0)}{\pgfxy(238.0,78.0)}
\pgfline{\pgfxy(248.0,90.0)}{\pgfxy(238.0,90.0)}
\pgfline{\pgfxy(238.0,90.0)}{\pgfxy(238.0,94.0)}
\pgfline{\pgfxy(238.0,78.0)}{\pgfxy(238.0,74.0)}
\pgfline{\pgfxy(258.0,84.0)}{\pgfxy(250.0,84.0)}
\pgfline{\pgfxy(250.0,90.0)}{\pgfxy(250.0,78.0)}
\pgfline{\pgfxy(248.0,92.0)}{\pgfxy(248.0,76.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(88,-134)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(188,-134)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(78.0,98.0)}{\pgfxy(68.0,98.0)}
\pgfline{\pgfxy(78.0,110.0)}{\pgfxy(68.0,110.0)}
\pgfline{\pgfxy(68.0,110.0)}{\pgfxy(68.0,114.0)}
\pgfline{\pgfxy(68.0,98.0)}{\pgfxy(68.0,94.0)}
\pgfline{\pgfxy(88.0,104.0)}{\pgfxy(80.0,104.0)}
\pgfline{\pgfxy(80.0,110.0)}{\pgfxy(80.0,98.0)}
\pgfline{\pgfxy(78.0,112.0)}{\pgfxy(78.0,96.0)}
\pgfline{\pgfxy(198.0,148.0)}{\pgfxy(198.0,154.0)}
\pgfellipse[stroke]{\pgfxy(198.0,146.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(88.0,148.0)}{\pgfxy(88.0,154.0)}
\pgfellipse[stroke]{\pgfxy(88.0,146.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(118.0,174.0)}{\pgfxy(128.0,174.0)}
\pgfline{\pgfxy(158.0,174.0)}{\pgfxy(168.0,174.0)}
\pgfline{\pgfxy(188.0,174.0)}{\pgfxy(198.0,174.0)}
\pgfline{\pgfxy(88.0,174.0)}{\pgfxy(98.0,174.0)}
\pgfline{\pgfxy(88.0,154.0)}{\pgfxy(88.0,194.0)}
\pgfline{\pgfxy(198.0,154.0)}{\pgfxy(198.0,194.0)}
\pgfline{\pgfxy(88.0,200.0)}{\pgfxy(88.0,194.0)}
\pgfellipse[stroke]{\pgfxy(88.0,202.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(198.0,200.0)}{\pgfxy(198.0,194.0)}
\pgfellipse[stroke]{\pgfxy(198.0,202.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(198,174)}{2.0pt}\pgfcircle[fill]{\pgfxy(88,174)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(242.0,54.0)}{\pgfxy(242.0,64.0)}
\pgfline{\pgfxy(254.0,54.0)}{\pgfxy(254.0,64.0)}
\pgfline{\pgfxy(254.0,64.0)}{\pgfxy(258.0,64.0)}
\pgfline{\pgfxy(242.0,64.0)}{\pgfxy(238.0,64.0)}
\pgfline{\pgfxy(248.0,44.0)}{\pgfxy(248.0,52.0)}
\pgfline{\pgfxy(254.0,52.0)}{\pgfxy(242.0,52.0)}
\pgfline{\pgfxy(256.0,54.0)}{\pgfxy(240.0,54.0)}
\pgfline{\pgfxy(172.0,54.0)}{\pgfxy(172.0,64.0)}
\pgfline{\pgfxy(184.0,54.0)}{\pgfxy(184.0,64.0)}
\pgfline{\pgfxy(184.0,64.0)}{\pgfxy(188.0,64.0)}
\pgfline{\pgfxy(172.0,64.0)}{\pgfxy(168.0,64.0)}
\pgfline{\pgfxy(178.0,44.0)}{\pgfxy(178.0,52.0)}
\pgfline{\pgfxy(184.0,52.0)}{\pgfxy(172.0,52.0)}
\pgfline{\pgfxy(186.0,54.0)}{\pgfxy(170.0,54.0)}
\pgfmoveto{\pgfxy(198,54)}
\pgflineto{\pgfxy(228,54)}
\pgflineto{\pgfxy(228,84)}
\pgflineto{\pgfxy(198,84)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(198,-34)}{\pgfbox[left,top]{\textbf{CAM}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(158,-24)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(258,-24)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(268.0,38.0)}{\pgfxy(268.0,44.0)}
\pgfellipse[stroke]{\pgfxy(268.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(158.0,38.0)}{\pgfxy(158.0,44.0)}
\pgfellipse[stroke]{\pgfxy(158.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(188.0,64.0)}{\pgfxy(198.0,64.0)}
\pgfline{\pgfxy(228.0,64.0)}{\pgfxy(238.0,64.0)}
\pgfline{\pgfxy(258.0,64.0)}{\pgfxy(268.0,64.0)}
\pgfline{\pgfxy(158.0,64.0)}{\pgfxy(168.0,64.0)}
\pgfline{\pgfxy(158.0,44.0)}{\pgfxy(158.0,84.0)}
\pgfline{\pgfxy(268.0,44.0)}{\pgfxy(268.0,84.0)}
\pgfline{\pgfxy(158.0,90.0)}{\pgfxy(158.0,84.0)}
\pgfellipse[stroke]{\pgfxy(158.0,92.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(268.0,90.0)}{\pgfxy(268.0,84.0)}
\pgfellipse[stroke]{\pgfxy(268.0,92.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(268,64)}{2.0pt}\pgfcircle[fill]{\pgfxy(158,64)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(258.0,84.0)}{\pgfxy(268.0,84.0)}
\pgfline{\pgfxy(168.0,84.0)}{\pgfxy(158.0,84.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(158,84)}{2.0pt}\pgfcircle[fill]{\pgfxy(268,84)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(28.0,90.0)}{\pgfxy(38.0,90.0)}
\pgfline{\pgfxy(28.0,78.0)}{\pgfxy(38.0,78.0)}
\pgfline{\pgfxy(38.0,78.0)}{\pgfxy(38.0,74.0)}
\pgfline{\pgfxy(38.0,90.0)}{\pgfxy(38.0,94.0)}
\pgfline{\pgfxy(18.0,84.0)}{\pgfxy(26.0,84.0)}
\pgfline{\pgfxy(26.0,78.0)}{\pgfxy(26.0,90.0)}
\pgfline{\pgfxy(28.0,76.0)}{\pgfxy(28.0,92.0)}
\pgfline{\pgfxy(98.0,78.0)}{\pgfxy(88.0,78.0)}
\pgfline{\pgfxy(98.0,90.0)}{\pgfxy(88.0,90.0)}
\pgfline{\pgfxy(88.0,90.0)}{\pgfxy(88.0,94.0)}
\pgfline{\pgfxy(88.0,78.0)}{\pgfxy(88.0,74.0)}
\pgfline{\pgfxy(108.0,84.0)}{\pgfxy(100.0,84.0)}
\pgfline{\pgfxy(100.0,90.0)}{\pgfxy(100.0,78.0)}
\pgfline{\pgfxy(98.0,92.0)}{\pgfxy(98.0,76.0)}
\pgfline{\pgfxy(92.0,54.0)}{\pgfxy(92.0,64.0)}
\pgfline{\pgfxy(104.0,54.0)}{\pgfxy(104.0,64.0)}
\pgfline{\pgfxy(104.0,64.0)}{\pgfxy(108.0,64.0)}
\pgfline{\pgfxy(92.0,64.0)}{\pgfxy(88.0,64.0)}
\pgfline{\pgfxy(98.0,44.0)}{\pgfxy(98.0,52.0)}
\pgfline{\pgfxy(104.0,52.0)}{\pgfxy(92.0,52.0)}
\pgfline{\pgfxy(106.0,54.0)}{\pgfxy(90.0,54.0)}
\pgfline{\pgfxy(22.0,54.0)}{\pgfxy(22.0,64.0)}
\pgfline{\pgfxy(34.0,54.0)}{\pgfxy(34.0,64.0)}
\pgfline{\pgfxy(34.0,64.0)}{\pgfxy(38.0,64.0)}
\pgfline{\pgfxy(22.0,64.0)}{\pgfxy(18.0,64.0)}
\pgfline{\pgfxy(28.0,44.0)}{\pgfxy(28.0,52.0)}
\pgfline{\pgfxy(34.0,52.0)}{\pgfxy(22.0,52.0)}
\pgfline{\pgfxy(36.0,54.0)}{\pgfxy(20.0,54.0)}
\pgfmoveto{\pgfxy(48,54)}
\pgflineto{\pgfxy(78,54)}
\pgflineto{\pgfxy(78,84)}
\pgflineto{\pgfxy(48,84)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(48,-34)}{\pgfbox[left,top]{\textbf{AND SP}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(8,-24)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(108,-24)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(118.0,38.0)}{\pgfxy(118.0,44.0)}
\pgfellipse[stroke]{\pgfxy(118.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(8.0,38.0)}{\pgfxy(8.0,44.0)}
\pgfellipse[stroke]{\pgfxy(8.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(38.0,64.0)}{\pgfxy(48.0,64.0)}
\pgfline{\pgfxy(78.0,64.0)}{\pgfxy(88.0,64.0)}
\pgfline{\pgfxy(108.0,64.0)}{\pgfxy(118.0,64.0)}
\pgfline{\pgfxy(8.0,64.0)}{\pgfxy(18.0,64.0)}
\pgfline{\pgfxy(8.0,44.0)}{\pgfxy(8.0,84.0)}
\pgfline{\pgfxy(118.0,44.0)}{\pgfxy(118.0,84.0)}
\pgfline{\pgfxy(8.0,90.0)}{\pgfxy(8.0,84.0)}
\pgfellipse[stroke]{\pgfxy(8.0,92.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(118.0,90.0)}{\pgfxy(118.0,84.0)}
\pgfellipse[stroke]{\pgfxy(118.0,92.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(118,64)}{2.0pt}\pgfcircle[fill]{\pgfxy(8,64)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(108.0,84.0)}{\pgfxy(118.0,84.0)}
\pgfline{\pgfxy(18.0,84.0)}{\pgfxy(8.0,84.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(8,84)}{2.0pt}\pgfcircle[fill]{\pgfxy(118,84)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(108.0,104.0)}{\pgfxy(108.0,84.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(108,84)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(298.0,208.0)}{\pgfxy(288.0,208.0)}
\pgfline{\pgfxy(298.0,220.0)}{\pgfxy(288.0,220.0)}
\pgfline{\pgfxy(288.0,220.0)}{\pgfxy(288.0,224.0)}
\pgfline{\pgfxy(288.0,208.0)}{\pgfxy(288.0,204.0)}
\pgfline{\pgfxy(308.0,214.0)}{\pgfxy(300.0,214.0)}
\pgfline{\pgfxy(300.0,220.0)}{\pgfxy(300.0,208.0)}
\pgfline{\pgfxy(298.0,222.0)}{\pgfxy(298.0,206.0)}
\pgfline{\pgfxy(248.0,200.0)}{\pgfxy(258.0,200.0)}
\pgfline{\pgfxy(248.0,188.0)}{\pgfxy(258.0,188.0)}
\pgfline{\pgfxy(258.0,188.0)}{\pgfxy(258.0,184.0)}
\pgfline{\pgfxy(258.0,200.0)}{\pgfxy(258.0,204.0)}
\pgfline{\pgfxy(238.0,194.0)}{\pgfxy(246.0,194.0)}
\pgfline{\pgfxy(246.0,188.0)}{\pgfxy(246.0,200.0)}
\pgfline{\pgfxy(248.0,186.0)}{\pgfxy(248.0,202.0)}
\pgfline{\pgfxy(318.0,188.0)}{\pgfxy(308.0,188.0)}
\pgfline{\pgfxy(318.0,200.0)}{\pgfxy(308.0,200.0)}
\pgfline{\pgfxy(308.0,200.0)}{\pgfxy(308.0,204.0)}
\pgfline{\pgfxy(308.0,188.0)}{\pgfxy(308.0,184.0)}
\pgfline{\pgfxy(328.0,194.0)}{\pgfxy(320.0,194.0)}
\pgfline{\pgfxy(320.0,200.0)}{\pgfxy(320.0,188.0)}
\pgfline{\pgfxy(318.0,202.0)}{\pgfxy(318.0,186.0)}
\pgfline{\pgfxy(312.0,164.0)}{\pgfxy(312.0,174.0)}
\pgfline{\pgfxy(324.0,164.0)}{\pgfxy(324.0,174.0)}
\pgfline{\pgfxy(324.0,174.0)}{\pgfxy(328.0,174.0)}
\pgfline{\pgfxy(312.0,174.0)}{\pgfxy(308.0,174.0)}
\pgfline{\pgfxy(318.0,154.0)}{\pgfxy(318.0,162.0)}
\pgfline{\pgfxy(324.0,162.0)}{\pgfxy(312.0,162.0)}
\pgfline{\pgfxy(326.0,164.0)}{\pgfxy(310.0,164.0)}
\pgfline{\pgfxy(242.0,164.0)}{\pgfxy(242.0,174.0)}
\pgfline{\pgfxy(254.0,164.0)}{\pgfxy(254.0,174.0)}
\pgfline{\pgfxy(254.0,174.0)}{\pgfxy(258.0,174.0)}
\pgfline{\pgfxy(242.0,174.0)}{\pgfxy(238.0,174.0)}
\pgfline{\pgfxy(248.0,154.0)}{\pgfxy(248.0,162.0)}
\pgfline{\pgfxy(254.0,162.0)}{\pgfxy(242.0,162.0)}
\pgfline{\pgfxy(256.0,164.0)}{\pgfxy(240.0,164.0)}
\pgfmoveto{\pgfxy(268,164)}
\pgflineto{\pgfxy(298,164)}
\pgflineto{\pgfxy(298,194)}
\pgflineto{\pgfxy(268,194)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(258,-144)}{\pgfbox[left,top]{\textbf{AND DYN}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(228,-134)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(328,-134)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(338.0,148.0)}{\pgfxy(338.0,154.0)}
\pgfellipse[stroke]{\pgfxy(338.0,146.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(228.0,148.0)}{\pgfxy(228.0,154.0)}
\pgfellipse[stroke]{\pgfxy(228.0,146.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(258.0,174.0)}{\pgfxy(268.0,174.0)}
\pgfline{\pgfxy(298.0,174.0)}{\pgfxy(308.0,174.0)}
\pgfline{\pgfxy(328.0,174.0)}{\pgfxy(338.0,174.0)}
\pgfline{\pgfxy(228.0,174.0)}{\pgfxy(238.0,174.0)}
\pgfline{\pgfxy(228.0,154.0)}{\pgfxy(228.0,194.0)}
\pgfline{\pgfxy(338.0,154.0)}{\pgfxy(338.0,194.0)}
\pgfline{\pgfxy(228.0,200.0)}{\pgfxy(228.0,194.0)}
\pgfellipse[stroke]{\pgfxy(228.0,202.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(338.0,200.0)}{\pgfxy(338.0,194.0)}
\pgfellipse[stroke]{\pgfxy(338.0,202.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(338,174)}{2.0pt}\pgfcircle[fill]{\pgfxy(228,174)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(328.0,194.0)}{\pgfxy(338.0,194.0)}
\pgfline{\pgfxy(238.0,194.0)}{\pgfxy(228.0,194.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(228,194)}{2.0pt}\pgfcircle[fill]{\pgfxy(338,194)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(328.0,214.0)}{\pgfxy(328.0,194.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(328,194)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(378.0,98.0)}{\pgfxy(368.0,98.0)}
\pgfline{\pgfxy(378.0,110.0)}{\pgfxy(368.0,110.0)}
\pgfline{\pgfxy(368.0,110.0)}{\pgfxy(368.0,114.0)}
\pgfline{\pgfxy(368.0,98.0)}{\pgfxy(368.0,94.0)}
\pgfline{\pgfxy(388.0,104.0)}{\pgfxy(380.0,104.0)}
\pgfline{\pgfxy(380.0,110.0)}{\pgfxy(380.0,98.0)}
\pgfline{\pgfxy(378.0,112.0)}{\pgfxy(378.0,96.0)}
\pgfline{\pgfxy(328.0,90.0)}{\pgfxy(338.0,90.0)}
\pgfline{\pgfxy(328.0,78.0)}{\pgfxy(338.0,78.0)}
\pgfline{\pgfxy(338.0,78.0)}{\pgfxy(338.0,74.0)}
\pgfline{\pgfxy(338.0,90.0)}{\pgfxy(338.0,94.0)}
\pgfline{\pgfxy(318.0,84.0)}{\pgfxy(326.0,84.0)}
\pgfline{\pgfxy(326.0,78.0)}{\pgfxy(326.0,90.0)}
\pgfline{\pgfxy(328.0,76.0)}{\pgfxy(328.0,92.0)}
\pgfline{\pgfxy(398.0,78.0)}{\pgfxy(388.0,78.0)}
\pgfline{\pgfxy(398.0,90.0)}{\pgfxy(388.0,90.0)}
\pgfline{\pgfxy(388.0,90.0)}{\pgfxy(388.0,94.0)}
\pgfline{\pgfxy(388.0,78.0)}{\pgfxy(388.0,74.0)}
\pgfline{\pgfxy(408.0,84.0)}{\pgfxy(400.0,84.0)}
\pgfline{\pgfxy(400.0,90.0)}{\pgfxy(400.0,78.0)}
\pgfline{\pgfxy(398.0,92.0)}{\pgfxy(398.0,76.0)}
\pgfline{\pgfxy(392.0,54.0)}{\pgfxy(392.0,64.0)}
\pgfline{\pgfxy(404.0,54.0)}{\pgfxy(404.0,64.0)}
\pgfline{\pgfxy(404.0,64.0)}{\pgfxy(408.0,64.0)}
\pgfline{\pgfxy(392.0,64.0)}{\pgfxy(388.0,64.0)}
\pgfline{\pgfxy(398.0,44.0)}{\pgfxy(398.0,52.0)}
\pgfline{\pgfxy(404.0,52.0)}{\pgfxy(392.0,52.0)}
\pgfline{\pgfxy(406.0,54.0)}{\pgfxy(390.0,54.0)}
\pgfline{\pgfxy(322.0,54.0)}{\pgfxy(322.0,64.0)}
\pgfline{\pgfxy(334.0,54.0)}{\pgfxy(334.0,64.0)}
\pgfline{\pgfxy(334.0,64.0)}{\pgfxy(338.0,64.0)}
\pgfline{\pgfxy(322.0,64.0)}{\pgfxy(318.0,64.0)}
\pgfline{\pgfxy(328.0,44.0)}{\pgfxy(328.0,52.0)}
\pgfline{\pgfxy(334.0,52.0)}{\pgfxy(322.0,52.0)}
\pgfline{\pgfxy(336.0,54.0)}{\pgfxy(320.0,54.0)}
\pgfmoveto{\pgfxy(348,54)}
\pgflineto{\pgfxy(378,54)}
\pgflineto{\pgfxy(378,84)}
\pgflineto{\pgfxy(348,84)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(338,-34)}{\pgfbox[left,top]{\textbf{AND STAT}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(308,-24)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(408,-24)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(418.0,38.0)}{\pgfxy(418.0,44.0)}
\pgfellipse[stroke]{\pgfxy(418.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(308.0,38.0)}{\pgfxy(308.0,44.0)}
\pgfellipse[stroke]{\pgfxy(308.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(338.0,64.0)}{\pgfxy(348.0,64.0)}
\pgfline{\pgfxy(378.0,64.0)}{\pgfxy(388.0,64.0)}
\pgfline{\pgfxy(408.0,64.0)}{\pgfxy(418.0,64.0)}
\pgfline{\pgfxy(308.0,64.0)}{\pgfxy(318.0,64.0)}
\pgfline{\pgfxy(308.0,44.0)}{\pgfxy(308.0,84.0)}
\pgfline{\pgfxy(418.0,44.0)}{\pgfxy(418.0,84.0)}
\pgfline{\pgfxy(308.0,90.0)}{\pgfxy(308.0,84.0)}
\pgfellipse[stroke]{\pgfxy(308.0,92.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(418.0,90.0)}{\pgfxy(418.0,84.0)}
\pgfellipse[stroke]{\pgfxy(418.0,92.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(418,64)}{2.0pt}\pgfcircle[fill]{\pgfxy(308,64)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(408.0,84.0)}{\pgfxy(418.0,84.0)}
\pgfline{\pgfxy(318.0,84.0)}{\pgfxy(308.0,84.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(308,84)}{2.0pt}\pgfcircle[fill]{\pgfxy(418,84)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(408.0,104.0)}{\pgfxy(408.0,84.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(408,84)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(388.0,104.0)}{\pgfxy(408.0,104.0)}
\pgfline{\pgfxy(328.0,214.0)}{\pgfxy(308.0,214.0)}
\pgfline{\pgfxy(108.0,104.0)}{\pgfxy(88.0,104.0)}
\pgfline{\pgfxy(358.0,118.0)}{\pgfxy(348.0,118.0)}
\pgfline{\pgfxy(358.0,130.0)}{\pgfxy(348.0,130.0)}
\pgfline{\pgfxy(348.0,130.0)}{\pgfxy(348.0,134.0)}
\pgfline{\pgfxy(348.0,118.0)}{\pgfxy(348.0,114.0)}
\pgfline{\pgfxy(368.0,124.0)}{\pgfxy(364.0,124.0)}
\pgfline{\pgfxy(360.0,130.0)}{\pgfxy(360.0,118.0)}
\pgfline{\pgfxy(358.0,132.0)}{\pgfxy(358.0,116.0)}
\pgfellipse[stroke]{\pgfxy(362.0,124.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(368.0,124.0)}{\pgfxy(388.0,124.0)}
\pgfline{\pgfxy(388.0,124.0)}{\pgfxy(388.0,104.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(388,104)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Classic_AND_line.pgf <==
\begin{pgfpicture}{0cm}{0cm}{334pt}{122pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,122)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(66.0,72.0)}{\pgfxy(76.0,72.0)}
\pgfline{\pgfxy(66.0,60.0)}{\pgfxy(76.0,60.0)}
\pgfline{\pgfxy(76.0,60.0)}{\pgfxy(76.0,56.0)}
\pgfline{\pgfxy(76.0,72.0)}{\pgfxy(76.0,76.0)}
\pgfline{\pgfxy(56.0,66.0)}{\pgfxy(64.0,66.0)}
\pgfline{\pgfxy(64.0,60.0)}{\pgfxy(64.0,72.0)}
\pgfline{\pgfxy(66.0,58.0)}{\pgfxy(66.0,74.0)}
\pgfline{\pgfxy(66.0,102.0)}{\pgfxy(76.0,102.0)}
\pgfline{\pgfxy(66.0,90.0)}{\pgfxy(76.0,90.0)}
\pgfline{\pgfxy(76.0,90.0)}{\pgfxy(76.0,86.0)}
\pgfline{\pgfxy(76.0,102.0)}{\pgfxy(76.0,106.0)}
\pgfline{\pgfxy(56.0,96.0)}{\pgfxy(64.0,96.0)}
\pgfline{\pgfxy(64.0,90.0)}{\pgfxy(64.0,102.0)}
\pgfline{\pgfxy(66.0,88.0)}{\pgfxy(66.0,104.0)}
\pgfline{\pgfxy(136.0,72.0)}{\pgfxy(146.0,72.0)}
\pgfline{\pgfxy(136.0,60.0)}{\pgfxy(146.0,60.0)}
\pgfline{\pgfxy(146.0,60.0)}{\pgfxy(146.0,56.0)}
\pgfline{\pgfxy(146.0,72.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(126.0,66.0)}{\pgfxy(134.0,66.0)}
\pgfline{\pgfxy(134.0,60.0)}{\pgfxy(134.0,72.0)}
\pgfline{\pgfxy(136.0,58.0)}{\pgfxy(136.0,74.0)}
\pgfline{\pgfxy(136.0,102.0)}{\pgfxy(146.0,102.0)}
\pgfline{\pgfxy(136.0,90.0)}{\pgfxy(146.0,90.0)}
\pgfline{\pgfxy(146.0,90.0)}{\pgfxy(146.0,86.0)}
\pgfline{\pgfxy(146.0,102.0)}{\pgfxy(146.0,106.0)}
\pgfline{\pgfxy(126.0,96.0)}{\pgfxy(134.0,96.0)}
\pgfline{\pgfxy(134.0,90.0)}{\pgfxy(134.0,102.0)}
\pgfline{\pgfxy(136.0,88.0)}{\pgfxy(136.0,104.0)}
\pgfline{\pgfxy(46.0,96.0)}{\pgfxy(126.0,96.0)}
\pgfmoveto{\pgfxy(140.0,110.0)}
\pgflineto{\pgfxy(152.0,110.0)}
\pgflineto{\pgfxy(146.0,116.0)}
\pgflineto{\pgfxy(146.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,106.0)}{\pgfxy(146.0,110.0)}
\pgfmoveto{\pgfxy(70.0,110.0)}
\pgflineto{\pgfxy(82.0,110.0)}
\pgflineto{\pgfxy(76.0,116.0)}
\pgflineto{\pgfxy(76.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,106.0)}{\pgfxy(76.0,110.0)}
\pgfline{\pgfxy(146.0,86.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(76.0,86.0)}{\pgfxy(76.0,76.0)}
\pgfline{\pgfxy(56.0,46.0)}{\pgfxy(216.0,46.0)}
\pgfline{\pgfxy(146.0,56.0)}{\pgfxy(146.0,46.0)}
\pgfline{\pgfxy(76.0,56.0)}{\pgfxy(76.0,46.0)}
\pgfline{\pgfxy(176.0,20.0)}{\pgfxy(166.0,20.0)}
\pgfline{\pgfxy(176.0,32.0)}{\pgfxy(166.0,32.0)}
\pgfline{\pgfxy(166.0,32.0)}{\pgfxy(166.0,36.0)}
\pgfline{\pgfxy(166.0,20.0)}{\pgfxy(166.0,16.0)}
\pgfline{\pgfxy(186.0,26.0)}{\pgfxy(182.0,26.0)}
\pgfline{\pgfxy(178.0,32.0)}{\pgfxy(178.0,20.0)}
\pgfline{\pgfxy(176.0,34.0)}{\pgfxy(176.0,18.0)}
\pgfellipse[stroke]{\pgfxy(180.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(156.0,6.0)}{\pgfxy(176.0,6.0)}
\pgfline{\pgfxy(166.0,16.0)}{\pgfxy(166.0,6.0)}
\pgfline{\pgfxy(166.0,36.0)}{\pgfxy(166.0,46.0)}
\pgfline{\pgfxy(44.0,96.0)}{\pgfxy(46.0,96.0)}
\pgfmoveto{\pgfxy(44.0,96.0)}
\pgflineto{\pgfxy(44.0,96.0)}
\pgflineto{\pgfxy(42.0,94.0)}
\pgflineto{\pgfxy(36.0,94.0)}
\pgflineto{\pgfxy(36.0,98.0)}
\pgflineto{\pgfxy(42.0,98.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(188.0,26.0)}{\pgfxy(186.0,26.0)}
\pgfmoveto{\pgfxy(188.0,26.0)}
\pgflineto{\pgfxy(188.0,26.0)}
\pgflineto{\pgfxy(190.0,28.0)}
\pgflineto{\pgfxy(196.0,28.0)}
\pgflineto{\pgfxy(196.0,24.0)}
\pgflineto{\pgfxy(190.0,24.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-16)}{\pgfbox[left,top]{$\overline{\textrm{PRE}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-86)}{\pgfbox[left,top]{$\overline{\textrm{PRE}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(258.0,46.0)}{\pgfxy(266.0,46.0)}
\pgfellipse[stroke]{\pgfxy(256.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(226.0,32.0)}
\pgflineto{\pgfxy(226.0,60.0)}
\pgflineto{\pgfxy(254.0,46.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(216.0,46.0)}{\pgfxy(226.0,46.0)}
\pgfline{\pgfxy(266.0,46.0)}{\pgfxy(268.0,46.0)}
\pgfmoveto{\pgfxy(276.0,46.0)}
\pgflineto{\pgfxy(276.0,46.0)}
\pgflineto{\pgfxy(274.0,44.0)}
\pgflineto{\pgfxy(268.0,44.0)}
\pgflineto{\pgfxy(268.0,48.0)}
\pgflineto{\pgfxy(274.0,48.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(286,-36)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfline{\pgfxy(50.0,46.0)}{\pgfxy(56.0,46.0)}
\pgfellipse[stroke]{\pgfxy(48.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(166,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(146,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(76,46)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Classic_matchline.pgf <==
\begin{pgfpicture}{0cm}{0cm}{334pt}{122pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,122)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.0}
\definecolor{layer2}{rgb}{0.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.0,0.0}
\definecolor{layer4}{rgb}{0.0,0.0,0.0}
\definecolor{layer5}{rgb}{0.0,0.0,0.0}
\definecolor{layer6}{rgb}{0.0,0.0,0.0}
\definecolor{layer7}{rgb}{0.0,0.0,0.0}
\definecolor{layer8}{rgb}{0.0,0.0,0.0}
\definecolor{layer9}{rgb}{0.0,0.0,0.0}
\definecolor{layer10}{rgb}{0.0,0.0,0.0}
\definecolor{layer11}{rgb}{0.0,0.0,0.0}
\definecolor{layer12}{rgb}{0.0,0.0,0.0}
\definecolor{layer13}{rgb}{0.0,0.0,0.0}
\definecolor{layer14}{rgb}{0.0,0.0,0.0}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(66.0,72.0)}{\pgfxy(76.0,72.0)}
\pgfline{\pgfxy(66.0,60.0)}{\pgfxy(76.0,60.0)}
\pgfline{\pgfxy(76.0,60.0)}{\pgfxy(76.0,56.0)}
\pgfline{\pgfxy(76.0,72.0)}{\pgfxy(76.0,76.0)}
\pgfline{\pgfxy(56.0,66.0)}{\pgfxy(64.0,66.0)}
\pgfline{\pgfxy(64.0,60.0)}{\pgfxy(64.0,72.0)}
\pgfline{\pgfxy(66.0,58.0)}{\pgfxy(66.0,74.0)}
\pgfline{\pgfxy(66.0,102.0)}{\pgfxy(76.0,102.0)}
\pgfline{\pgfxy(66.0,90.0)}{\pgfxy(76.0,90.0)}
\pgfline{\pgfxy(76.0,90.0)}{\pgfxy(76.0,86.0)}
\pgfline{\pgfxy(76.0,102.0)}{\pgfxy(76.0,106.0)}
\pgfline{\pgfxy(56.0,96.0)}{\pgfxy(64.0,96.0)}
\pgfline{\pgfxy(64.0,90.0)}{\pgfxy(64.0,102.0)}
\pgfline{\pgfxy(66.0,88.0)}{\pgfxy(66.0,104.0)}
\pgfline{\pgfxy(136.0,72.0)}{\pgfxy(146.0,72.0)}
\pgfline{\pgfxy(136.0,60.0)}{\pgfxy(146.0,60.0)}
\pgfline{\pgfxy(146.0,60.0)}{\pgfxy(146.0,56.0)}
\pgfline{\pgfxy(146.0,72.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(126.0,66.0)}{\pgfxy(134.0,66.0)}
\pgfline{\pgfxy(134.0,60.0)}{\pgfxy(134.0,72.0)}
\pgfline{\pgfxy(136.0,58.0)}{\pgfxy(136.0,74.0)}
\pgfline{\pgfxy(136.0,102.0)}{\pgfxy(146.0,102.0)}
\pgfline{\pgfxy(136.0,90.0)}{\pgfxy(146.0,90.0)}
\pgfline{\pgfxy(146.0,90.0)}{\pgfxy(146.0,86.0)}
\pgfline{\pgfxy(146.0,102.0)}{\pgfxy(146.0,106.0)}
\pgfline{\pgfxy(126.0,96.0)}{\pgfxy(134.0,96.0)}
\pgfline{\pgfxy(134.0,90.0)}{\pgfxy(134.0,102.0)}
\pgfline{\pgfxy(136.0,88.0)}{\pgfxy(136.0,104.0)}
\pgfline{\pgfxy(46.0,96.0)}{\pgfxy(126.0,96.0)}
\pgfmoveto{\pgfxy(140.0,110.0)}
\pgflineto{\pgfxy(152.0,110.0)}
\pgflineto{\pgfxy(146.0,116.0)}
\pgflineto{\pgfxy(146.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,106.0)}{\pgfxy(146.0,110.0)}
\pgfmoveto{\pgfxy(70.0,110.0)}
\pgflineto{\pgfxy(82.0,110.0)}
\pgflineto{\pgfxy(76.0,116.0)}
\pgflineto{\pgfxy(76.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,106.0)}{\pgfxy(76.0,110.0)}
\pgfline{\pgfxy(146.0,86.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(76.0,86.0)}{\pgfxy(76.0,76.0)}
\pgfline{\pgfxy(56.0,46.0)}{\pgfxy(216.0,46.0)}
\pgfline{\pgfxy(146.0,56.0)}{\pgfxy(146.0,46.0)}
\pgfline{\pgfxy(76.0,56.0)}{\pgfxy(76.0,46.0)}
\pgfline{\pgfxy(176.0,20.0)}{\pgfxy(166.0,20.0)}
\pgfline{\pgfxy(176.0,32.0)}{\pgfxy(166.0,32.0)}
\pgfline{\pgfxy(166.0,32.0)}{\pgfxy(166.0,36.0)}
\pgfline{\pgfxy(166.0,20.0)}{\pgfxy(166.0,16.0)}
\pgfline{\pgfxy(186.0,26.0)}{\pgfxy(182.0,26.0)}
\pgfline{\pgfxy(178.0,32.0)}{\pgfxy(178.0,20.0)}
\pgfline{\pgfxy(176.0,34.0)}{\pgfxy(176.0,18.0)}
\pgfellipse[stroke]{\pgfxy(180.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(156.0,6.0)}{\pgfxy(176.0,6.0)}
\pgfline{\pgfxy(166.0,16.0)}{\pgfxy(166.0,6.0)}
\pgfline{\pgfxy(166.0,36.0)}{\pgfxy(166.0,46.0)}
\pgfline{\pgfxy(44.0,96.0)}{\pgfxy(46.0,96.0)}
\pgfmoveto{\pgfxy(44.0,96.0)}
\pgflineto{\pgfxy(44.0,96.0)}
\pgflineto{\pgfxy(42.0,94.0)}
\pgflineto{\pgfxy(36.0,94.0)}
\pgflineto{\pgfxy(36.0,98.0)}
\pgflineto{\pgfxy(42.0,98.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(188.0,26.0)}{\pgfxy(186.0,26.0)}
\pgfmoveto{\pgfxy(188.0,26.0)}
\pgflineto{\pgfxy(188.0,26.0)}
\pgflineto{\pgfxy(190.0,28.0)}
\pgflineto{\pgfxy(196.0,28.0)}
\pgflineto{\pgfxy(196.0,24.0)}
\pgflineto{\pgfxy(190.0,24.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-16)}{\pgfbox[left,top]{$\overline{\textrm{PRE}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-86)}{\pgfbox[left,top]{$\overline{\textrm{PRE}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(258.0,46.0)}{\pgfxy(266.0,46.0)}
\pgfellipse[stroke]{\pgfxy(256.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(226.0,32.0)}
\pgflineto{\pgfxy(226.0,60.0)}
\pgflineto{\pgfxy(254.0,46.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(216.0,46.0)}{\pgfxy(226.0,46.0)}
\pgfline{\pgfxy(266.0,46.0)}{\pgfxy(268.0,46.0)}
\pgfmoveto{\pgfxy(276.0,46.0)}
\pgflineto{\pgfxy(276.0,46.0)}
\pgflineto{\pgfxy(274.0,44.0)}
\pgflineto{\pgfxy(268.0,44.0)}
\pgflineto{\pgfxy(268.0,48.0)}
\pgflineto{\pgfxy(274.0,48.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(286,-36)}{\pgfbox[left,top]{OR}}
\end{pgfmagnify}
\pgfline{\pgfxy(50.0,46.0)}{\pgfxy(56.0,46.0)}
\pgfellipse[stroke]{\pgfxy(48.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(166,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(146,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(76,46)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Current_save_matchline.pgf <==
\begin{pgfpicture}{0cm}{0cm}{272pt}{132pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,132)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(26.0,112.0)}{\pgfxy(36.0,112.0)}
\pgfline{\pgfxy(26.0,100.0)}{\pgfxy(36.0,100.0)}
\pgfline{\pgfxy(36.0,100.0)}{\pgfxy(36.0,96.0)}
\pgfline{\pgfxy(36.0,112.0)}{\pgfxy(36.0,116.0)}
\pgfline{\pgfxy(16.0,106.0)}{\pgfxy(24.0,106.0)}
\pgfline{\pgfxy(24.0,100.0)}{\pgfxy(24.0,112.0)}
\pgfline{\pgfxy(26.0,98.0)}{\pgfxy(26.0,114.0)}
\pgfline{\pgfxy(76.0,112.0)}{\pgfxy(86.0,112.0)}
\pgfline{\pgfxy(76.0,100.0)}{\pgfxy(86.0,100.0)}
\pgfline{\pgfxy(86.0,100.0)}{\pgfxy(86.0,96.0)}
\pgfline{\pgfxy(86.0,112.0)}{\pgfxy(86.0,116.0)}
\pgfline{\pgfxy(66.0,106.0)}{\pgfxy(74.0,106.0)}
\pgfline{\pgfxy(74.0,100.0)}{\pgfxy(74.0,112.0)}
\pgfline{\pgfxy(76.0,98.0)}{\pgfxy(76.0,114.0)}
\pgfline{\pgfxy(16.0,86.0)}{\pgfxy(176.0,86.0)}
\pgfline{\pgfxy(86.0,96.0)}{\pgfxy(86.0,86.0)}
\pgfline{\pgfxy(36.0,96.0)}{\pgfxy(36.0,86.0)}
\pgfline{\pgfxy(218.0,86.0)}{\pgfxy(226.0,86.0)}
\pgfellipse[stroke]{\pgfxy(216.0,86.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(186.0,72.0)}
\pgflineto{\pgfxy(186.0,100.0)}
\pgflineto{\pgfxy(214.0,86.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,86.0)}{\pgfxy(186.0,86.0)}
\pgfline{\pgfxy(226.0,86.0)}{\pgfxy(228.0,86.0)}
\pgfmoveto{\pgfxy(236.0,86.0)}
\pgflineto{\pgfxy(236.0,86.0)}
\pgflineto{\pgfxy(234.0,84.0)}
\pgflineto{\pgfxy(228.0,84.0)}
\pgflineto{\pgfxy(228.0,88.0)}
\pgflineto{\pgfxy(234.0,88.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-76)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfline{\pgfxy(10.0,86.0)}{\pgfxy(16.0,86.0)}
\pgfellipse[stroke]{\pgfxy(8.0,86.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(86,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(36,86)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(30.0,120.0)}
\pgflineto{\pgfxy(42.0,120.0)}
\pgflineto{\pgfxy(36.0,126.0)}
\pgflineto{\pgfxy(36.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,116.0)}{\pgfxy(36.0,120.0)}
\pgfmoveto{\pgfxy(80.0,120.0)}
\pgflineto{\pgfxy(92.0,120.0)}
\pgflineto{\pgfxy(86.0,126.0)}
\pgflineto{\pgfxy(86.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(86.0,116.0)}{\pgfxy(86.0,120.0)}
\pgfline{\pgfxy(156.0,100.0)}{\pgfxy(146.0,100.0)}
\pgfline{\pgfxy(156.0,112.0)}{\pgfxy(146.0,112.0)}
\pgfline{\pgfxy(146.0,112.0)}{\pgfxy(146.0,116.0)}
\pgfline{\pgfxy(146.0,100.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(166.0,106.0)}{\pgfxy(158.0,106.0)}
\pgfline{\pgfxy(158.0,112.0)}{\pgfxy(158.0,100.0)}
\pgfline{\pgfxy(156.0,114.0)}{\pgfxy(156.0,98.0)}
\pgfmoveto{\pgfxy(140.0,120.0)}
\pgflineto{\pgfxy(152.0,120.0)}
\pgflineto{\pgfxy(146.0,126.0)}
\pgflineto{\pgfxy(146.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,116.0)}{\pgfxy(146.0,120.0)}
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(146.0,86.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(146,86)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(168.0,106.0)}{\pgfxy(166.0,106.0)}
\pgfmoveto{\pgfxy(168.0,106.0)}
\pgflineto{\pgfxy(168.0,106.0)}
\pgflineto{\pgfxy(170.0,108.0)}
\pgflineto{\pgfxy(176.0,108.0)}
\pgflineto{\pgfxy(176.0,104.0)}
\pgflineto{\pgfxy(170.0,104.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(186,-106)}{\pgfbox[left,top]{PRE}}
\end{pgfmagnify}
\pgfellipse[stroke]{\pgfxy(136.0,30.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(136.0,20.0)}{\pgfxy(136.0,16.0)}
\pgfmoveto{\pgfxy(136.0,36.0)}
\pgflineto{\pgfxy(134.0,32.0)}
\pgflineto{\pgfxy(138.0,32.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(136.0,34.0)}{\pgfxy(136.0,24.0)}
\pgfline{\pgfxy(136.0,46.0)}{\pgfxy(136.0,40.0)}
\pgfline{\pgfxy(126.0,6.0)}{\pgfxy(146.0,6.0)}
\pgfline{\pgfxy(136.0,16.0)}{\pgfxy(136.0,6.0)}
\pgfline{\pgfxy(136.0,66.0)}{\pgfxy(136.0,86.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(136,86)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(146.0,50.0)}{\pgfxy(136.0,50.0)}
\pgfline{\pgfxy(146.0,62.0)}{\pgfxy(136.0,62.0)}
\pgfline{\pgfxy(136.0,62.0)}{\pgfxy(136.0,66.0)}
\pgfline{\pgfxy(136.0,50.0)}{\pgfxy(136.0,46.0)}
\pgfline{\pgfxy(156.0,56.0)}{\pgfxy(152.0,56.0)}
\pgfline{\pgfxy(148.0,62.0)}{\pgfxy(148.0,50.0)}
\pgfline{\pgfxy(146.0,64.0)}{\pgfxy(146.0,48.0)}
\pgfellipse[stroke]{\pgfxy(150.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(158.0,56.0)}{\pgfxy(156.0,56.0)}
\pgfmoveto{\pgfxy(158.0,56.0)}
\pgflineto{\pgfxy(158.0,56.0)}
\pgflineto{\pgfxy(160.0,58.0)}
\pgflineto{\pgfxy(166.0,58.0)}
\pgflineto{\pgfxy(166.0,54.0)}
\pgflineto{\pgfxy(160.0,54.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-46)}{\pgfbox[left,top]{PRE}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Current_save_scheme.pgf <==
\begin{pgfpicture}{0cm}{0cm}{502pt}{162pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,162)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(326.0,6.0)}{\pgfxy(386.0,6.0)}
\pgfline{\pgfxy(326.0,32.0)}{\pgfxy(336.0,32.0)}
\pgfline{\pgfxy(326.0,20.0)}{\pgfxy(336.0,20.0)}
\pgfline{\pgfxy(336.0,20.0)}{\pgfxy(336.0,16.0)}
\pgfline{\pgfxy(336.0,32.0)}{\pgfxy(336.0,36.0)}
\pgfline{\pgfxy(316.0,26.0)}{\pgfxy(320.0,26.0)}
\pgfline{\pgfxy(324.0,20.0)}{\pgfxy(324.0,32.0)}
\pgfline{\pgfxy(326.0,18.0)}{\pgfxy(326.0,34.0)}
\pgfellipse[stroke]{\pgfxy(322.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(336.0,16.0)}{\pgfxy(336.0,6.0)}
\pgfline{\pgfxy(336.0,36.0)}{\pgfxy(336.0,66.0)}
\pgfline{\pgfxy(336.0,66.0)}{\pgfxy(336.0,86.0)}
\pgfline{\pgfxy(16.0,96.0)}{\pgfxy(26.0,96.0)}
\pgfmoveto{\pgfxy(26,86)}
\pgflineto{\pgfxy(106,86)}
\pgflineto{\pgfxy(106,116)}
\pgflineto{\pgfxy(26,116)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(56,-96)}{\pgfbox[left,top]{ML}}
\end{pgfmagnify}
\pgfline{\pgfxy(166.0,142.0)}{\pgfxy(176.0,142.0)}
\pgfline{\pgfxy(166.0,130.0)}{\pgfxy(176.0,130.0)}
\pgfline{\pgfxy(176.0,130.0)}{\pgfxy(176.0,126.0)}
\pgfline{\pgfxy(176.0,142.0)}{\pgfxy(176.0,146.0)}
\pgfline{\pgfxy(156.0,136.0)}{\pgfxy(164.0,136.0)}
\pgfline{\pgfxy(164.0,130.0)}{\pgfxy(164.0,142.0)}
\pgfline{\pgfxy(166.0,128.0)}{\pgfxy(166.0,144.0)}
\pgfline{\pgfxy(154.0,136.0)}{\pgfxy(156.0,136.0)}
\pgfmoveto{\pgfxy(154.0,136.0)}
\pgflineto{\pgfxy(154.0,136.0)}
\pgflineto{\pgfxy(152.0,134.0)}
\pgflineto{\pgfxy(146.0,134.0)}
\pgflineto{\pgfxy(146.0,138.0)}
\pgflineto{\pgfxy(152.0,138.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(314.0,26.0)}{\pgfxy(316.0,26.0)}
\pgfmoveto{\pgfxy(314.0,26.0)}
\pgflineto{\pgfxy(314.0,26.0)}
\pgflineto{\pgfxy(312.0,24.0)}
\pgflineto{\pgfxy(306.0,24.0)}
\pgflineto{\pgfxy(306.0,28.0)}
\pgflineto{\pgfxy(312.0,28.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(486.0,66.0)}{\pgfxy(488.0,66.0)}
\pgfmoveto{\pgfxy(496.0,66.0)}
\pgflineto{\pgfxy(496.0,66.0)}
\pgflineto{\pgfxy(494.0,64.0)}
\pgflineto{\pgfxy(488.0,64.0)}
\pgflineto{\pgfxy(488.0,68.0)}
\pgflineto{\pgfxy(494.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(106.0,96.0)}{\pgfxy(176.0,96.0)}
\pgfline{\pgfxy(176.0,126.0)}{\pgfxy(176.0,76.0)}
\pgfmoveto{\pgfxy(170.0,150.0)}
\pgflineto{\pgfxy(182.0,150.0)}
\pgflineto{\pgfxy(176.0,156.0)}
\pgflineto{\pgfxy(176.0,156.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,146.0)}{\pgfxy(176.0,150.0)}
\pgfline{\pgfxy(448.0,66.0)}{\pgfxy(456.0,66.0)}
\pgfellipse[stroke]{\pgfxy(446.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(416.0,52.0)}
\pgflineto{\pgfxy(416.0,80.0)}
\pgflineto{\pgfxy(444.0,66.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(406.0,66.0)}{\pgfxy(416.0,66.0)}
\pgfline{\pgfxy(166.0,72.0)}{\pgfxy(176.0,72.0)}
\pgfline{\pgfxy(166.0,60.0)}{\pgfxy(176.0,60.0)}
\pgfline{\pgfxy(176.0,60.0)}{\pgfxy(176.0,56.0)}
\pgfline{\pgfxy(176.0,72.0)}{\pgfxy(176.0,76.0)}
\pgfline{\pgfxy(156.0,66.0)}{\pgfxy(160.0,66.0)}
\pgfline{\pgfxy(164.0,60.0)}{\pgfxy(164.0,72.0)}
\pgfline{\pgfxy(166.0,58.0)}{\pgfxy(166.0,74.0)}
\pgfellipse[stroke]{\pgfxy(162.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfellipse[stroke]{\pgfxy(176.0,30.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(176.0,20.0)}{\pgfxy(176.0,16.0)}
\pgfmoveto{\pgfxy(176.0,36.0)}
\pgflineto{\pgfxy(174.0,32.0)}
\pgflineto{\pgfxy(178.0,32.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(176.0,34.0)}{\pgfxy(176.0,24.0)}
\pgfline{\pgfxy(176.0,46.0)}{\pgfxy(176.0,40.0)}
\pgfline{\pgfxy(176.0,16.0)}{\pgfxy(176.0,6.0)}
\pgfline{\pgfxy(166.0,6.0)}{\pgfxy(186.0,6.0)}
\pgfline{\pgfxy(176.0,46.0)}{\pgfxy(176.0,56.0)}
\pgfline{\pgfxy(154.0,66.0)}{\pgfxy(156.0,66.0)}
\pgfmoveto{\pgfxy(154.0,66.0)}
\pgflineto{\pgfxy(154.0,66.0)}
\pgflineto{\pgfxy(152.0,64.0)}
\pgflineto{\pgfxy(146.0,64.0)}
\pgflineto{\pgfxy(146.0,68.0)}
\pgflineto{\pgfxy(152.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(176,96)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(176.0,96.0)}{\pgfxy(316.0,96.0)}
\pgfline{\pgfxy(326.0,102.0)}{\pgfxy(336.0,102.0)}
\pgfline{\pgfxy(326.0,90.0)}{\pgfxy(336.0,90.0)}
\pgfline{\pgfxy(336.0,90.0)}{\pgfxy(336.0,86.0)}
\pgfline{\pgfxy(336.0,102.0)}{\pgfxy(336.0,106.0)}
\pgfline{\pgfxy(316.0,96.0)}{\pgfxy(324.0,96.0)}
\pgfline{\pgfxy(324.0,90.0)}{\pgfxy(324.0,102.0)}
\pgfline{\pgfxy(326.0,88.0)}{\pgfxy(326.0,104.0)}
\pgfmoveto{\pgfxy(330.0,110.0)}
\pgflineto{\pgfxy(342.0,110.0)}
\pgflineto{\pgfxy(336.0,116.0)}
\pgflineto{\pgfxy(336.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,106.0)}{\pgfxy(336.0,110.0)}
\pgfline{\pgfxy(336.0,66.0)}{\pgfxy(406.0,66.0)}
\pgfline{\pgfxy(456.0,66.0)}{\pgfxy(486.0,66.0)}
\pgfline{\pgfxy(386.0,20.0)}{\pgfxy(376.0,20.0)}
\pgfline{\pgfxy(386.0,32.0)}{\pgfxy(376.0,32.0)}
\pgfline{\pgfxy(376.0,32.0)}{\pgfxy(376.0,36.0)}
\pgfline{\pgfxy(376.0,20.0)}{\pgfxy(376.0,16.0)}
\pgfline{\pgfxy(396.0,26.0)}{\pgfxy(392.0,26.0)}
\pgfline{\pgfxy(388.0,32.0)}{\pgfxy(388.0,20.0)}
\pgfline{\pgfxy(386.0,34.0)}{\pgfxy(386.0,18.0)}
\pgfellipse[stroke]{\pgfxy(390.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(376.0,16.0)}{\pgfxy(376.0,6.0)}
\pgfline{\pgfxy(376.0,36.0)}{\pgfxy(376.0,66.0)}
\pgfline{\pgfxy(396.0,26.0)}{\pgfxy(466.0,26.0)}
\pgfline{\pgfxy(466.0,26.0)}{\pgfxy(466.0,66.0)}
\pgfmoveto{\pgfxy(12.0,90.0)}
\pgflineto{\pgfxy(12.0,102.0)}
\pgflineto{\pgfxy(6.0,96.0)}
\pgflineto{\pgfxy(6.0,96.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(16.0,96.0)}{\pgfxy(12.0,96.0)}
\pgfmoveto{\pgfxy(236.0,76.0)}
\pgflineto{\pgfxy(240.0,82.0)}
\pgflineto{\pgfxy(232.0,82.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(236.0,96.0)}{\pgfxy(236.0,82.0)}
\pgfmoveto{\pgfxy(206,76)}
\pgflineto{\pgfxy(276,76)}
\pgflineto{\pgfxy(276,46)}
\pgflineto{\pgfxy(206,46)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(216,-56)}{\pgfbox[left,top]{CONTROL}}
\end{pgfmagnify}
\pgfline{\pgfxy(236.0,46.0)}{\pgfxy(236.0,26.0)}
\pgfmoveto{\pgfxy(186.0,26.0)}
\pgflineto{\pgfxy(192.0,22.0)}
\pgflineto{\pgfxy(192.0,30.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(236.0,26.0)}{\pgfxy(192.0,26.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-16)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-126)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-56)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(456,-76)}{\pgfbox[left,top]{MLSAO}}
\end{pgfmagnify}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(336,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(376,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(466,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(236,96)}{2.0pt}\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-96)}{\pgfbox[left,top]{M$_{\textrm{sense}}$}}
\end{pgfmagnify}
\color{layer15}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-16)}{\pgfbox[left,top]{I$_{\textrm{ML}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Current_saving_scheme.pgf <==
\begin{pgfpicture}{0cm}{0cm}{492pt}{142pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,142)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(316.0,6.0)}{\pgfxy(376.0,6.0)}
\pgfline{\pgfxy(316.0,32.0)}{\pgfxy(326.0,32.0)}
\pgfline{\pgfxy(316.0,20.0)}{\pgfxy(326.0,20.0)}
\pgfline{\pgfxy(326.0,20.0)}{\pgfxy(326.0,16.0)}
\pgfline{\pgfxy(326.0,32.0)}{\pgfxy(326.0,36.0)}
\pgfline{\pgfxy(306.0,26.0)}{\pgfxy(310.0,26.0)}
\pgfline{\pgfxy(314.0,20.0)}{\pgfxy(314.0,32.0)}
\pgfline{\pgfxy(316.0,18.0)}{\pgfxy(316.0,34.0)}
\pgfellipse[stroke]{\pgfxy(312.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(326.0,16.0)}{\pgfxy(326.0,6.0)}
\pgfline{\pgfxy(326.0,36.0)}{\pgfxy(326.0,66.0)}
\pgfline{\pgfxy(326.0,66.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(46.0,96.0)}{\pgfxy(56.0,96.0)}
\pgfmoveto{\pgfxy(56,86)}
\pgflineto{\pgfxy(136,86)}
\pgflineto{\pgfxy(136,116)}
\pgflineto{\pgfxy(56,116)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-96)}{\pgfbox[left,top]{ML}}
\end{pgfmagnify}
\pgfline{\pgfxy(196.0,122.0)}{\pgfxy(206.0,122.0)}
\pgfline{\pgfxy(196.0,110.0)}{\pgfxy(206.0,110.0)}
\pgfline{\pgfxy(206.0,110.0)}{\pgfxy(206.0,106.0)}
\pgfline{\pgfxy(206.0,122.0)}{\pgfxy(206.0,126.0)}
\pgfline{\pgfxy(186.0,116.0)}{\pgfxy(194.0,116.0)}
\pgfline{\pgfxy(194.0,110.0)}{\pgfxy(194.0,122.0)}
\pgfline{\pgfxy(196.0,108.0)}{\pgfxy(196.0,124.0)}
\pgfline{\pgfxy(184.0,116.0)}{\pgfxy(186.0,116.0)}
\pgfmoveto{\pgfxy(184.0,116.0)}
\pgflineto{\pgfxy(184.0,116.0)}
\pgflineto{\pgfxy(182.0,114.0)}
\pgflineto{\pgfxy(176.0,114.0)}
\pgflineto{\pgfxy(176.0,118.0)}
\pgflineto{\pgfxy(182.0,118.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(304.0,26.0)}{\pgfxy(306.0,26.0)}
\pgfmoveto{\pgfxy(304.0,26.0)}
\pgflineto{\pgfxy(304.0,26.0)}
\pgflineto{\pgfxy(302.0,24.0)}
\pgflineto{\pgfxy(296.0,24.0)}
\pgflineto{\pgfxy(296.0,28.0)}
\pgflineto{\pgfxy(302.0,28.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(436.0,66.0)}{\pgfxy(438.0,66.0)}
\pgfmoveto{\pgfxy(446.0,66.0)}
\pgflineto{\pgfxy(446.0,66.0)}
\pgflineto{\pgfxy(444.0,64.0)}
\pgflineto{\pgfxy(438.0,64.0)}
\pgflineto{\pgfxy(438.0,68.0)}
\pgflineto{\pgfxy(444.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,96.0)}{\pgfxy(206.0,96.0)}
\pgfline{\pgfxy(206.0,106.0)}{\pgfxy(206.0,76.0)}
\pgfmoveto{\pgfxy(200.0,130.0)}
\pgflineto{\pgfxy(212.0,130.0)}
\pgflineto{\pgfxy(206.0,136.0)}
\pgflineto{\pgfxy(206.0,136.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(206.0,126.0)}{\pgfxy(206.0,130.0)}
\pgfline{\pgfxy(408.0,66.0)}{\pgfxy(416.0,66.0)}
\pgfellipse[stroke]{\pgfxy(406.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(376.0,52.0)}
\pgflineto{\pgfxy(376.0,80.0)}
\pgflineto{\pgfxy(404.0,66.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(366.0,66.0)}{\pgfxy(376.0,66.0)}
\pgfline{\pgfxy(196.0,72.0)}{\pgfxy(206.0,72.0)}
\pgfline{\pgfxy(196.0,60.0)}{\pgfxy(206.0,60.0)}
\pgfline{\pgfxy(206.0,60.0)}{\pgfxy(206.0,56.0)}
\pgfline{\pgfxy(206.0,72.0)}{\pgfxy(206.0,76.0)}
\pgfline{\pgfxy(186.0,66.0)}{\pgfxy(190.0,66.0)}
\pgfline{\pgfxy(194.0,60.0)}{\pgfxy(194.0,72.0)}
\pgfline{\pgfxy(196.0,58.0)}{\pgfxy(196.0,74.0)}
\pgfellipse[stroke]{\pgfxy(192.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfellipse[stroke]{\pgfxy(206.0,30.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(206.0,20.0)}{\pgfxy(206.0,16.0)}
\pgfmoveto{\pgfxy(206.0,36.0)}
\pgflineto{\pgfxy(204.0,32.0)}
\pgflineto{\pgfxy(208.0,32.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(206.0,34.0)}{\pgfxy(206.0,24.0)}
\pgfline{\pgfxy(206.0,46.0)}{\pgfxy(206.0,40.0)}
\pgfline{\pgfxy(206.0,16.0)}{\pgfxy(206.0,6.0)}
\pgfline{\pgfxy(196.0,6.0)}{\pgfxy(216.0,6.0)}
\pgfline{\pgfxy(206.0,46.0)}{\pgfxy(206.0,56.0)}
\pgfline{\pgfxy(184.0,66.0)}{\pgfxy(186.0,66.0)}
\pgfmoveto{\pgfxy(184.0,66.0)}
\pgflineto{\pgfxy(184.0,66.0)}
\pgflineto{\pgfxy(182.0,64.0)}
\pgflineto{\pgfxy(176.0,64.0)}
\pgflineto{\pgfxy(176.0,68.0)}
\pgflineto{\pgfxy(182.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(206,96)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(206.0,96.0)}{\pgfxy(306.0,96.0)}
\pgfline{\pgfxy(316.0,102.0)}{\pgfxy(326.0,102.0)}
\pgfline{\pgfxy(316.0,90.0)}{\pgfxy(326.0,90.0)}
\pgfline{\pgfxy(326.0,90.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(326.0,102.0)}{\pgfxy(326.0,106.0)}
\pgfline{\pgfxy(306.0,96.0)}{\pgfxy(314.0,96.0)}
\pgfline{\pgfxy(314.0,90.0)}{\pgfxy(314.0,102.0)}
\pgfline{\pgfxy(316.0,88.0)}{\pgfxy(316.0,104.0)}
\pgfmoveto{\pgfxy(320.0,110.0)}
\pgflineto{\pgfxy(332.0,110.0)}
\pgflineto{\pgfxy(326.0,116.0)}
\pgflineto{\pgfxy(326.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,106.0)}{\pgfxy(326.0,110.0)}
\pgfline{\pgfxy(326.0,66.0)}{\pgfxy(366.0,66.0)}
\pgfline{\pgfxy(416.0,66.0)}{\pgfxy(436.0,66.0)}
\pgfline{\pgfxy(376.0,20.0)}{\pgfxy(366.0,20.0)}
\pgfline{\pgfxy(376.0,32.0)}{\pgfxy(366.0,32.0)}
\pgfline{\pgfxy(366.0,32.0)}{\pgfxy(366.0,36.0)}
\pgfline{\pgfxy(366.0,20.0)}{\pgfxy(366.0,16.0)}
\pgfline{\pgfxy(386.0,26.0)}{\pgfxy(382.0,26.0)}
\pgfline{\pgfxy(378.0,32.0)}{\pgfxy(378.0,20.0)}
\pgfline{\pgfxy(376.0,34.0)}{\pgfxy(376.0,18.0)}
\pgfellipse[stroke]{\pgfxy(380.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(366.0,16.0)}{\pgfxy(366.0,6.0)}
\pgfline{\pgfxy(366.0,36.0)}{\pgfxy(366.0,66.0)}
\pgfline{\pgfxy(386.0,26.0)}{\pgfxy(426.0,26.0)}
\pgfline{\pgfxy(426.0,26.0)}{\pgfxy(426.0,66.0)}
\pgfmoveto{\pgfxy(42.0,90.0)}
\pgflineto{\pgfxy(42.0,102.0)}
\pgflineto{\pgfxy(36.0,96.0)}
\pgflineto{\pgfxy(36.0,96.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(46.0,96.0)}{\pgfxy(42.0,96.0)}
\pgfmoveto{\pgfxy(266.0,76.0)}
\pgflineto{\pgfxy(270.0,82.0)}
\pgflineto{\pgfxy(262.0,82.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(266.0,96.0)}{\pgfxy(266.0,82.0)}
\pgfmoveto{\pgfxy(226,76)}
\pgflineto{\pgfxy(306,76)}
\pgflineto{\pgfxy(306,46)}
\pgflineto{\pgfxy(226,46)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-56)}{\pgfbox[left,top]{Feedback loop}}
\end{pgfmagnify}
\pgfline{\pgfxy(266.0,46.0)}{\pgfxy(266.0,26.0)}
\pgfmoveto{\pgfxy(216.0,26.0)}
\pgflineto{\pgfxy(222.0,22.0)}
\pgflineto{\pgfxy(222.0,30.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(266.0,26.0)}{\pgfxy(222.0,26.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-16)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-106)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-56)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(446,-46)}{\pgfbox[left,top]{MLSAO}}
\end{pgfmagnify}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(326,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(366,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(426,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(266,96)}{2.0pt}\color{layer15}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-16)}{\pgfbox[left,top]{I$_{\textrm{ML}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Dummy_ML_scheme.pgf <==
\begin{pgfpicture}{0cm}{0cm}{212pt}{212pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,212)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(6,6)}
\pgflineto{\pgfxy(146,6)}
\pgflineto{\pgfxy(146,146)}
\pgflineto{\pgfxy(6,146)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(6,176)}
\pgflineto{\pgfxy(146,176)}
\pgflineto{\pgfxy(146,206)}
\pgflineto{\pgfxy(6,206)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-186)}{\pgfbox[left,top]{Dummy ML}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-66)}{\pgfbox[left,top]{CAM array}}
\end{pgfmagnify}
\pgfline{\pgfxy(176.0,6.0)}{\pgfxy(176.0,26.0)}
\pgfline{\pgfxy(176.0,26.0)}{\pgfxy(196.0,16.0)}
\pgfline{\pgfxy(196.0,16.0)}{\pgfxy(176.0,6.0)}
\pgfline{\pgfxy(176.0,36.0)}{\pgfxy(176.0,56.0)}
\pgfline{\pgfxy(176.0,56.0)}{\pgfxy(196.0,46.0)}
\pgfline{\pgfxy(196.0,46.0)}{\pgfxy(176.0,36.0)}
\pgfline{\pgfxy(176.0,66.0)}{\pgfxy(196.0,76.0)}
\pgfline{\pgfxy(196.0,76.0)}{\pgfxy(176.0,86.0)}
\pgfline{\pgfxy(176.0,86.0)}{\pgfxy(176.0,66.0)}
\pgfline{\pgfxy(176.0,96.0)}{\pgfxy(196.0,106.0)}
\pgfline{\pgfxy(196.0,106.0)}{\pgfxy(176.0,116.0)}
\pgfline{\pgfxy(176.0,116.0)}{\pgfxy(176.0,96.0)}
\pgfline{\pgfxy(176.0,126.0)}{\pgfxy(196.0,136.0)}
\pgfline{\pgfxy(196.0,136.0)}{\pgfxy(176.0,146.0)}
\pgfline{\pgfxy(176.0,146.0)}{\pgfxy(176.0,126.0)}
\pgfmoveto{\pgfxy(176.0,16.0)}
\pgflineto{\pgfxy(170.0,20.0)}
\pgflineto{\pgfxy(170.0,12.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,16.0)}{\pgfxy(170.0,16.0)}
\pgfmoveto{\pgfxy(176.0,46.0)}
\pgflineto{\pgfxy(170.0,50.0)}
\pgflineto{\pgfxy(170.0,42.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,46.0)}{\pgfxy(170.0,46.0)}
\pgfmoveto{\pgfxy(176.0,76.0)}
\pgflineto{\pgfxy(170.0,80.0)}
\pgflineto{\pgfxy(170.0,72.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,76.0)}{\pgfxy(170.0,76.0)}
\pgfmoveto{\pgfxy(176.0,106.0)}
\pgflineto{\pgfxy(170.0,110.0)}
\pgflineto{\pgfxy(170.0,102.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,106.0)}{\pgfxy(170.0,106.0)}
\pgfmoveto{\pgfxy(176.0,136.0)}
\pgflineto{\pgfxy(170.0,140.0)}
\pgflineto{\pgfxy(170.0,132.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,136.0)}{\pgfxy(170.0,136.0)}
\pgfline{\pgfxy(176.0,176.0)}{\pgfxy(196.0,186.0)}
\pgfline{\pgfxy(196.0,186.0)}{\pgfxy(176.0,196.0)}
\pgfline{\pgfxy(176.0,196.0)}{\pgfxy(176.0,176.0)}
\pgfmoveto{\pgfxy(176.0,186.0)}
\pgflineto{\pgfxy(170.0,190.0)}
\pgflineto{\pgfxy(170.0,182.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,186.0)}{\pgfxy(170.0,186.0)}
\color{layer11}
\pgfmoveto{\pgfxy(186.0,146.0)}
\pgflineto{\pgfxy(190.0,152.0)}
\pgflineto{\pgfxy(182.0,152.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(186.0,156.0)}{\pgfxy(186.0,152.0)}
\pgfline{\pgfxy(206.0,156.0)}{\pgfxy(186.0,156.0)}
\pgfline{\pgfxy(206.0,186.0)}{\pgfxy(206.0,36.0)}
\pgfline{\pgfxy(196.0,186.0)}{\pgfxy(206.0,186.0)}
\pgfmoveto{\pgfxy(186.0,116.0)}
\pgflineto{\pgfxy(190.0,122.0)}
\pgflineto{\pgfxy(182.0,122.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(186.0,126.0)}{\pgfxy(186.0,122.0)}
\pgfline{\pgfxy(206.0,126.0)}{\pgfxy(186.0,126.0)}
\pgfmoveto{\pgfxy(186.0,86.0)}
\pgflineto{\pgfxy(190.0,92.0)}
\pgflineto{\pgfxy(182.0,92.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(186.0,96.0)}{\pgfxy(186.0,92.0)}
\pgfline{\pgfxy(206.0,96.0)}{\pgfxy(186.0,96.0)}
\pgfmoveto{\pgfxy(186.0,56.0)}
\pgflineto{\pgfxy(190.0,62.0)}
\pgflineto{\pgfxy(182.0,62.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(186.0,66.0)}{\pgfxy(186.0,62.0)}
\pgfline{\pgfxy(206.0,66.0)}{\pgfxy(186.0,66.0)}
\pgfmoveto{\pgfxy(186.0,26.0)}
\pgflineto{\pgfxy(190.0,32.0)}
\pgflineto{\pgfxy(182.0,32.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(186.0,36.0)}{\pgfxy(186.0,32.0)}
\pgfline{\pgfxy(206.0,36.0)}{\pgfxy(186.0,36.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(206,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(206,96)}{2.0pt}\pgfcircle[fill]{\pgfxy(206,126)}{2.0pt}\pgfcircle[fill]{\pgfxy(206,156)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Dummy_load.pgf <==
\begin{pgfpicture}{0cm}{0cm}{392pt}{182pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,182)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(78,42)} 
\pgfcurveto{\pgfxy(96,42)}{\pgfxy(106,50)}{\pgfxy(108,56)}
\pgfstroke
\pgfmoveto{\pgfxy(78,70)} 
\pgfcurveto{\pgfxy(96,70)}{\pgfxy(106,62)}{\pgfxy(108,56)}
\pgfstroke
\pgfmoveto{\pgfxy(78,42)} 
\pgfcurveto{\pgfxy(84,50)}{\pgfxy(84,62)}{\pgfxy(78,70)}
\pgfstroke
\pgfline{\pgfxy(68.0,46.0)}{\pgfxy(80.0,46.0)}
\pgfline{\pgfxy(68.0,66.0)}{\pgfxy(80.0,66.0)}
\pgfline{\pgfxy(108.0,56.0)}{\pgfxy(118.0,56.0)}
\pgfmoveto{\pgfxy(78,82)} 
\pgfcurveto{\pgfxy(96,82)}{\pgfxy(106,90)}{\pgfxy(108,96)}
\pgfstroke
\pgfmoveto{\pgfxy(78,110)} 
\pgfcurveto{\pgfxy(96,110)}{\pgfxy(106,102)}{\pgfxy(108,96)}
\pgfstroke
\pgfmoveto{\pgfxy(78,82)} 
\pgfcurveto{\pgfxy(84,90)}{\pgfxy(84,102)}{\pgfxy(78,110)}
\pgfstroke
\pgfline{\pgfxy(68.0,86.0)}{\pgfxy(80.0,86.0)}
\pgfline{\pgfxy(68.0,106.0)}{\pgfxy(80.0,106.0)}
\pgfline{\pgfxy(108.0,96.0)}{\pgfxy(118.0,96.0)}
\pgfmoveto{\pgfxy(78,142)} 
\pgfcurveto{\pgfxy(96,142)}{\pgfxy(106,150)}{\pgfxy(108,156)}
\pgfstroke
\pgfmoveto{\pgfxy(78,170)} 
\pgfcurveto{\pgfxy(96,170)}{\pgfxy(106,162)}{\pgfxy(108,156)}
\pgfstroke
\pgfmoveto{\pgfxy(78,142)} 
\pgfcurveto{\pgfxy(84,150)}{\pgfxy(84,162)}{\pgfxy(78,170)}
\pgfstroke
\pgfline{\pgfxy(68.0,146.0)}{\pgfxy(80.0,146.0)}
\pgfline{\pgfxy(68.0,166.0)}{\pgfxy(80.0,166.0)}
\pgfline{\pgfxy(108.0,156.0)}{\pgfxy(118.0,156.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(86,116)}{2.0pt}\pgfcircle[fill]{\pgfxy(86,126)}{2.0pt}\pgfcircle[fill]{\pgfxy(86,136)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(76.0,46.0)}{\pgfxy(16.0,46.0)}
\pgfline{\pgfxy(56.0,146.0)}{\pgfxy(56.0,46.0)}
\pgfline{\pgfxy(76.0,86.0)}{\pgfxy(56.0,86.0)}
\pgfline{\pgfxy(66.0,146.0)}{\pgfxy(56.0,146.0)}
\pgfline{\pgfxy(76.0,146.0)}{\pgfxy(66.0,146.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(56,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(56,46)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(36.0,36.0)}{\pgfxy(36.0,46.0)}
\pgfline{\pgfxy(36.0,56.0)}{\pgfxy(36.0,66.0)}
\pgfline{\pgfxy(36.0,76.0)}{\pgfxy(36.0,86.0)}
\pgfline{\pgfxy(36.0,96.0)}{\pgfxy(36.0,106.0)}
\pgfline{\pgfxy(36.0,116.0)}{\pgfxy(36.0,126.0)}
\pgfline{\pgfxy(36.0,136.0)}{\pgfxy(36.0,146.0)}
\pgfline{\pgfxy(36.0,156.0)}{\pgfxy(36.0,166.0)}
\pgfline{\pgfxy(46.0,176.0)}{\pgfxy(56.0,176.0)}
\pgfline{\pgfxy(66.0,176.0)}{\pgfxy(76.0,176.0)}
\pgfline{\pgfxy(86.0,176.0)}{\pgfxy(96.0,176.0)}
\pgfline{\pgfxy(106.0,176.0)}{\pgfxy(116.0,176.0)}
\pgfline{\pgfxy(126.0,166.0)}{\pgfxy(126.0,156.0)}
\pgfline{\pgfxy(126.0,136.0)}{\pgfxy(126.0,146.0)}
\pgfline{\pgfxy(126.0,126.0)}{\pgfxy(126.0,116.0)}
\pgfline{\pgfxy(126.0,106.0)}{\pgfxy(126.0,96.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(126.0,76.0)}
\pgfline{\pgfxy(126.0,66.0)}{\pgfxy(126.0,56.0)}
\pgfline{\pgfxy(126.0,46.0)}{\pgfxy(126.0,36.0)}
\pgfline{\pgfxy(116.0,26.0)}{\pgfxy(106.0,26.0)}
\pgfline{\pgfxy(96.0,26.0)}{\pgfxy(86.0,26.0)}
\pgfline{\pgfxy(76.0,26.0)}{\pgfxy(66.0,26.0)}
\pgfline{\pgfxy(56.0,26.0)}{\pgfxy(46.0,26.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(56,-6)}{\pgfbox[left,top]{Dummy load}}
\end{pgfmagnify}
\pgfline{\pgfxy(14.0,46.0)}{\pgfxy(16.0,46.0)}
\pgfmoveto{\pgfxy(14.0,46.0)}
\pgflineto{\pgfxy(14.0,46.0)}
\pgflineto{\pgfxy(12.0,44.0)}
\pgflineto{\pgfxy(6.0,44.0)}
\pgflineto{\pgfxy(6.0,48.0)}
\pgflineto{\pgfxy(12.0,48.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(178,82)} 
\pgfcurveto{\pgfxy(196,82)}{\pgfxy(206,90)}{\pgfxy(208,96)}
\pgfstroke
\pgfmoveto{\pgfxy(178,110)} 
\pgfcurveto{\pgfxy(196,110)}{\pgfxy(206,102)}{\pgfxy(208,96)}
\pgfstroke
\pgfmoveto{\pgfxy(178,82)} 
\pgfcurveto{\pgfxy(184,90)}{\pgfxy(184,102)}{\pgfxy(178,110)}
\pgfstroke
\pgfline{\pgfxy(168.0,86.0)}{\pgfxy(180.0,86.0)}
\pgfline{\pgfxy(168.0,106.0)}{\pgfxy(180.0,106.0)}
\pgfline{\pgfxy(208.0,96.0)}{\pgfxy(218.0,96.0)}
\pgfmoveto{\pgfxy(236.0,96.0)}
\pgflineto{\pgfxy(242.0,92.0)}
\pgflineto{\pgfxy(242.0,100.0)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(266.0,96.0)}
\pgflineto{\pgfxy(260.0,100.0)}
\pgflineto{\pgfxy(260.0,92.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(242.0,96.0)}{\pgfxy(260.0,96.0)}
\pgfline{\pgfxy(316.0,102.0)}{\pgfxy(326.0,102.0)}
\pgfline{\pgfxy(316.0,90.0)}{\pgfxy(326.0,90.0)}
\pgfline{\pgfxy(326.0,90.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(326.0,102.0)}{\pgfxy(326.0,106.0)}
\pgfline{\pgfxy(306.0,96.0)}{\pgfxy(314.0,96.0)}
\pgfline{\pgfxy(314.0,90.0)}{\pgfxy(314.0,102.0)}
\pgfline{\pgfxy(316.0,88.0)}{\pgfxy(316.0,104.0)}
\pgfline{\pgfxy(316.0,72.0)}{\pgfxy(326.0,72.0)}
\pgfline{\pgfxy(316.0,60.0)}{\pgfxy(326.0,60.0)}
\pgfline{\pgfxy(326.0,60.0)}{\pgfxy(326.0,56.0)}
\pgfline{\pgfxy(326.0,72.0)}{\pgfxy(326.0,76.0)}
\pgfline{\pgfxy(306.0,66.0)}{\pgfxy(310.0,66.0)}
\pgfline{\pgfxy(314.0,60.0)}{\pgfxy(314.0,72.0)}
\pgfline{\pgfxy(316.0,58.0)}{\pgfxy(316.0,74.0)}
\pgfellipse[stroke]{\pgfxy(312.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(306.0,96.0)}{\pgfxy(306.0,66.0)}
\pgfline{\pgfxy(306.0,76.0)}{\pgfxy(286.0,76.0)}
\pgfline{\pgfxy(306.0,116.0)}{\pgfxy(286.0,116.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(306,76)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(296.0,56.0)}{\pgfxy(296.0,66.0)}
\pgfline{\pgfxy(296.0,76.0)}{\pgfxy(296.0,86.0)}
\pgfline{\pgfxy(296.0,96.0)}{\pgfxy(296.0,106.0)}
\pgfline{\pgfxy(296.0,116.0)}{\pgfxy(296.0,126.0)}
\pgfline{\pgfxy(306.0,136.0)}{\pgfxy(316.0,136.0)}
\pgfline{\pgfxy(326.0,136.0)}{\pgfxy(336.0,136.0)}
\pgfline{\pgfxy(346.0,136.0)}{\pgfxy(356.0,136.0)}
\pgfline{\pgfxy(366.0,126.0)}{\pgfxy(366.0,116.0)}
\pgfline{\pgfxy(366.0,106.0)}{\pgfxy(366.0,96.0)}
\pgfline{\pgfxy(366.0,86.0)}{\pgfxy(366.0,76.0)}
\pgfline{\pgfxy(366.0,66.0)}{\pgfxy(366.0,56.0)}
\pgfline{\pgfxy(356.0,46.0)}{\pgfxy(346.0,46.0)}
\pgfline{\pgfxy(326.0,46.0)}{\pgfxy(336.0,46.0)}
\pgfline{\pgfxy(316.0,46.0)}{\pgfxy(306.0,46.0)}
\pgfline{\pgfxy(346.0,86.0)}{\pgfxy(376.0,86.0)}
\pgfline{\pgfxy(164.0,86.0)}{\pgfxy(166.0,86.0)}
\pgfmoveto{\pgfxy(164.0,86.0)}
\pgflineto{\pgfxy(164.0,86.0)}
\pgflineto{\pgfxy(162.0,84.0)}
\pgflineto{\pgfxy(156.0,84.0)}
\pgflineto{\pgfxy(156.0,88.0)}
\pgflineto{\pgfxy(162.0,88.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(164.0,106.0)}{\pgfxy(166.0,106.0)}
\pgfmoveto{\pgfxy(164.0,106.0)}
\pgflineto{\pgfxy(164.0,106.0)}
\pgflineto{\pgfxy(162.0,104.0)}
\pgflineto{\pgfxy(156.0,104.0)}
\pgflineto{\pgfxy(156.0,108.0)}
\pgflineto{\pgfxy(162.0,108.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(216.0,96.0)}{\pgfxy(218.0,96.0)}
\pgfmoveto{\pgfxy(226.0,96.0)}
\pgflineto{\pgfxy(226.0,96.0)}
\pgflineto{\pgfxy(224.0,94.0)}
\pgflineto{\pgfxy(218.0,94.0)}
\pgflineto{\pgfxy(218.0,98.0)}
\pgflineto{\pgfxy(224.0,98.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,86.0)}{\pgfxy(166.0,86.0)}
\pgfline{\pgfxy(176.0,106.0)}{\pgfxy(166.0,106.0)}
\pgfline{\pgfxy(376.0,86.0)}{\pgfxy(378.0,86.0)}
\pgfmoveto{\pgfxy(386.0,86.0)}
\pgflineto{\pgfxy(386.0,86.0)}
\pgflineto{\pgfxy(384.0,84.0)}
\pgflineto{\pgfxy(378.0,84.0)}
\pgflineto{\pgfxy(378.0,88.0)}
\pgflineto{\pgfxy(384.0,88.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(284.0,76.0)}{\pgfxy(286.0,76.0)}
\pgfmoveto{\pgfxy(284.0,76.0)}
\pgflineto{\pgfxy(284.0,76.0)}
\pgflineto{\pgfxy(282.0,74.0)}
\pgflineto{\pgfxy(276.0,74.0)}
\pgflineto{\pgfxy(276.0,78.0)}
\pgflineto{\pgfxy(282.0,78.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(284.0,116.0)}{\pgfxy(286.0,116.0)}
\pgfmoveto{\pgfxy(284.0,116.0)}
\pgflineto{\pgfxy(284.0,116.0)}
\pgflineto{\pgfxy(282.0,114.0)}
\pgflineto{\pgfxy(276.0,114.0)}
\pgflineto{\pgfxy(276.0,118.0)}
\pgflineto{\pgfxy(282.0,118.0)}
\pgfclosepath 
\pgfqstroke 
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Dynamic_AND.pgf <==
\begin{pgfpicture}{0cm}{0cm}{230pt}{132pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,132)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(136.0,32.0)}{\pgfxy(146.0,32.0)}
\pgfline{\pgfxy(136.0,20.0)}{\pgfxy(146.0,20.0)}
\pgfline{\pgfxy(146.0,20.0)}{\pgfxy(146.0,16.0)}
\pgfline{\pgfxy(146.0,32.0)}{\pgfxy(146.0,36.0)}
\pgfline{\pgfxy(126.0,26.0)}{\pgfxy(130.0,26.0)}
\pgfline{\pgfxy(134.0,20.0)}{\pgfxy(134.0,32.0)}
\pgfline{\pgfxy(136.0,18.0)}{\pgfxy(136.0,34.0)}
\pgfellipse[stroke]{\pgfxy(132.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(116.0,72.0)}{\pgfxy(126.0,72.0)}
\pgfline{\pgfxy(116.0,60.0)}{\pgfxy(126.0,60.0)}
\pgfline{\pgfxy(126.0,60.0)}{\pgfxy(126.0,56.0)}
\pgfline{\pgfxy(126.0,72.0)}{\pgfxy(126.0,76.0)}
\pgfline{\pgfxy(106.0,66.0)}{\pgfxy(114.0,66.0)}
\pgfline{\pgfxy(114.0,60.0)}{\pgfxy(114.0,72.0)}
\pgfline{\pgfxy(116.0,58.0)}{\pgfxy(116.0,74.0)}
\pgfline{\pgfxy(176.0,60.0)}{\pgfxy(166.0,60.0)}
\pgfline{\pgfxy(176.0,72.0)}{\pgfxy(166.0,72.0)}
\pgfline{\pgfxy(166.0,72.0)}{\pgfxy(166.0,76.0)}
\pgfline{\pgfxy(166.0,60.0)}{\pgfxy(166.0,56.0)}
\pgfline{\pgfxy(186.0,66.0)}{\pgfxy(178.0,66.0)}
\pgfline{\pgfxy(178.0,72.0)}{\pgfxy(178.0,60.0)}
\pgfline{\pgfxy(176.0,74.0)}{\pgfxy(176.0,58.0)}
\pgfline{\pgfxy(166.0,46.0)}{\pgfxy(126.0,46.0)}
\pgfline{\pgfxy(146.0,46.0)}{\pgfxy(146.0,36.0)}
\pgfline{\pgfxy(126.0,56.0)}{\pgfxy(126.0,46.0)}
\pgfline{\pgfxy(166.0,56.0)}{\pgfxy(166.0,46.0)}
\pgfline{\pgfxy(126.0,76.0)}{\pgfxy(126.0,86.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(166.0,86.0)}
\pgfline{\pgfxy(166.0,76.0)}{\pgfxy(166.0,86.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(146,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(166,46)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(146.0,16.0)}{\pgfxy(146.0,6.0)}
\pgfline{\pgfxy(156.0,6.0)}{\pgfxy(136.0,6.0)}
\pgfmoveto{\pgfxy(140.0,120.0)}
\pgflineto{\pgfxy(152.0,120.0)}
\pgflineto{\pgfxy(146.0,126.0)}
\pgflineto{\pgfxy(146.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,116.0)}{\pgfxy(146.0,120.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(146,86)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(36,-16)}{\pgfbox[left,top]{}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-16)}{\pgfbox[left,top]{$\overline{\textrm{PRE}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-56)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(206,-56)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(166.0,46.0)}{\pgfxy(196.0,46.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(216,-36)}{\pgfbox[left,top]{O}}
\end{pgfmagnify}
\pgfline{\pgfxy(54.0,26.0)}{\pgfxy(56.0,26.0)}
\pgfmoveto{\pgfxy(54.0,26.0)}
\pgflineto{\pgfxy(54.0,26.0)}
\pgflineto{\pgfxy(52.0,24.0)}
\pgflineto{\pgfxy(46.0,24.0)}
\pgflineto{\pgfxy(46.0,28.0)}
\pgflineto{\pgfxy(52.0,28.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(104.0,66.0)}{\pgfxy(106.0,66.0)}
\pgfmoveto{\pgfxy(104.0,66.0)}
\pgflineto{\pgfxy(104.0,66.0)}
\pgflineto{\pgfxy(102.0,64.0)}
\pgflineto{\pgfxy(96.0,64.0)}
\pgflineto{\pgfxy(96.0,68.0)}
\pgflineto{\pgfxy(102.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(188.0,66.0)}{\pgfxy(186.0,66.0)}
\pgfmoveto{\pgfxy(188.0,66.0)}
\pgflineto{\pgfxy(188.0,66.0)}
\pgflineto{\pgfxy(190.0,68.0)}
\pgflineto{\pgfxy(196.0,68.0)}
\pgflineto{\pgfxy(196.0,64.0)}
\pgflineto{\pgfxy(190.0,64.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(196.0,46.0)}{\pgfxy(198.0,46.0)}
\pgfmoveto{\pgfxy(206.0,46.0)}
\pgflineto{\pgfxy(206.0,46.0)}
\pgflineto{\pgfxy(204.0,44.0)}
\pgflineto{\pgfxy(198.0,44.0)}
\pgflineto{\pgfxy(198.0,48.0)}
\pgflineto{\pgfxy(204.0,48.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,112.0)}{\pgfxy(146.0,112.0)}
\pgfline{\pgfxy(136.0,100.0)}{\pgfxy(146.0,100.0)}
\pgfline{\pgfxy(146.0,100.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(146.0,112.0)}{\pgfxy(146.0,116.0)}
\pgfline{\pgfxy(126.0,106.0)}{\pgfxy(134.0,106.0)}
\pgfline{\pgfxy(134.0,100.0)}{\pgfxy(134.0,112.0)}
\pgfline{\pgfxy(136.0,98.0)}{\pgfxy(136.0,114.0)}
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(146.0,86.0)}
\pgfline{\pgfxy(56.0,26.0)}{\pgfxy(126.0,26.0)}
\pgfline{\pgfxy(126.0,106.0)}{\pgfxy(66.0,106.0)}
\pgfline{\pgfxy(66.0,106.0)}{\pgfxy(66.0,26.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(66,26)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Dynamic_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{182pt}{188pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,188)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(106.0,72.0)}{\pgfxy(106.0,62.0)}
\pgfline{\pgfxy(106.0,62.0)}{\pgfxy(116.0,62.0)}
\pgfline{\pgfxy(106.0,62.0)}{\pgfxy(96.0,62.0)}
\pgfline{\pgfxy(106.0,92.0)}{\pgfxy(106.0,102.0)}
\pgfline{\pgfxy(96.0,102.0)}{\pgfxy(116.0,102.0)}
\pgfline{\pgfxy(116.0,102.0)}{\pgfxy(116.0,112.0)}
\pgfline{\pgfxy(96.0,102.0)}{\pgfxy(96.0,112.0)}
\pgfline{\pgfxy(86.0,128.0)}{\pgfxy(96.0,128.0)}
\pgfline{\pgfxy(86.0,116.0)}{\pgfxy(96.0,116.0)}
\pgfline{\pgfxy(96.0,116.0)}{\pgfxy(96.0,112.0)}
\pgfline{\pgfxy(96.0,128.0)}{\pgfxy(96.0,132.0)}
\pgfline{\pgfxy(76.0,122.0)}{\pgfxy(84.0,122.0)}
\pgfline{\pgfxy(84.0,116.0)}{\pgfxy(84.0,128.0)}
\pgfline{\pgfxy(86.0,114.0)}{\pgfxy(86.0,130.0)}
\pgfline{\pgfxy(126.0,116.0)}{\pgfxy(116.0,116.0)}
\pgfline{\pgfxy(126.0,128.0)}{\pgfxy(116.0,128.0)}
\pgfline{\pgfxy(116.0,128.0)}{\pgfxy(116.0,132.0)}
\pgfline{\pgfxy(116.0,116.0)}{\pgfxy(116.0,112.0)}
\pgfline{\pgfxy(136.0,122.0)}{\pgfxy(128.0,122.0)}
\pgfline{\pgfxy(128.0,128.0)}{\pgfxy(128.0,116.0)}
\pgfline{\pgfxy(126.0,130.0)}{\pgfxy(126.0,114.0)}
\pgfline{\pgfxy(96.0,168.0)}{\pgfxy(106.0,168.0)}
\pgfline{\pgfxy(96.0,156.0)}{\pgfxy(106.0,156.0)}
\pgfline{\pgfxy(106.0,156.0)}{\pgfxy(106.0,152.0)}
\pgfline{\pgfxy(106.0,168.0)}{\pgfxy(106.0,172.0)}
\pgfline{\pgfxy(86.0,162.0)}{\pgfxy(94.0,162.0)}
\pgfline{\pgfxy(94.0,156.0)}{\pgfxy(94.0,168.0)}
\pgfline{\pgfxy(96.0,154.0)}{\pgfxy(96.0,170.0)}
\pgfline{\pgfxy(146.0,108.0)}{\pgfxy(156.0,108.0)}
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(156.0,96.0)}
\pgfline{\pgfxy(156.0,96.0)}{\pgfxy(156.0,92.0)}
\pgfline{\pgfxy(156.0,108.0)}{\pgfxy(156.0,112.0)}
\pgfline{\pgfxy(136.0,102.0)}{\pgfxy(144.0,102.0)}
\pgfline{\pgfxy(144.0,96.0)}{\pgfxy(144.0,108.0)}
\pgfline{\pgfxy(146.0,94.0)}{\pgfxy(146.0,110.0)}
\pgfline{\pgfxy(116.0,142.0)}{\pgfxy(96.0,142.0)}
\pgfline{\pgfxy(96.0,88.0)}{\pgfxy(106.0,88.0)}
\pgfline{\pgfxy(96.0,76.0)}{\pgfxy(106.0,76.0)}
\pgfline{\pgfxy(106.0,76.0)}{\pgfxy(106.0,72.0)}
\pgfline{\pgfxy(106.0,88.0)}{\pgfxy(106.0,92.0)}
\pgfline{\pgfxy(86.0,82.0)}{\pgfxy(90.0,82.0)}
\pgfline{\pgfxy(94.0,76.0)}{\pgfxy(94.0,88.0)}
\pgfline{\pgfxy(96.0,74.0)}{\pgfxy(96.0,90.0)}
\pgfellipse[stroke]{\pgfxy(92.0,82.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(76.0,122.0)}{\pgfxy(66.0,122.0)}
\pgfline{\pgfxy(116.0,102.0)}{\pgfxy(136.0,102.0)}
\pgfmoveto{\pgfxy(100.0,176.0)}
\pgflineto{\pgfxy(112.0,176.0)}
\pgflineto{\pgfxy(106.0,182.0)}
\pgflineto{\pgfxy(106.0,182.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(106.0,172.0)}{\pgfxy(106.0,176.0)}
\pgfmoveto{\pgfxy(150.0,116.0)}
\pgflineto{\pgfxy(162.0,116.0)}
\pgflineto{\pgfxy(156.0,122.0)}
\pgflineto{\pgfxy(156.0,122.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,112.0)}{\pgfxy(156.0,116.0)}
\pgfline{\pgfxy(116.0,142.0)}{\pgfxy(116.0,132.0)}
\pgfline{\pgfxy(96.0,142.0)}{\pgfxy(96.0,132.0)}
\pgfline{\pgfxy(106.0,152.0)}{\pgfxy(106.0,142.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(106,142)}{2.0pt}\pgfcircle[fill]{\pgfxy(106,102)}{2.0pt}\pgfcircle[fill]{\pgfxy(116,102)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(156.0,82.0)}{\pgfxy(166.0,82.0)}
\pgfline{\pgfxy(166.0,82.0)}{\pgfxy(168.0,82.0)}
\pgfmoveto{\pgfxy(176.0,82.0)}
\pgflineto{\pgfxy(176.0,82.0)}
\pgflineto{\pgfxy(174.0,80.0)}
\pgflineto{\pgfxy(168.0,80.0)}
\pgflineto{\pgfxy(168.0,84.0)}
\pgflineto{\pgfxy(174.0,84.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,92.0)}{\pgfxy(156.0,82.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-22)}{\pgfbox[left,top]{CAM}}
\end{pgfmagnify}
\pgfline{\pgfxy(66.0,32.0)}{\pgfxy(76.0,32.0)}
\pgfline{\pgfxy(136.0,32.0)}{\pgfxy(126.0,32.0)}
\pgfmoveto{\pgfxy(76,12)}
\pgflineto{\pgfxy(126,12)}
\pgflineto{\pgfxy(126,52)}
\pgflineto{\pgfxy(76,52)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,122.0)}{\pgfxy(136.0,32.0)}
\pgfline{\pgfxy(66.0,122.0)}{\pgfxy(66.0,32.0)}
\pgfline{\pgfxy(44.0,82.0)}{\pgfxy(46.0,82.0)}
\pgfmoveto{\pgfxy(44.0,82.0)}
\pgflineto{\pgfxy(44.0,82.0)}
\pgflineto{\pgfxy(42.0,80.0)}
\pgflineto{\pgfxy(36.0,80.0)}
\pgflineto{\pgfxy(36.0,84.0)}
\pgflineto{\pgfxy(42.0,84.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(86.0,162.0)}{\pgfxy(56.0,162.0)}
\pgfline{\pgfxy(56.0,162.0)}{\pgfxy(56.0,82.0)}
\pgfline{\pgfxy(46.0,82.0)}{\pgfxy(86.0,82.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-72)}{\pgfbox[left,top]{$\overline{\textrm{PRE}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-62)}{\pgfbox[left,top]{\overlinerm{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-22)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-22)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/MLSA.pgf <==
\begin{pgfpicture}{0cm}{0cm}{462pt}{212pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,212)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(226.0,16.0)}{\pgfxy(246.0,16.0)}
\pgfline{\pgfxy(236.0,16.0)}{\pgfxy(236.0,26.0)}
\pgfline{\pgfxy(226.0,42.0)}{\pgfxy(236.0,42.0)}
\pgfline{\pgfxy(226.0,30.0)}{\pgfxy(236.0,30.0)}
\pgfline{\pgfxy(236.0,30.0)}{\pgfxy(236.0,26.0)}
\pgfline{\pgfxy(236.0,42.0)}{\pgfxy(236.0,46.0)}
\pgfline{\pgfxy(216.0,36.0)}{\pgfxy(220.0,36.0)}
\pgfline{\pgfxy(224.0,30.0)}{\pgfxy(224.0,42.0)}
\pgfline{\pgfxy(226.0,28.0)}{\pgfxy(226.0,44.0)}
\pgfellipse[stroke]{\pgfxy(222.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(226.0,82.0)}{\pgfxy(236.0,82.0)}
\pgfline{\pgfxy(226.0,70.0)}{\pgfxy(236.0,70.0)}
\pgfline{\pgfxy(236.0,70.0)}{\pgfxy(236.0,66.0)}
\pgfline{\pgfxy(236.0,82.0)}{\pgfxy(236.0,86.0)}
\pgfline{\pgfxy(216.0,76.0)}{\pgfxy(220.0,76.0)}
\pgfline{\pgfxy(224.0,70.0)}{\pgfxy(224.0,82.0)}
\pgfline{\pgfxy(226.0,68.0)}{\pgfxy(226.0,84.0)}
\pgfellipse[stroke]{\pgfxy(222.0,76.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(76.0,70.0)}{\pgfxy(66.0,70.0)}
\pgfline{\pgfxy(76.0,82.0)}{\pgfxy(66.0,82.0)}
\pgfline{\pgfxy(66.0,82.0)}{\pgfxy(66.0,86.0)}
\pgfline{\pgfxy(66.0,70.0)}{\pgfxy(66.0,66.0)}
\pgfline{\pgfxy(86.0,76.0)}{\pgfxy(82.0,76.0)}
\pgfline{\pgfxy(78.0,82.0)}{\pgfxy(78.0,70.0)}
\pgfline{\pgfxy(76.0,84.0)}{\pgfxy(76.0,68.0)}
\pgfellipse[stroke]{\pgfxy(80.0,76.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(86.0,76.0)}{\pgfxy(216.0,76.0)}
\pgfline{\pgfxy(236.0,66.0)}{\pgfxy(236.0,46.0)}
\pgfline{\pgfxy(236.0,86.0)}{\pgfxy(236.0,96.0)}
\pgfline{\pgfxy(236.0,96.0)}{\pgfxy(206.0,96.0)}
\pgfline{\pgfxy(206.0,96.0)}{\pgfxy(206.0,76.0)}
\pgfline{\pgfxy(66.0,66.0)}{\pgfxy(66.0,56.0)}
\pgfline{\pgfxy(56.0,56.0)}{\pgfxy(76.0,56.0)}
\pgfline{\pgfxy(66.0,86.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(56.0,112.0)}{\pgfxy(66.0,112.0)}
\pgfline{\pgfxy(56.0,100.0)}{\pgfxy(66.0,100.0)}
\pgfline{\pgfxy(66.0,100.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(66.0,112.0)}{\pgfxy(66.0,116.0)}
\pgfline{\pgfxy(46.0,106.0)}{\pgfxy(50.0,106.0)}
\pgfline{\pgfxy(54.0,100.0)}{\pgfxy(54.0,112.0)}
\pgfline{\pgfxy(56.0,98.0)}{\pgfxy(56.0,114.0)}
\pgfellipse[stroke]{\pgfxy(52.0,106.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(236,96)}{2.0pt}\pgfcircle[fill]{\pgfxy(206,76)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfellipse[stroke]{\pgfxy(190.0,36.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(200.0,36.0)}{\pgfxy(206.0,36.0)}
\pgfline{\pgfxy(180.0,36.0)}{\pgfxy(176.0,36.0)}
\pgfline{\pgfxy(198.0,36.0)}{\pgfxy(194.0,36.0)}
\pgfline{\pgfxy(196.0,34.0)}{\pgfxy(196.0,38.0)}
\pgfline{\pgfxy(184.0,34.0)}{\pgfxy(184.0,38.0)}
\pgfline{\pgfxy(206.0,36.0)}{\pgfxy(216.0,36.0)}
\pgfmoveto{\pgfxy(172.0,30.0)}
\pgflineto{\pgfxy(172.0,42.0)}
\pgflineto{\pgfxy(166.0,36.0)}
\pgflineto{\pgfxy(166.0,36.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,36.0)}{\pgfxy(172.0,36.0)}
\pgfline{\pgfxy(116.0,166.0)}{\pgfxy(116.0,196.0)}
\pgfline{\pgfxy(236.0,96.0)}{\pgfxy(236.0,136.0)}
\pgfline{\pgfxy(226.0,152.0)}{\pgfxy(236.0,152.0)}
\pgfline{\pgfxy(226.0,140.0)}{\pgfxy(236.0,140.0)}
\pgfline{\pgfxy(236.0,140.0)}{\pgfxy(236.0,136.0)}
\pgfline{\pgfxy(236.0,152.0)}{\pgfxy(236.0,156.0)}
\pgfline{\pgfxy(216.0,146.0)}{\pgfxy(224.0,146.0)}
\pgfline{\pgfxy(224.0,140.0)}{\pgfxy(224.0,152.0)}
\pgfline{\pgfxy(226.0,138.0)}{\pgfxy(226.0,154.0)}
\pgfline{\pgfxy(146.0,132.0)}{\pgfxy(156.0,132.0)}
\pgfline{\pgfxy(146.0,120.0)}{\pgfxy(156.0,120.0)}
\pgfline{\pgfxy(156.0,120.0)}{\pgfxy(156.0,116.0)}
\pgfline{\pgfxy(156.0,132.0)}{\pgfxy(156.0,136.0)}
\pgfline{\pgfxy(136.0,126.0)}{\pgfxy(140.0,126.0)}
\pgfline{\pgfxy(144.0,120.0)}{\pgfxy(144.0,132.0)}
\pgfline{\pgfxy(146.0,118.0)}{\pgfxy(146.0,134.0)}
\pgfellipse[stroke]{\pgfxy(142.0,126.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(156.0,136.0)}{\pgfxy(156.0,146.0)}
\pgfline{\pgfxy(156.0,146.0)}{\pgfxy(216.0,146.0)}
\pgfline{\pgfxy(156.0,146.0)}{\pgfxy(156.0,156.0)}
\pgfline{\pgfxy(156.0,116.0)}{\pgfxy(156.0,106.0)}
\pgfline{\pgfxy(146.0,106.0)}{\pgfxy(166.0,106.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(156,146)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(146.0,172.0)}{\pgfxy(156.0,172.0)}
\pgfline{\pgfxy(146.0,160.0)}{\pgfxy(156.0,160.0)}
\pgfline{\pgfxy(156.0,160.0)}{\pgfxy(156.0,156.0)}
\pgfline{\pgfxy(156.0,172.0)}{\pgfxy(156.0,176.0)}
\pgfline{\pgfxy(136.0,166.0)}{\pgfxy(140.0,166.0)}
\pgfline{\pgfxy(144.0,160.0)}{\pgfxy(144.0,172.0)}
\pgfline{\pgfxy(146.0,158.0)}{\pgfxy(146.0,174.0)}
\pgfellipse[stroke]{\pgfxy(142.0,166.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(36.0,166.0)}{\pgfxy(136.0,166.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(66,166)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(230.0,160.0)}
\pgflineto{\pgfxy(242.0,160.0)}
\pgflineto{\pgfxy(236.0,166.0)}
\pgflineto{\pgfxy(236.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(236.0,156.0)}{\pgfxy(236.0,160.0)}
\pgfmoveto{\pgfxy(150.0,180.0)}
\pgflineto{\pgfxy(162.0,180.0)}
\pgflineto{\pgfxy(156.0,186.0)}
\pgflineto{\pgfxy(156.0,186.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,176.0)}{\pgfxy(156.0,180.0)}
\pgfline{\pgfxy(296.0,16.0)}{\pgfxy(316.0,16.0)}
\pgfline{\pgfxy(306.0,16.0)}{\pgfxy(306.0,26.0)}
\pgfline{\pgfxy(296.0,42.0)}{\pgfxy(306.0,42.0)}
\pgfline{\pgfxy(296.0,30.0)}{\pgfxy(306.0,30.0)}
\pgfline{\pgfxy(306.0,30.0)}{\pgfxy(306.0,26.0)}
\pgfline{\pgfxy(306.0,42.0)}{\pgfxy(306.0,46.0)}
\pgfline{\pgfxy(286.0,36.0)}{\pgfxy(290.0,36.0)}
\pgfline{\pgfxy(294.0,30.0)}{\pgfxy(294.0,42.0)}
\pgfline{\pgfxy(296.0,28.0)}{\pgfxy(296.0,44.0)}
\pgfellipse[stroke]{\pgfxy(292.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(306.0,66.0)}{\pgfxy(306.0,46.0)}
\pgfline{\pgfxy(346.0,16.0)}{\pgfxy(366.0,16.0)}
\pgfline{\pgfxy(356.0,16.0)}{\pgfxy(356.0,26.0)}
\pgfline{\pgfxy(366.0,30.0)}{\pgfxy(356.0,30.0)}
\pgfline{\pgfxy(366.0,42.0)}{\pgfxy(356.0,42.0)}
\pgfline{\pgfxy(356.0,42.0)}{\pgfxy(356.0,46.0)}
\pgfline{\pgfxy(356.0,30.0)}{\pgfxy(356.0,26.0)}
\pgfline{\pgfxy(376.0,36.0)}{\pgfxy(372.0,36.0)}
\pgfline{\pgfxy(368.0,42.0)}{\pgfxy(368.0,30.0)}
\pgfline{\pgfxy(366.0,44.0)}{\pgfxy(366.0,28.0)}
\pgfellipse[stroke]{\pgfxy(370.0,36.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(356.0,66.0)}{\pgfxy(356.0,46.0)}
\pgfline{\pgfxy(418.0,66.0)}{\pgfxy(426.0,66.0)}
\pgfellipse[stroke]{\pgfxy(416.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfmoveto{\pgfxy(386.0,52.0)}
\pgflineto{\pgfxy(386.0,80.0)}
\pgflineto{\pgfxy(414.0,66.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(376.0,66.0)}{\pgfxy(386.0,66.0)}
\pgfline{\pgfxy(356.0,66.0)}{\pgfxy(376.0,66.0)}
\pgfline{\pgfxy(426.0,66.0)}{\pgfxy(436.0,66.0)}
\pgfline{\pgfxy(436.0,66.0)}{\pgfxy(436.0,36.0)}
\pgfline{\pgfxy(436.0,36.0)}{\pgfxy(376.0,36.0)}
\pgfline{\pgfxy(436.0,66.0)}{\pgfxy(446.0,66.0)}
\pgfline{\pgfxy(356.0,66.0)}{\pgfxy(306.0,66.0)}
\pgfline{\pgfxy(326.0,66.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(316.0,102.0)}{\pgfxy(326.0,102.0)}
\pgfline{\pgfxy(316.0,90.0)}{\pgfxy(326.0,90.0)}
\pgfline{\pgfxy(326.0,90.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(326.0,102.0)}{\pgfxy(326.0,106.0)}
\pgfline{\pgfxy(306.0,96.0)}{\pgfxy(314.0,96.0)}
\pgfline{\pgfxy(314.0,90.0)}{\pgfxy(314.0,102.0)}
\pgfline{\pgfxy(316.0,88.0)}{\pgfxy(316.0,104.0)}
\pgfmoveto{\pgfxy(320.0,110.0)}
\pgflineto{\pgfxy(332.0,110.0)}
\pgflineto{\pgfxy(326.0,116.0)}
\pgflineto{\pgfxy(326.0,116.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,106.0)}{\pgfxy(326.0,110.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-76)}{\pgfbox[left,top]{MLSAO}}
\end{pgfmagnify}
\pgfline{\pgfxy(116.0,196.0)}{\pgfxy(286.0,196.0)}
\pgfline{\pgfxy(286.0,196.0)}{\pgfxy(286.0,96.0)}
\pgfline{\pgfxy(286.0,96.0)}{\pgfxy(306.0,96.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(326,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(356,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(436,66)}{2.0pt}\pgfcircle[fill]{\pgfxy(116,166)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-26)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(66.0,192.0)}{\pgfxy(76.0,192.0)}
\pgfline{\pgfxy(66.0,180.0)}{\pgfxy(76.0,180.0)}
\pgfline{\pgfxy(76.0,180.0)}{\pgfxy(76.0,176.0)}
\pgfline{\pgfxy(76.0,192.0)}{\pgfxy(76.0,196.0)}
\pgfline{\pgfxy(56.0,186.0)}{\pgfxy(64.0,186.0)}
\pgfline{\pgfxy(64.0,180.0)}{\pgfxy(64.0,192.0)}
\pgfline{\pgfxy(66.0,178.0)}{\pgfxy(66.0,194.0)}
\pgfline{\pgfxy(76.0,176.0)}{\pgfxy(76.0,166.0)}
\pgfmoveto{\pgfxy(70.0,200.0)}
\pgflineto{\pgfxy(82.0,200.0)}
\pgflineto{\pgfxy(76.0,206.0)}
\pgflineto{\pgfxy(76.0,206.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,196.0)}{\pgfxy(76.0,200.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(26,-176)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(16,-96)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-116)}{\pgfbox[left,top]{$\overline{\textrm{EN}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(34.0,166.0)}{\pgfxy(36.0,166.0)}
\pgfmoveto{\pgfxy(34.0,166.0)}
\pgflineto{\pgfxy(34.0,166.0)}
\pgflineto{\pgfxy(32.0,164.0)}
\pgflineto{\pgfxy(26.0,164.0)}
\pgflineto{\pgfxy(26.0,168.0)}
\pgflineto{\pgfxy(32.0,168.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-156)}{\pgfbox[left,top]{ML}}
\end{pgfmagnify}
\pgfline{\pgfxy(446.0,66.0)}{\pgfxy(448.0,66.0)}
\pgfmoveto{\pgfxy(456.0,66.0)}
\pgflineto{\pgfxy(456.0,66.0)}
\pgflineto{\pgfxy(454.0,64.0)}
\pgflineto{\pgfxy(448.0,64.0)}
\pgflineto{\pgfxy(448.0,68.0)}
\pgflineto{\pgfxy(454.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(66.0,166.0)}{\pgfxy(66.0,116.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(76,166)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-6)}{\pgfbox[left,top]{V$_{\textrm{BIAS}}$}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(284.0,36.0)}{\pgfxy(286.0,36.0)}
\pgfmoveto{\pgfxy(284.0,36.0)}
\pgflineto{\pgfxy(284.0,36.0)}
\pgflineto{\pgfxy(282.0,34.0)}
\pgflineto{\pgfxy(276.0,34.0)}
\pgflineto{\pgfxy(276.0,38.0)}
\pgflineto{\pgfxy(282.0,38.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(44.0,106.0)}{\pgfxy(46.0,106.0)}
\pgfmoveto{\pgfxy(44.0,106.0)}
\pgflineto{\pgfxy(44.0,106.0)}
\pgflineto{\pgfxy(42.0,104.0)}
\pgflineto{\pgfxy(36.0,104.0)}
\pgflineto{\pgfxy(36.0,108.0)}
\pgflineto{\pgfxy(42.0,108.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(134.0,126.0)}{\pgfxy(136.0,126.0)}
\pgfmoveto{\pgfxy(134.0,126.0)}
\pgflineto{\pgfxy(134.0,126.0)}
\pgflineto{\pgfxy(132.0,124.0)}
\pgflineto{\pgfxy(126.0,124.0)}
\pgflineto{\pgfxy(126.0,128.0)}
\pgflineto{\pgfxy(132.0,128.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(54.0,186.0)}{\pgfxy(56.0,186.0)}
\pgfmoveto{\pgfxy(54.0,186.0)}
\pgflineto{\pgfxy(54.0,186.0)}
\pgflineto{\pgfxy(52.0,184.0)}
\pgflineto{\pgfxy(46.0,184.0)}
\pgflineto{\pgfxy(46.0,188.0)}
\pgflineto{\pgfxy(52.0,188.0)}
\pgfclosepath 
\pgfqstroke 
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/NOR_line.pgf <==
\begin{pgfpicture}{0cm}{0cm}{361pt}{129pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,129)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{0.75pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(21,95)}
\pgflineto{\pgfxy(51,95)}
\pgflineto{\pgfxy(51,125)}
\pgflineto{\pgfxy(21,125)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(58.0,65.0)}{\pgfxy(66.0,65.0)}
\pgfline{\pgfxy(66.0,62.0)}{\pgfxy(66.0,83.0)}
\pgfline{\pgfxy(58.0,80.0)}{\pgfxy(66.0,80.0)}
\pgfline{\pgfxy(66.0,83.0)}{\pgfxy(78.0,83.0)}
\pgfline{\pgfxy(66.0,62.0)}{\pgfxy(78.0,62.0)}
\pgfline{\pgfxy(88.0,73.0)}{\pgfxy(96.0,73.0)}
\pgfmoveto{\pgfxy(78,62)} 
\pgfcurveto{\pgfxy(91,62)}{\pgfxy(91,83)}{\pgfxy(78,83)}
\pgfstroke
\pgfline{\pgfxy(58.0,110.0)}{\pgfxy(51.0,110.0)}
\pgfline{\pgfxy(58.0,65.0)}{\pgfxy(58.0,28.0)}
\pgfline{\pgfxy(118.0,77.0)}{\pgfxy(126.0,77.0)}
\pgfline{\pgfxy(118.0,68.0)}{\pgfxy(126.0,68.0)}
\pgfline{\pgfxy(126.0,68.0)}{\pgfxy(126.0,65.0)}
\pgfline{\pgfxy(126.0,77.0)}{\pgfxy(126.0,80.0)}
\pgfline{\pgfxy(111.0,73.0)}{\pgfxy(117.0,73.0)}
\pgfline{\pgfxy(117.0,68.0)}{\pgfxy(117.0,77.0)}
\pgfline{\pgfxy(118.0,67.0)}{\pgfxy(118.0,79.0)}
\pgfline{\pgfxy(111.0,73.0)}{\pgfxy(96.0,73.0)}
\pgfline{\pgfxy(126.0,65.0)}{\pgfxy(126.0,43.0)}
\pgfline{\pgfxy(126.0,43.0)}{\pgfxy(313.0,43.0)}
\pgfmoveto{\pgfxy(163,95)}
\pgflineto{\pgfxy(193,95)}
\pgflineto{\pgfxy(193,125)}
\pgflineto{\pgfxy(163,125)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(201.0,65.0)}{\pgfxy(208.0,65.0)}
\pgfline{\pgfxy(208.0,62.0)}{\pgfxy(208.0,83.0)}
\pgfline{\pgfxy(201.0,80.0)}{\pgfxy(208.0,80.0)}
\pgfline{\pgfxy(208.0,83.0)}{\pgfxy(220.0,83.0)}
\pgfline{\pgfxy(208.0,62.0)}{\pgfxy(220.0,62.0)}
\pgfline{\pgfxy(231.0,73.0)}{\pgfxy(238.0,73.0)}
\pgfmoveto{\pgfxy(220,62)} 
\pgfcurveto{\pgfxy(234,62)}{\pgfxy(234,83)}{\pgfxy(220,83)}
\pgfstroke
\pgfline{\pgfxy(201.0,80.0)}{\pgfxy(201.0,110.0)}
\pgfline{\pgfxy(201.0,65.0)}{\pgfxy(201.0,28.0)}
\pgfline{\pgfxy(261.0,77.0)}{\pgfxy(268.0,77.0)}
\pgfline{\pgfxy(261.0,68.0)}{\pgfxy(268.0,68.0)}
\pgfline{\pgfxy(268.0,68.0)}{\pgfxy(268.0,65.0)}
\pgfline{\pgfxy(268.0,77.0)}{\pgfxy(268.0,80.0)}
\pgfline{\pgfxy(253.0,73.0)}{\pgfxy(259.0,73.0)}
\pgfline{\pgfxy(259.0,68.0)}{\pgfxy(259.0,77.0)}
\pgfline{\pgfxy(261.0,67.0)}{\pgfxy(261.0,79.0)}
\pgfline{\pgfxy(253.0,73.0)}{\pgfxy(238.0,73.0)}
\pgfline{\pgfxy(268.0,65.0)}{\pgfxy(268.0,43.0)}
\pgfline{\pgfxy(268.0,80.0)}{\pgfxy(268.0,88.0)}
\pgfline{\pgfxy(126.0,80.0)}{\pgfxy(126.0,88.0)}
\pgfmoveto{\pgfxy(264.0,91.0)}
\pgflineto{\pgfxy(273.0,91.0)}
\pgflineto{\pgfxy(268.0,95.0)}
\pgflineto{\pgfxy(268.0,95.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(268.0,88.0)}{\pgfxy(268.0,91.0)}
\pgfmoveto{\pgfxy(121.0,91.0)}
\pgflineto{\pgfxy(130.0,91.0)}
\pgflineto{\pgfxy(126.0,95.0)}
\pgflineto{\pgfxy(126.0,95.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(126.0,88.0)}{\pgfxy(126.0,91.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(268,43)}{1.5pt}\pgfsetlinewidth{0.75pt}
\pgfline{\pgfxy(58.0,110.0)}{\pgfxy(58.0,80.0)}
\pgfline{\pgfxy(201.0,110.0)}{\pgfxy(193.0,110.0)}
\pgfline{\pgfxy(126.0,43.0)}{\pgfxy(6.0,43.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,43)}{1.5pt}\pgfsetlinewidth{0.75pt}
\pgfline{\pgfxy(345.0,43.0)}{\pgfxy(351.0,43.0)}
\pgfellipse[stroke]{\pgfxy(343.5,42.5)}{\pgfxy(1.5,0)}{\pgfxy(0,1.5)}
\pgfmoveto{\pgfxy(321.0,32.0)}
\pgflineto{\pgfxy(321.0,53.0)}
\pgflineto{\pgfxy(342.0,43.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(313.0,43.0)}{\pgfxy(321.0,43.0)}
\pgfline{\pgfxy(351.0,43.0)}{\pgfxy(352.0,43.0)}
\pgfmoveto{\pgfxy(358.0,43.0)}
\pgflineto{\pgfxy(358.0,43.0)}
\pgflineto{\pgfxy(357.0,41.0)}
\pgflineto{\pgfxy(352.0,41.0)}
\pgflineto{\pgfxy(352.0,44.0)}
\pgflineto{\pgfxy(357.0,44.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(343,-28)}{\pgfbox[left,top]{OR}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-28)}{\pgfbox[left,top]{NOR}}
\end{pgfmagnify}
\pgfline{\pgfxy(201.0,26.0)}{\pgfxy(201.0,28.0)}
\pgfmoveto{\pgfxy(201.0,26.0)}
\pgflineto{\pgfxy(201.0,26.0)}
\pgflineto{\pgfxy(202.0,25.0)}
\pgflineto{\pgfxy(202.0,20.0)}
\pgflineto{\pgfxy(199.0,20.0)}
\pgflineto{\pgfxy(199.0,25.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(58.0,26.0)}{\pgfxy(58.0,28.0)}
\pgfmoveto{\pgfxy(58.0,26.0)}
\pgflineto{\pgfxy(58.0,26.0)}
\pgflineto{\pgfxy(60.0,25.0)}
\pgflineto{\pgfxy(60.0,20.0)}
\pgflineto{\pgfxy(57.0,20.0)}
\pgflineto{\pgfxy(57.0,25.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(28,-103)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(171,-103)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(51,-5)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(193,-5)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Parasitics.pgf <==
\begin{pgfpicture}{0cm}{0cm}{362pt}{312pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,312)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(66,66)}
\pgflineto{\pgfxy(106,66)}
\pgflineto{\pgfxy(106,106)}
\pgflineto{\pgfxy(66,106)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,22.0)}{\pgfxy(138.0,30.0)}
\pgfline{\pgfxy(138.0,30.0)}{\pgfxy(140.0,22.0)}
\pgfline{\pgfxy(140.0,22.0)}{\pgfxy(142.0,30.0)}
\pgfline{\pgfxy(142.0,30.0)}{\pgfxy(144.0,22.0)}
\pgfline{\pgfxy(144.0,22.0)}{\pgfxy(146.0,30.0)}
\pgfline{\pgfxy(126.0,26.0)}{\pgfxy(134.0,26.0)}
\pgfline{\pgfxy(136.0,22.0)}{\pgfxy(134.0,26.0)}
\pgfline{\pgfxy(156.0,26.0)}{\pgfxy(148.0,26.0)}
\pgfline{\pgfxy(146.0,30.0)}{\pgfxy(148.0,26.0)}
\pgfline{\pgfxy(174.0,38.0)}{\pgfxy(158.0,38.0)}
\pgfline{\pgfxy(158.0,44.0)}{\pgfxy(174.0,44.0)}
\pgfline{\pgfxy(166.0,44.0)}{\pgfxy(166.0,56.0)}
\pgfline{\pgfxy(166.0,38.0)}{\pgfxy(166.0,26.0)}
\pgfline{\pgfxy(86.0,66.0)}{\pgfxy(86.0,26.0)}
\pgfline{\pgfxy(86.0,26.0)}{\pgfxy(126.0,26.0)}
\pgfline{\pgfxy(156.0,26.0)}{\pgfxy(166.0,26.0)}
\pgfmoveto{\pgfxy(160.0,60.0)}
\pgflineto{\pgfxy(172.0,60.0)}
\pgflineto{\pgfxy(166.0,66.0)}
\pgflineto{\pgfxy(166.0,66.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(166.0,56.0)}{\pgfxy(166.0,60.0)}
\pgfline{\pgfxy(296.0,156.0)}{\pgfxy(296.0,276.0)}
\pgfline{\pgfxy(296.0,276.0)}{\pgfxy(276.0,276.0)}
\pgfmoveto{\pgfxy(236,66)}
\pgflineto{\pgfxy(276,66)}
\pgflineto{\pgfxy(276,106)}
\pgflineto{\pgfxy(236,106)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(306.0,22.0)}{\pgfxy(308.0,30.0)}
\pgfline{\pgfxy(308.0,30.0)}{\pgfxy(310.0,22.0)}
\pgfline{\pgfxy(310.0,22.0)}{\pgfxy(312.0,30.0)}
\pgfline{\pgfxy(312.0,30.0)}{\pgfxy(314.0,22.0)}
\pgfline{\pgfxy(314.0,22.0)}{\pgfxy(316.0,30.0)}
\pgfline{\pgfxy(296.0,26.0)}{\pgfxy(304.0,26.0)}
\pgfline{\pgfxy(306.0,22.0)}{\pgfxy(304.0,26.0)}
\pgfline{\pgfxy(326.0,26.0)}{\pgfxy(318.0,26.0)}
\pgfline{\pgfxy(316.0,30.0)}{\pgfxy(318.0,26.0)}
\pgfline{\pgfxy(344.0,38.0)}{\pgfxy(328.0,38.0)}
\pgfline{\pgfxy(328.0,44.0)}{\pgfxy(344.0,44.0)}
\pgfline{\pgfxy(336.0,44.0)}{\pgfxy(336.0,56.0)}
\pgfline{\pgfxy(336.0,38.0)}{\pgfxy(336.0,26.0)}
\pgfline{\pgfxy(256.0,66.0)}{\pgfxy(256.0,26.0)}
\pgfline{\pgfxy(256.0,26.0)}{\pgfxy(296.0,26.0)}
\pgfline{\pgfxy(326.0,26.0)}{\pgfxy(336.0,26.0)}
\pgfmoveto{\pgfxy(330.0,60.0)}
\pgflineto{\pgfxy(342.0,60.0)}
\pgflineto{\pgfxy(336.0,66.0)}
\pgflineto{\pgfxy(336.0,66.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,56.0)}{\pgfxy(336.0,60.0)}
\pgfmoveto{\pgfxy(66,256)}
\pgflineto{\pgfxy(106,256)}
\pgflineto{\pgfxy(106,296)}
\pgflineto{\pgfxy(66,296)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,212.0)}{\pgfxy(138.0,220.0)}
\pgfline{\pgfxy(138.0,220.0)}{\pgfxy(140.0,212.0)}
\pgfline{\pgfxy(140.0,212.0)}{\pgfxy(142.0,220.0)}
\pgfline{\pgfxy(142.0,220.0)}{\pgfxy(144.0,212.0)}
\pgfline{\pgfxy(144.0,212.0)}{\pgfxy(146.0,220.0)}
\pgfline{\pgfxy(126.0,216.0)}{\pgfxy(134.0,216.0)}
\pgfline{\pgfxy(136.0,212.0)}{\pgfxy(134.0,216.0)}
\pgfline{\pgfxy(156.0,216.0)}{\pgfxy(148.0,216.0)}
\pgfline{\pgfxy(146.0,220.0)}{\pgfxy(148.0,216.0)}
\pgfline{\pgfxy(174.0,228.0)}{\pgfxy(158.0,228.0)}
\pgfline{\pgfxy(158.0,234.0)}{\pgfxy(174.0,234.0)}
\pgfline{\pgfxy(166.0,234.0)}{\pgfxy(166.0,246.0)}
\pgfline{\pgfxy(166.0,228.0)}{\pgfxy(166.0,216.0)}
\pgfline{\pgfxy(86.0,256.0)}{\pgfxy(86.0,216.0)}
\pgfline{\pgfxy(86.0,216.0)}{\pgfxy(126.0,216.0)}
\pgfline{\pgfxy(156.0,216.0)}{\pgfxy(166.0,216.0)}
\pgfmoveto{\pgfxy(160.0,250.0)}
\pgflineto{\pgfxy(172.0,250.0)}
\pgflineto{\pgfxy(166.0,256.0)}
\pgflineto{\pgfxy(166.0,256.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(166.0,246.0)}{\pgfxy(166.0,250.0)}
\pgfmoveto{\pgfxy(236,256)}
\pgflineto{\pgfxy(276,256)}
\pgflineto{\pgfxy(276,296)}
\pgflineto{\pgfxy(236,296)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(306.0,212.0)}{\pgfxy(308.0,220.0)}
\pgfline{\pgfxy(308.0,220.0)}{\pgfxy(310.0,212.0)}
\pgfline{\pgfxy(310.0,212.0)}{\pgfxy(312.0,220.0)}
\pgfline{\pgfxy(312.0,220.0)}{\pgfxy(314.0,212.0)}
\pgfline{\pgfxy(314.0,212.0)}{\pgfxy(316.0,220.0)}
\pgfline{\pgfxy(296.0,216.0)}{\pgfxy(304.0,216.0)}
\pgfline{\pgfxy(306.0,212.0)}{\pgfxy(304.0,216.0)}
\pgfline{\pgfxy(326.0,216.0)}{\pgfxy(318.0,216.0)}
\pgfline{\pgfxy(316.0,220.0)}{\pgfxy(318.0,216.0)}
\pgfline{\pgfxy(344.0,228.0)}{\pgfxy(328.0,228.0)}
\pgfline{\pgfxy(328.0,234.0)}{\pgfxy(344.0,234.0)}
\pgfline{\pgfxy(336.0,234.0)}{\pgfxy(336.0,246.0)}
\pgfline{\pgfxy(336.0,228.0)}{\pgfxy(336.0,216.0)}
\pgfline{\pgfxy(256.0,256.0)}{\pgfxy(256.0,216.0)}
\pgfline{\pgfxy(256.0,216.0)}{\pgfxy(296.0,216.0)}
\pgfline{\pgfxy(326.0,216.0)}{\pgfxy(336.0,216.0)}
\pgfmoveto{\pgfxy(330.0,250.0)}
\pgflineto{\pgfxy(342.0,250.0)}
\pgflineto{\pgfxy(336.0,256.0)}
\pgflineto{\pgfxy(336.0,256.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,246.0)}{\pgfxy(336.0,250.0)}
\pgfline{\pgfxy(122.0,146.0)}{\pgfxy(130.0,144.0)}
\pgfline{\pgfxy(130.0,144.0)}{\pgfxy(122.0,142.0)}
\pgfline{\pgfxy(122.0,142.0)}{\pgfxy(130.0,140.0)}
\pgfline{\pgfxy(130.0,140.0)}{\pgfxy(122.0,138.0)}
\pgfline{\pgfxy(122.0,138.0)}{\pgfxy(130.0,136.0)}
\pgfline{\pgfxy(126.0,156.0)}{\pgfxy(126.0,148.0)}
\pgfline{\pgfxy(122.0,146.0)}{\pgfxy(126.0,148.0)}
\pgfline{\pgfxy(126.0,126.0)}{\pgfxy(126.0,134.0)}
\pgfline{\pgfxy(130.0,136.0)}{\pgfxy(126.0,134.0)}
\pgfline{\pgfxy(138.0,158.0)}{\pgfxy(138.0,174.0)}
\pgfline{\pgfxy(144.0,174.0)}{\pgfxy(144.0,158.0)}
\pgfline{\pgfxy(144.0,166.0)}{\pgfxy(156.0,166.0)}
\pgfline{\pgfxy(138.0,166.0)}{\pgfxy(126.0,166.0)}
\pgfline{\pgfxy(126.0,126.0)}{\pgfxy(126.0,86.0)}
\pgfmoveto{\pgfxy(160.0,172.0)}
\pgflineto{\pgfxy(160.0,160.0)}
\pgflineto{\pgfxy(166.0,166.0)}
\pgflineto{\pgfxy(166.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,166.0)}{\pgfxy(160.0,166.0)}
\pgfline{\pgfxy(50.0,136.0)}{\pgfxy(42.0,138.0)}
\pgfline{\pgfxy(42.0,138.0)}{\pgfxy(50.0,140.0)}
\pgfline{\pgfxy(50.0,140.0)}{\pgfxy(42.0,142.0)}
\pgfline{\pgfxy(42.0,142.0)}{\pgfxy(50.0,144.0)}
\pgfline{\pgfxy(50.0,144.0)}{\pgfxy(42.0,146.0)}
\pgfline{\pgfxy(46.0,126.0)}{\pgfxy(46.0,134.0)}
\pgfline{\pgfxy(50.0,136.0)}{\pgfxy(46.0,134.0)}
\pgfline{\pgfxy(46.0,156.0)}{\pgfxy(46.0,148.0)}
\pgfline{\pgfxy(42.0,146.0)}{\pgfxy(46.0,148.0)}
\pgfline{\pgfxy(34.0,174.0)}{\pgfxy(34.0,158.0)}
\pgfline{\pgfxy(28.0,158.0)}{\pgfxy(28.0,174.0)}
\pgfline{\pgfxy(28.0,166.0)}{\pgfxy(16.0,166.0)}
\pgfline{\pgfxy(34.0,166.0)}{\pgfxy(46.0,166.0)}
\pgfline{\pgfxy(46.0,86.0)}{\pgfxy(46.0,126.0)}
\pgfline{\pgfxy(46.0,156.0)}{\pgfxy(46.0,166.0)}
\pgfmoveto{\pgfxy(12.0,160.0)}
\pgflineto{\pgfxy(12.0,172.0)}
\pgflineto{\pgfxy(6.0,166.0)}
\pgflineto{\pgfxy(6.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(16.0,166.0)}{\pgfxy(12.0,166.0)}
\pgfline{\pgfxy(220.0,136.0)}{\pgfxy(212.0,138.0)}
\pgfline{\pgfxy(212.0,138.0)}{\pgfxy(220.0,140.0)}
\pgfline{\pgfxy(220.0,140.0)}{\pgfxy(212.0,142.0)}
\pgfline{\pgfxy(212.0,142.0)}{\pgfxy(220.0,144.0)}
\pgfline{\pgfxy(220.0,144.0)}{\pgfxy(212.0,146.0)}
\pgfline{\pgfxy(216.0,126.0)}{\pgfxy(216.0,134.0)}
\pgfline{\pgfxy(220.0,136.0)}{\pgfxy(216.0,134.0)}
\pgfline{\pgfxy(216.0,156.0)}{\pgfxy(216.0,148.0)}
\pgfline{\pgfxy(212.0,146.0)}{\pgfxy(216.0,148.0)}
\pgfline{\pgfxy(204.0,174.0)}{\pgfxy(204.0,158.0)}
\pgfline{\pgfxy(198.0,158.0)}{\pgfxy(198.0,174.0)}
\pgfline{\pgfxy(198.0,166.0)}{\pgfxy(186.0,166.0)}
\pgfline{\pgfxy(204.0,166.0)}{\pgfxy(216.0,166.0)}
\pgfline{\pgfxy(216.0,86.0)}{\pgfxy(216.0,126.0)}
\pgfline{\pgfxy(216.0,156.0)}{\pgfxy(216.0,166.0)}
\pgfmoveto{\pgfxy(182.0,160.0)}
\pgflineto{\pgfxy(182.0,172.0)}
\pgflineto{\pgfxy(176.0,166.0)}
\pgflineto{\pgfxy(176.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(186.0,166.0)}{\pgfxy(182.0,166.0)}
\pgfline{\pgfxy(292.0,146.0)}{\pgfxy(300.0,144.0)}
\pgfline{\pgfxy(300.0,144.0)}{\pgfxy(292.0,142.0)}
\pgfline{\pgfxy(292.0,142.0)}{\pgfxy(300.0,140.0)}
\pgfline{\pgfxy(300.0,140.0)}{\pgfxy(292.0,138.0)}
\pgfline{\pgfxy(292.0,138.0)}{\pgfxy(300.0,136.0)}
\pgfline{\pgfxy(296.0,156.0)}{\pgfxy(296.0,148.0)}
\pgfline{\pgfxy(292.0,146.0)}{\pgfxy(296.0,148.0)}
\pgfline{\pgfxy(296.0,126.0)}{\pgfxy(296.0,134.0)}
\pgfline{\pgfxy(300.0,136.0)}{\pgfxy(296.0,134.0)}
\pgfline{\pgfxy(308.0,158.0)}{\pgfxy(308.0,174.0)}
\pgfline{\pgfxy(314.0,174.0)}{\pgfxy(314.0,158.0)}
\pgfline{\pgfxy(314.0,166.0)}{\pgfxy(326.0,166.0)}
\pgfline{\pgfxy(308.0,166.0)}{\pgfxy(296.0,166.0)}
\pgfline{\pgfxy(296.0,126.0)}{\pgfxy(296.0,86.0)}
\pgfmoveto{\pgfxy(330.0,172.0)}
\pgflineto{\pgfxy(330.0,160.0)}
\pgflineto{\pgfxy(336.0,166.0)}
\pgflineto{\pgfxy(336.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,166.0)}{\pgfxy(330.0,166.0)}
\pgfline{\pgfxy(46.0,86.0)}{\pgfxy(66.0,86.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(106.0,86.0)}
\pgfline{\pgfxy(296.0,86.0)}{\pgfxy(276.0,86.0)}
\pgfline{\pgfxy(216.0,86.0)}{\pgfxy(236.0,86.0)}
\pgfline{\pgfxy(166.0,26.0)}{\pgfxy(256.0,26.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(46,276)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(166.0,216.0)}{\pgfxy(256.0,216.0)}
\pgfline{\pgfxy(106.0,276.0)}{\pgfxy(126.0,276.0)}
\pgfline{\pgfxy(126.0,276.0)}{\pgfxy(126.0,156.0)}
\pgfline{\pgfxy(46.0,166.0)}{\pgfxy(46.0,276.0)}
\pgfline{\pgfxy(46.0,276.0)}{\pgfxy(66.0,276.0)}
\pgfline{\pgfxy(46.0,276.0)}{\pgfxy(46.0,296.0)}
\pgfline{\pgfxy(296.0,276.0)}{\pgfxy(296.0,296.0)}
\pgfline{\pgfxy(296.0,86.0)}{\pgfxy(296.0,66.0)}
\pgfline{\pgfxy(46.0,86.0)}{\pgfxy(46.0,66.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(126.0,66.0)}
\pgfline{\pgfxy(126.0,276.0)}{\pgfxy(126.0,296.0)}
\pgfline{\pgfxy(216.0,166.0)}{\pgfxy(216.0,276.0)}
\pgfline{\pgfxy(216.0,276.0)}{\pgfxy(236.0,276.0)}
\pgfline{\pgfxy(216.0,276.0)}{\pgfxy(216.0,296.0)}
\pgfline{\pgfxy(216.0,86.0)}{\pgfxy(216.0,66.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(166,26)}{2.0pt}\pgfcircle[fill]{\pgfxy(256,26)}{2.0pt}\pgfcircle[fill]{\pgfxy(296,166)}{2.0pt}\pgfcircle[fill]{\pgfxy(216,166)}{2.0pt}\pgfcircle[fill]{\pgfxy(126,166)}{2.0pt}\pgfcircle[fill]{\pgfxy(46,166)}{2.0pt}\pgfcircle[fill]{\pgfxy(126,276)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(336.0,216.0)}{\pgfxy(346.0,216.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(336,26)}{2.0pt}\pgfcircle[fill]{\pgfxy(166,216)}{2.0pt}\pgfcircle[fill]{\pgfxy(256,216)}{2.0pt}\pgfcircle[fill]{\pgfxy(296,276)}{2.0pt}\pgfcircle[fill]{\pgfxy(216,276)}{2.0pt}\pgfcircle[fill]{\pgfxy(336,216)}{2.0pt}\pgfcircle[fill]{\pgfxy(296,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(216,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(46,86)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(86.0,26.0)}{\pgfxy(46.0,26.0)}
\pgfline{\pgfxy(336.0,26.0)}{\pgfxy(346.0,26.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(86,26)}{2.0pt}\pgfcircle[fill]{\pgfxy(86,216)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(86.0,216.0)}{\pgfxy(46.0,216.0)}
\pgfline{\pgfxy(40.0,216.0)}{\pgfxy(46.0,216.0)}
\pgfellipse[stroke]{\pgfxy(38.0,216.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(352.0,216.0)}{\pgfxy(346.0,216.0)}
\pgfellipse[stroke]{\pgfxy(354.0,216.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(296.0,302.0)}{\pgfxy(296.0,296.0)}
\pgfellipse[stroke]{\pgfxy(296.0,304.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(216.0,302.0)}{\pgfxy(216.0,296.0)}
\pgfellipse[stroke]{\pgfxy(216.0,304.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(126.0,302.0)}{\pgfxy(126.0,296.0)}
\pgfellipse[stroke]{\pgfxy(126.0,304.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(46.0,302.0)}{\pgfxy(46.0,296.0)}
\pgfellipse[stroke]{\pgfxy(46.0,304.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(46.0,60.0)}{\pgfxy(46.0,66.0)}
\pgfellipse[stroke]{\pgfxy(46.0,58.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(126.0,60.0)}{\pgfxy(126.0,66.0)}
\pgfellipse[stroke]{\pgfxy(126.0,58.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(40.0,26.0)}{\pgfxy(46.0,26.0)}
\pgfellipse[stroke]{\pgfxy(38.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(352.0,26.0)}{\pgfxy(346.0,26.0)}
\pgfellipse[stroke]{\pgfxy(354.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(296.0,60.0)}{\pgfxy(296.0,66.0)}
\pgfellipse[stroke]{\pgfxy(296.0,58.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(216.0,60.0)}{\pgfxy(216.0,66.0)}
\pgfellipse[stroke]{\pgfxy(216.0,58.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-76)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-76)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-266)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-266)}{\pgfbox[left,top]{Cell}}
\end{pgfmagnify}
\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-6)}{\pgfbox[left,top]{R$_{\textrm{cell to cell}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(176,-36)}{\pgfbox[left,top]{C$_{\textrm{cell to cell}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/SA.pgf <==
\begin{pgfpicture}{0cm}{0cm}{424pt}{222pt}
% Created by FidoCadJ ver. 0.24.7, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,222)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(146.0,66.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(166.0,56.0)}{\pgfxy(166.0,106.0)}
\pgfline{\pgfxy(246.0,56.0)}{\pgfxy(246.0,106.0)}
\pgfline{\pgfxy(266.0,66.0)}{\pgfxy(266.0,96.0)}
\pgfline{\pgfxy(246.0,76.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(166.0,86.0)}{\pgfxy(266.0,86.0)}
\pgfline{\pgfxy(146.0,116.0)}{\pgfxy(146.0,136.0)}
\pgfline{\pgfxy(266.0,116.0)}{\pgfxy(266.0,136.0)}
\pgfline{\pgfxy(266.0,156.0)}{\pgfxy(266.0,166.0)}
\pgfline{\pgfxy(266.0,166.0)}{\pgfxy(146.0,166.0)}
\pgfline{\pgfxy(146.0,166.0)}{\pgfxy(146.0,156.0)}
\pgfline{\pgfxy(206.0,186.0)}{\pgfxy(206.0,166.0)}
\pgfmoveto{\pgfxy(200.0,210.0)}
\pgflineto{\pgfxy(212.0,210.0)}
\pgflineto{\pgfxy(206.0,216.0)}
\pgflineto{\pgfxy(206.0,216.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(206.0,206.0)}{\pgfxy(206.0,210.0)}
\pgfline{\pgfxy(146.0,46.0)}{\pgfxy(146.0,6.0)}
\pgfline{\pgfxy(146.0,6.0)}{\pgfxy(96.0,6.0)}
\pgfline{\pgfxy(146.0,6.0)}{\pgfxy(316.0,6.0)}
\pgfline{\pgfxy(266.0,46.0)}{\pgfxy(266.0,6.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(266,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(166,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(246,76)}{2.0pt}\pgfcircle[fill]{\pgfxy(146,76)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(126.0,146.0)}{\pgfxy(86.0,146.0)}
\pgfline{\pgfxy(286.0,146.0)}{\pgfxy(326.0,146.0)}
\pgfline{\pgfxy(106.0,46.0)}{\pgfxy(106.0,6.0)}
\pgfline{\pgfxy(306.0,46.0)}{\pgfxy(306.0,6.0)}
\pgfline{\pgfxy(56.0,76.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(266.0,86.0)}{\pgfxy(376.0,86.0)}
\pgfline{\pgfxy(306.0,66.0)}{\pgfxy(306.0,86.0)}
\pgfline{\pgfxy(106.0,66.0)}{\pgfxy(106.0,76.0)}
\pgfline{\pgfxy(376.0,86.0)}{\pgfxy(378.0,86.0)}
\pgfmoveto{\pgfxy(386.0,86.0)}
\pgflineto{\pgfxy(386.0,86.0)}
\pgflineto{\pgfxy(384.0,84.0)}
\pgflineto{\pgfxy(378.0,84.0)}
\pgflineto{\pgfxy(378.0,88.0)}
\pgflineto{\pgfxy(384.0,88.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(56.0,76.0)}{\pgfxy(54.0,76.0)}
\pgfmoveto{\pgfxy(46.0,76.0)}
\pgflineto{\pgfxy(46.0,76.0)}
\pgflineto{\pgfxy(48.0,78.0)}
\pgflineto{\pgfxy(54.0,78.0)}
\pgflineto{\pgfxy(54.0,74.0)}
\pgflineto{\pgfxy(48.0,74.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(328.0,146.0)}{\pgfxy(326.0,146.0)}
\pgfmoveto{\pgfxy(328.0,146.0)}
\pgflineto{\pgfxy(328.0,146.0)}
\pgflineto{\pgfxy(330.0,148.0)}
\pgflineto{\pgfxy(336.0,148.0)}
\pgflineto{\pgfxy(336.0,144.0)}
\pgflineto{\pgfxy(330.0,144.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(84.0,146.0)}{\pgfxy(86.0,146.0)}
\pgfmoveto{\pgfxy(84.0,146.0)}
\pgflineto{\pgfxy(84.0,146.0)}
\pgflineto{\pgfxy(82.0,144.0)}
\pgflineto{\pgfxy(76.0,144.0)}
\pgflineto{\pgfxy(76.0,148.0)}
\pgflineto{\pgfxy(82.0,148.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-46)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-46)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(396,-76)}{\pgfbox[left,top]{SAO}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-66)}{\pgfbox[left,top]{$\overline{\textrm{SAO}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-136)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-136)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(166,-186)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\pgfline{\pgfxy(136.0,152.0)}{\pgfxy(146.0,152.0)}
\pgfline{\pgfxy(136.0,140.0)}{\pgfxy(146.0,140.0)}
\pgfline{\pgfxy(146.0,140.0)}{\pgfxy(146.0,136.0)}
\pgfline{\pgfxy(146.0,152.0)}{\pgfxy(146.0,156.0)}
\pgfline{\pgfxy(126.0,146.0)}{\pgfxy(134.0,146.0)}
\pgfline{\pgfxy(134.0,140.0)}{\pgfxy(134.0,152.0)}
\pgfline{\pgfxy(136.0,138.0)}{\pgfxy(136.0,154.0)}
\pgfline{\pgfxy(276.0,140.0)}{\pgfxy(266.0,140.0)}
\pgfline{\pgfxy(276.0,152.0)}{\pgfxy(266.0,152.0)}
\pgfline{\pgfxy(266.0,152.0)}{\pgfxy(266.0,156.0)}
\pgfline{\pgfxy(266.0,140.0)}{\pgfxy(266.0,136.0)}
\pgfline{\pgfxy(286.0,146.0)}{\pgfxy(278.0,146.0)}
\pgfline{\pgfxy(278.0,152.0)}{\pgfxy(278.0,140.0)}
\pgfline{\pgfxy(276.0,154.0)}{\pgfxy(276.0,138.0)}
\pgfline{\pgfxy(196.0,202.0)}{\pgfxy(206.0,202.0)}
\pgfline{\pgfxy(196.0,190.0)}{\pgfxy(206.0,190.0)}
\pgfline{\pgfxy(206.0,190.0)}{\pgfxy(206.0,186.0)}
\pgfline{\pgfxy(206.0,202.0)}{\pgfxy(206.0,206.0)}
\pgfline{\pgfxy(186.0,196.0)}{\pgfxy(194.0,196.0)}
\pgfline{\pgfxy(194.0,190.0)}{\pgfxy(194.0,202.0)}
\pgfline{\pgfxy(196.0,188.0)}{\pgfxy(196.0,204.0)}
\pgfline{\pgfxy(156.0,100.0)}{\pgfxy(146.0,100.0)}
\pgfline{\pgfxy(156.0,112.0)}{\pgfxy(146.0,112.0)}
\pgfline{\pgfxy(146.0,112.0)}{\pgfxy(146.0,116.0)}
\pgfline{\pgfxy(146.0,100.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(166.0,106.0)}{\pgfxy(158.0,106.0)}
\pgfline{\pgfxy(158.0,112.0)}{\pgfxy(158.0,100.0)}
\pgfline{\pgfxy(156.0,114.0)}{\pgfxy(156.0,98.0)}
\pgfline{\pgfxy(256.0,112.0)}{\pgfxy(266.0,112.0)}
\pgfline{\pgfxy(256.0,100.0)}{\pgfxy(266.0,100.0)}
\pgfline{\pgfxy(266.0,100.0)}{\pgfxy(266.0,96.0)}
\pgfline{\pgfxy(266.0,112.0)}{\pgfxy(266.0,116.0)}
\pgfline{\pgfxy(246.0,106.0)}{\pgfxy(254.0,106.0)}
\pgfline{\pgfxy(254.0,100.0)}{\pgfxy(254.0,112.0)}
\pgfline{\pgfxy(256.0,98.0)}{\pgfxy(256.0,114.0)}
\pgfline{\pgfxy(256.0,62.0)}{\pgfxy(266.0,62.0)}
\pgfline{\pgfxy(256.0,50.0)}{\pgfxy(266.0,50.0)}
\pgfline{\pgfxy(266.0,50.0)}{\pgfxy(266.0,46.0)}
\pgfline{\pgfxy(266.0,62.0)}{\pgfxy(266.0,66.0)}
\pgfline{\pgfxy(246.0,56.0)}{\pgfxy(250.0,56.0)}
\pgfline{\pgfxy(254.0,50.0)}{\pgfxy(254.0,62.0)}
\pgfline{\pgfxy(256.0,48.0)}{\pgfxy(256.0,64.0)}
\pgfellipse[stroke]{\pgfxy(252.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(156.0,50.0)}{\pgfxy(146.0,50.0)}
\pgfline{\pgfxy(156.0,62.0)}{\pgfxy(146.0,62.0)}
\pgfline{\pgfxy(146.0,62.0)}{\pgfxy(146.0,66.0)}
\pgfline{\pgfxy(146.0,50.0)}{\pgfxy(146.0,46.0)}
\pgfline{\pgfxy(166.0,56.0)}{\pgfxy(162.0,56.0)}
\pgfline{\pgfxy(158.0,62.0)}{\pgfxy(158.0,50.0)}
\pgfline{\pgfxy(156.0,64.0)}{\pgfxy(156.0,48.0)}
\pgfellipse[stroke]{\pgfxy(160.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(96.0,62.0)}{\pgfxy(106.0,62.0)}
\pgfline{\pgfxy(96.0,50.0)}{\pgfxy(106.0,50.0)}
\pgfline{\pgfxy(106.0,50.0)}{\pgfxy(106.0,46.0)}
\pgfline{\pgfxy(106.0,62.0)}{\pgfxy(106.0,66.0)}
\pgfline{\pgfxy(86.0,56.0)}{\pgfxy(90.0,56.0)}
\pgfline{\pgfxy(94.0,50.0)}{\pgfxy(94.0,62.0)}
\pgfline{\pgfxy(96.0,48.0)}{\pgfxy(96.0,64.0)}
\pgfellipse[stroke]{\pgfxy(92.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(316.0,50.0)}{\pgfxy(306.0,50.0)}
\pgfline{\pgfxy(316.0,62.0)}{\pgfxy(306.0,62.0)}
\pgfline{\pgfxy(306.0,62.0)}{\pgfxy(306.0,66.0)}
\pgfline{\pgfxy(306.0,50.0)}{\pgfxy(306.0,46.0)}
\pgfline{\pgfxy(326.0,56.0)}{\pgfxy(322.0,56.0)}
\pgfline{\pgfxy(318.0,62.0)}{\pgfxy(318.0,50.0)}
\pgfline{\pgfxy(316.0,64.0)}{\pgfxy(316.0,48.0)}
\pgfellipse[stroke]{\pgfxy(320.0,56.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(106,76)}{2.0pt}\pgfcircle[fill]{\pgfxy(306,86)}{2.0pt}\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-46)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-46)}{\pgfbox[left,top]{2}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-46)}{\pgfbox[left,top]{2}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-96)}{\pgfbox[left,top]{3}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-136)}{\pgfbox[left,top]{3}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-136)}{\pgfbox[left,top]{3}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-96)}{\pgfbox[left,top]{3}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(216,-186)}{\pgfbox[left,top]{3}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-46)}{\pgfbox[left,top]{1}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/SRAM_SA.pgf <==
\begin{pgfpicture}{0cm}{0cm}{266pt}{192pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,192)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(96.0,36.0)}{\pgfxy(96.0,66.0)}
\pgfline{\pgfxy(116.0,26.0)}{\pgfxy(116.0,76.0)}
\pgfline{\pgfxy(156.0,26.0)}{\pgfxy(156.0,76.0)}
\pgfline{\pgfxy(176.0,36.0)}{\pgfxy(176.0,66.0)}
\pgfline{\pgfxy(156.0,46.0)}{\pgfxy(76.0,46.0)}
\pgfline{\pgfxy(116.0,56.0)}{\pgfxy(196.0,56.0)}
\pgfline{\pgfxy(96.0,86.0)}{\pgfxy(96.0,106.0)}
\pgfline{\pgfxy(176.0,86.0)}{\pgfxy(176.0,106.0)}
\pgfline{\pgfxy(176.0,126.0)}{\pgfxy(176.0,136.0)}
\pgfline{\pgfxy(176.0,136.0)}{\pgfxy(96.0,136.0)}
\pgfline{\pgfxy(96.0,136.0)}{\pgfxy(96.0,126.0)}
\pgfline{\pgfxy(136.0,156.0)}{\pgfxy(136.0,136.0)}
\pgfmoveto{\pgfxy(130.0,180.0)}
\pgflineto{\pgfxy(142.0,180.0)}
\pgflineto{\pgfxy(136.0,186.0)}
\pgflineto{\pgfxy(136.0,186.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,176.0)}{\pgfxy(136.0,180.0)}
\pgfline{\pgfxy(96.0,16.0)}{\pgfxy(96.0,6.0)}
\pgfline{\pgfxy(116.0,6.0)}{\pgfxy(66.0,6.0)}
\pgfline{\pgfxy(76.0,6.0)}{\pgfxy(216.0,6.0)}
\pgfline{\pgfxy(176.0,16.0)}{\pgfxy(176.0,6.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(176,56)}{2.0pt}\pgfcircle[fill]{\pgfxy(116,56)}{2.0pt}\pgfcircle[fill]{\pgfxy(156,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(96,46)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(76.0,116.0)}{\pgfxy(66.0,116.0)}
\pgfline{\pgfxy(196.0,116.0)}{\pgfxy(206.0,116.0)}
\pgfline{\pgfxy(76.0,16.0)}{\pgfxy(76.0,6.0)}
\pgfline{\pgfxy(196.0,16.0)}{\pgfxy(196.0,6.0)}
\pgfline{\pgfxy(46.0,46.0)}{\pgfxy(116.0,46.0)}
\pgfline{\pgfxy(176.0,56.0)}{\pgfxy(226.0,56.0)}
\pgfline{\pgfxy(196.0,36.0)}{\pgfxy(196.0,56.0)}
\pgfline{\pgfxy(76.0,36.0)}{\pgfxy(76.0,46.0)}
\pgfline{\pgfxy(226.0,56.0)}{\pgfxy(228.0,56.0)}
\pgfmoveto{\pgfxy(236.0,56.0)}
\pgflineto{\pgfxy(236.0,56.0)}
\pgflineto{\pgfxy(234.0,54.0)}
\pgflineto{\pgfxy(228.0,54.0)}
\pgflineto{\pgfxy(228.0,58.0)}
\pgflineto{\pgfxy(234.0,58.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(46.0,46.0)}{\pgfxy(44.0,46.0)}
\pgfmoveto{\pgfxy(36.0,46.0)}
\pgflineto{\pgfxy(36.0,46.0)}
\pgflineto{\pgfxy(38.0,48.0)}
\pgflineto{\pgfxy(44.0,48.0)}
\pgflineto{\pgfxy(44.0,44.0)}
\pgflineto{\pgfxy(38.0,44.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(208.0,116.0)}{\pgfxy(206.0,116.0)}
\pgfmoveto{\pgfxy(208.0,116.0)}
\pgflineto{\pgfxy(208.0,116.0)}
\pgflineto{\pgfxy(210.0,118.0)}
\pgflineto{\pgfxy(216.0,118.0)}
\pgflineto{\pgfxy(216.0,114.0)}
\pgflineto{\pgfxy(210.0,114.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(64.0,116.0)}{\pgfxy(66.0,116.0)}
\pgfmoveto{\pgfxy(64.0,116.0)}
\pgflineto{\pgfxy(64.0,116.0)}
\pgflineto{\pgfxy(62.0,114.0)}
\pgflineto{\pgfxy(56.0,114.0)}
\pgflineto{\pgfxy(56.0,118.0)}
\pgflineto{\pgfxy(62.0,118.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(26,-16)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-16)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-46)}{\pgfbox[left,top]{SAO}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-36)}{\pgfbox[left,top]{$\overline{\textrm{SAO}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(226,-106)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(36,-106)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-156)}{\pgfbox[left,top]{EN}}
\end{pgfmagnify}
\pgfline{\pgfxy(86.0,122.0)}{\pgfxy(96.0,122.0)}
\pgfline{\pgfxy(86.0,110.0)}{\pgfxy(96.0,110.0)}
\pgfline{\pgfxy(96.0,110.0)}{\pgfxy(96.0,106.0)}
\pgfline{\pgfxy(96.0,122.0)}{\pgfxy(96.0,126.0)}
\pgfline{\pgfxy(76.0,116.0)}{\pgfxy(84.0,116.0)}
\pgfline{\pgfxy(84.0,110.0)}{\pgfxy(84.0,122.0)}
\pgfline{\pgfxy(86.0,108.0)}{\pgfxy(86.0,124.0)}
\pgfline{\pgfxy(186.0,110.0)}{\pgfxy(176.0,110.0)}
\pgfline{\pgfxy(186.0,122.0)}{\pgfxy(176.0,122.0)}
\pgfline{\pgfxy(176.0,122.0)}{\pgfxy(176.0,126.0)}
\pgfline{\pgfxy(176.0,110.0)}{\pgfxy(176.0,106.0)}
\pgfline{\pgfxy(196.0,116.0)}{\pgfxy(188.0,116.0)}
\pgfline{\pgfxy(188.0,122.0)}{\pgfxy(188.0,110.0)}
\pgfline{\pgfxy(186.0,124.0)}{\pgfxy(186.0,108.0)}
\pgfline{\pgfxy(126.0,172.0)}{\pgfxy(136.0,172.0)}
\pgfline{\pgfxy(126.0,160.0)}{\pgfxy(136.0,160.0)}
\pgfline{\pgfxy(136.0,160.0)}{\pgfxy(136.0,156.0)}
\pgfline{\pgfxy(136.0,172.0)}{\pgfxy(136.0,176.0)}
\pgfline{\pgfxy(116.0,166.0)}{\pgfxy(124.0,166.0)}
\pgfline{\pgfxy(124.0,160.0)}{\pgfxy(124.0,172.0)}
\pgfline{\pgfxy(126.0,158.0)}{\pgfxy(126.0,174.0)}
\pgfline{\pgfxy(106.0,70.0)}{\pgfxy(96.0,70.0)}
\pgfline{\pgfxy(106.0,82.0)}{\pgfxy(96.0,82.0)}
\pgfline{\pgfxy(96.0,82.0)}{\pgfxy(96.0,86.0)}
\pgfline{\pgfxy(96.0,70.0)}{\pgfxy(96.0,66.0)}
\pgfline{\pgfxy(116.0,76.0)}{\pgfxy(108.0,76.0)}
\pgfline{\pgfxy(108.0,82.0)}{\pgfxy(108.0,70.0)}
\pgfline{\pgfxy(106.0,84.0)}{\pgfxy(106.0,68.0)}
\pgfline{\pgfxy(166.0,82.0)}{\pgfxy(176.0,82.0)}
\pgfline{\pgfxy(166.0,70.0)}{\pgfxy(176.0,70.0)}
\pgfline{\pgfxy(176.0,70.0)}{\pgfxy(176.0,66.0)}
\pgfline{\pgfxy(176.0,82.0)}{\pgfxy(176.0,86.0)}
\pgfline{\pgfxy(156.0,76.0)}{\pgfxy(164.0,76.0)}
\pgfline{\pgfxy(164.0,70.0)}{\pgfxy(164.0,82.0)}
\pgfline{\pgfxy(166.0,68.0)}{\pgfxy(166.0,84.0)}
\pgfline{\pgfxy(166.0,32.0)}{\pgfxy(176.0,32.0)}
\pgfline{\pgfxy(166.0,20.0)}{\pgfxy(176.0,20.0)}
\pgfline{\pgfxy(176.0,20.0)}{\pgfxy(176.0,16.0)}
\pgfline{\pgfxy(176.0,32.0)}{\pgfxy(176.0,36.0)}
\pgfline{\pgfxy(156.0,26.0)}{\pgfxy(160.0,26.0)}
\pgfline{\pgfxy(164.0,20.0)}{\pgfxy(164.0,32.0)}
\pgfline{\pgfxy(166.0,18.0)}{\pgfxy(166.0,34.0)}
\pgfellipse[stroke]{\pgfxy(162.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(106.0,20.0)}{\pgfxy(96.0,20.0)}
\pgfline{\pgfxy(106.0,32.0)}{\pgfxy(96.0,32.0)}
\pgfline{\pgfxy(96.0,32.0)}{\pgfxy(96.0,36.0)}
\pgfline{\pgfxy(96.0,20.0)}{\pgfxy(96.0,16.0)}
\pgfline{\pgfxy(116.0,26.0)}{\pgfxy(112.0,26.0)}
\pgfline{\pgfxy(108.0,32.0)}{\pgfxy(108.0,20.0)}
\pgfline{\pgfxy(106.0,34.0)}{\pgfxy(106.0,18.0)}
\pgfellipse[stroke]{\pgfxy(110.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(66.0,32.0)}{\pgfxy(76.0,32.0)}
\pgfline{\pgfxy(66.0,20.0)}{\pgfxy(76.0,20.0)}
\pgfline{\pgfxy(76.0,20.0)}{\pgfxy(76.0,16.0)}
\pgfline{\pgfxy(76.0,32.0)}{\pgfxy(76.0,36.0)}
\pgfline{\pgfxy(56.0,26.0)}{\pgfxy(60.0,26.0)}
\pgfline{\pgfxy(64.0,20.0)}{\pgfxy(64.0,32.0)}
\pgfline{\pgfxy(66.0,18.0)}{\pgfxy(66.0,34.0)}
\pgfellipse[stroke]{\pgfxy(62.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(206.0,20.0)}{\pgfxy(196.0,20.0)}
\pgfline{\pgfxy(206.0,32.0)}{\pgfxy(196.0,32.0)}
\pgfline{\pgfxy(196.0,32.0)}{\pgfxy(196.0,36.0)}
\pgfline{\pgfxy(196.0,20.0)}{\pgfxy(196.0,16.0)}
\pgfline{\pgfxy(216.0,26.0)}{\pgfxy(212.0,26.0)}
\pgfline{\pgfxy(208.0,32.0)}{\pgfxy(208.0,20.0)}
\pgfline{\pgfxy(206.0,34.0)}{\pgfxy(206.0,18.0)}
\pgfellipse[stroke]{\pgfxy(210.0,26.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(76,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(196,56)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(218.0,26.0)}{\pgfxy(216.0,26.0)}
\pgfmoveto{\pgfxy(218.0,26.0)}
\pgflineto{\pgfxy(218.0,26.0)}
\pgflineto{\pgfxy(220.0,28.0)}
\pgflineto{\pgfxy(226.0,28.0)}
\pgflineto{\pgfxy(226.0,24.0)}
\pgflineto{\pgfxy(220.0,24.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(54.0,26.0)}{\pgfxy(56.0,26.0)}
\pgfmoveto{\pgfxy(54.0,26.0)}
\pgflineto{\pgfxy(54.0,26.0)}
\pgflineto{\pgfxy(52.0,24.0)}
\pgflineto{\pgfxy(46.0,24.0)}
\pgflineto{\pgfxy(46.0,28.0)}
\pgflineto{\pgfxy(52.0,28.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(114.0,166.0)}{\pgfxy(116.0,166.0)}
\pgfmoveto{\pgfxy(114.0,166.0)}
\pgflineto{\pgfxy(114.0,166.0)}
\pgflineto{\pgfxy(112.0,164.0)}
\pgflineto{\pgfxy(106.0,164.0)}
\pgflineto{\pgfxy(106.0,168.0)}
\pgflineto{\pgfxy(112.0,168.0)}
\pgfclosepath 
\pgfqstroke 
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(136,136)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/SRAM_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{212pt}{182pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,182)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(56.0,66.0)}{\pgfxy(156.0,66.0)}
\pgfline{\pgfxy(26.0,116.0)}{\pgfxy(16.0,116.0)}
\pgfline{\pgfxy(136.0,92.0)}{\pgfxy(146.0,92.0)}
\pgfline{\pgfxy(136.0,80.0)}{\pgfxy(146.0,80.0)}
\pgfline{\pgfxy(146.0,80.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(146.0,92.0)}{\pgfxy(146.0,96.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(130.0,86.0)}
\pgfline{\pgfxy(134.0,80.0)}{\pgfxy(134.0,92.0)}
\pgfline{\pgfxy(136.0,78.0)}{\pgfxy(136.0,94.0)}
\pgfellipse[stroke]{\pgfxy(132.0,86.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(76.0,80.0)}{\pgfxy(66.0,80.0)}
\pgfline{\pgfxy(76.0,92.0)}{\pgfxy(66.0,92.0)}
\pgfline{\pgfxy(66.0,92.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(66.0,80.0)}{\pgfxy(66.0,76.0)}
\pgfline{\pgfxy(86.0,86.0)}{\pgfxy(82.0,86.0)}
\pgfline{\pgfxy(78.0,92.0)}{\pgfxy(78.0,80.0)}
\pgfline{\pgfxy(76.0,94.0)}{\pgfxy(76.0,78.0)}
\pgfellipse[stroke]{\pgfxy(80.0,86.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(76.0,150.0)}{\pgfxy(66.0,150.0)}
\pgfline{\pgfxy(76.0,162.0)}{\pgfxy(66.0,162.0)}
\pgfline{\pgfxy(66.0,162.0)}{\pgfxy(66.0,166.0)}
\pgfline{\pgfxy(66.0,150.0)}{\pgfxy(66.0,146.0)}
\pgfline{\pgfxy(86.0,156.0)}{\pgfxy(78.0,156.0)}
\pgfline{\pgfxy(78.0,162.0)}{\pgfxy(78.0,150.0)}
\pgfline{\pgfxy(76.0,164.0)}{\pgfxy(76.0,148.0)}
\pgfline{\pgfxy(136.0,162.0)}{\pgfxy(146.0,162.0)}
\pgfline{\pgfxy(136.0,150.0)}{\pgfxy(146.0,150.0)}
\pgfline{\pgfxy(146.0,150.0)}{\pgfxy(146.0,146.0)}
\pgfline{\pgfxy(146.0,162.0)}{\pgfxy(146.0,166.0)}
\pgfline{\pgfxy(126.0,156.0)}{\pgfxy(134.0,156.0)}
\pgfline{\pgfxy(134.0,150.0)}{\pgfxy(134.0,162.0)}
\pgfline{\pgfxy(136.0,148.0)}{\pgfxy(136.0,164.0)}
\pgfline{\pgfxy(170.0,106.0)}{\pgfxy(170.0,116.0)}
\pgfline{\pgfxy(182.0,106.0)}{\pgfxy(182.0,116.0)}
\pgfline{\pgfxy(182.0,116.0)}{\pgfxy(186.0,116.0)}
\pgfline{\pgfxy(170.0,116.0)}{\pgfxy(166.0,116.0)}
\pgfline{\pgfxy(176.0,96.0)}{\pgfxy(176.0,104.0)}
\pgfline{\pgfxy(182.0,104.0)}{\pgfxy(170.0,104.0)}
\pgfline{\pgfxy(184.0,106.0)}{\pgfxy(168.0,106.0)}
\pgfline{\pgfxy(30.0,106.0)}{\pgfxy(30.0,116.0)}
\pgfline{\pgfxy(42.0,106.0)}{\pgfxy(42.0,116.0)}
\pgfline{\pgfxy(42.0,116.0)}{\pgfxy(46.0,116.0)}
\pgfline{\pgfxy(30.0,116.0)}{\pgfxy(26.0,116.0)}
\pgfline{\pgfxy(36.0,96.0)}{\pgfxy(36.0,104.0)}
\pgfline{\pgfxy(42.0,104.0)}{\pgfxy(30.0,104.0)}
\pgfline{\pgfxy(44.0,106.0)}{\pgfxy(28.0,106.0)}
\pgfline{\pgfxy(66.0,76.0)}{\pgfxy(66.0,66.0)}
\pgfline{\pgfxy(146.0,66.0)}{\pgfxy(146.0,76.0)}
\pgfline{\pgfxy(146.0,96.0)}{\pgfxy(146.0,146.0)}
\pgfline{\pgfxy(66.0,146.0)}{\pgfxy(66.0,96.0)}
\pgfline{\pgfxy(86.0,86.0)}{\pgfxy(86.0,156.0)}
\pgfline{\pgfxy(126.0,86.0)}{\pgfxy(126.0,156.0)}
\pgfline{\pgfxy(66.0,106.0)}{\pgfxy(126.0,106.0)}
\pgfline{\pgfxy(86.0,136.0)}{\pgfxy(146.0,136.0)}
\pgfline{\pgfxy(146.0,116.0)}{\pgfxy(166.0,116.0)}
\pgfline{\pgfxy(66.0,116.0)}{\pgfxy(46.0,116.0)}
\pgfmoveto{\pgfxy(60.0,170.0)}
\pgflineto{\pgfxy(72.0,170.0)}
\pgflineto{\pgfxy(66.0,176.0)}
\pgflineto{\pgfxy(66.0,176.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(66.0,166.0)}{\pgfxy(66.0,170.0)}
\pgfline{\pgfxy(186.0,116.0)}{\pgfxy(196.0,116.0)}
\pgfline{\pgfxy(16.0,46.0)}{\pgfxy(16.0,156.0)}
\pgfline{\pgfxy(196.0,46.0)}{\pgfxy(196.0,156.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,106)}{2.0pt}\pgfcircle[fill]{\pgfxy(66,106)}{2.0pt}\pgfcircle[fill]{\pgfxy(86,136)}{2.0pt}\pgfcircle[fill]{\pgfxy(146,136)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(140.0,170.0)}
\pgflineto{\pgfxy(152.0,170.0)}
\pgflineto{\pgfxy(146.0,176.0)}
\pgflineto{\pgfxy(146.0,176.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,166.0)}{\pgfxy(146.0,170.0)}
\pgfline{\pgfxy(16.0,46.0)}{\pgfxy(196.0,46.0)}
\pgfline{\pgfxy(176.0,96.0)}{\pgfxy(176.0,46.0)}
\pgfline{\pgfxy(36.0,96.0)}{\pgfxy(36.0,46.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(186,-26)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(96,-26)}{\pgfbox[left,top]{WL}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-26)}{\pgfbox[left,top]{BL}}
\end{pgfmagnify}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(16,116)}{2.0pt}\pgfcircle[fill]{\pgfxy(196,116)}{2.0pt}\pgfcircle[fill]{\pgfxy(176,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(36,46)}{2.0pt}\pgfcircle[fill]{\pgfxy(66,116)}{2.0pt}\pgfcircle[fill]{\pgfxy(146,116)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(10.0,46.0)}{\pgfxy(16.0,46.0)}
\pgfellipse[stroke]{\pgfxy(8.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(16.0,152.0)}{\pgfxy(16.0,146.0)}
\pgfellipse[stroke]{\pgfxy(16.0,154.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(196.0,152.0)}{\pgfxy(196.0,146.0)}
\pgfellipse[stroke]{\pgfxy(196.0,154.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(202.0,46.0)}{\pgfxy(196.0,46.0)}
\pgfellipse[stroke]{\pgfxy(204.0,46.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(196.0,40.0)}{\pgfxy(196.0,46.0)}
\pgfellipse[stroke]{\pgfxy(196.0,38.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(16.0,40.0)}{\pgfxy(16.0,46.0)}
\pgfellipse[stroke]{\pgfxy(16.0,38.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Special_AND.pgf <==
\begin{pgfpicture}{0cm}{0cm}{150pt}{108pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,108)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(72.0,58.0)}{\pgfxy(82.0,58.0)}
\pgfline{\pgfxy(72.0,46.0)}{\pgfxy(82.0,46.0)}
\pgfline{\pgfxy(82.0,46.0)}{\pgfxy(82.0,42.0)}
\pgfline{\pgfxy(82.0,58.0)}{\pgfxy(82.0,62.0)}
\pgfline{\pgfxy(62.0,52.0)}{\pgfxy(70.0,52.0)}
\pgfline{\pgfxy(70.0,46.0)}{\pgfxy(70.0,58.0)}
\pgfline{\pgfxy(72.0,44.0)}{\pgfxy(72.0,60.0)}
\pgfline{\pgfxy(92.0,76.0)}{\pgfxy(82.0,76.0)}
\pgfline{\pgfxy(92.0,88.0)}{\pgfxy(82.0,88.0)}
\pgfline{\pgfxy(82.0,88.0)}{\pgfxy(82.0,92.0)}
\pgfline{\pgfxy(82.0,76.0)}{\pgfxy(82.0,72.0)}
\pgfline{\pgfxy(102.0,82.0)}{\pgfxy(94.0,82.0)}
\pgfline{\pgfxy(94.0,88.0)}{\pgfxy(94.0,76.0)}
\pgfline{\pgfxy(92.0,90.0)}{\pgfxy(92.0,74.0)}
\pgfline{\pgfxy(82.0,62.0)}{\pgfxy(82.0,72.0)}
\pgfline{\pgfxy(82.0,42.0)}{\pgfxy(82.0,32.0)}
\pgfline{\pgfxy(82.0,32.0)}{\pgfxy(112.0,32.0)}
\pgfline{\pgfxy(60.0,52.0)}{\pgfxy(62.0,52.0)}
\pgfmoveto{\pgfxy(60.0,52.0)}
\pgflineto{\pgfxy(60.0,52.0)}
\pgflineto{\pgfxy(58.0,50.0)}
\pgflineto{\pgfxy(52.0,50.0)}
\pgflineto{\pgfxy(52.0,54.0)}
\pgflineto{\pgfxy(58.0,54.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(104.0,82.0)}{\pgfxy(102.0,82.0)}
\pgfmoveto{\pgfxy(104.0,82.0)}
\pgflineto{\pgfxy(104.0,82.0)}
\pgflineto{\pgfxy(106.0,84.0)}
\pgflineto{\pgfxy(112.0,84.0)}
\pgflineto{\pgfxy(112.0,80.0)}
\pgflineto{\pgfxy(106.0,80.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(76.0,96.0)}
\pgflineto{\pgfxy(88.0,96.0)}
\pgflineto{\pgfxy(82.0,102.0)}
\pgflineto{\pgfxy(82.0,102.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(82.0,92.0)}{\pgfxy(82.0,96.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(122,-72)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(32,-42)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(112.0,32.0)}{\pgfxy(114.0,32.0)}
\pgfmoveto{\pgfxy(122.0,32.0)}
\pgflineto{\pgfxy(122.0,32.0)}
\pgflineto{\pgfxy(120.0,30.0)}
\pgflineto{\pgfxy(114.0,30.0)}
\pgflineto{\pgfxy(114.0,34.0)}
\pgflineto{\pgfxy(120.0,34.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(132,-22)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Special_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{148pt}{148pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,148)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(82.0,102.0)}{\pgfxy(82.0,112.0)}
\pgfline{\pgfxy(92.0,116.0)}{\pgfxy(82.0,116.0)}
\pgfline{\pgfxy(92.0,128.0)}{\pgfxy(82.0,128.0)}
\pgfline{\pgfxy(82.0,128.0)}{\pgfxy(82.0,132.0)}
\pgfline{\pgfxy(82.0,116.0)}{\pgfxy(82.0,112.0)}
\pgfline{\pgfxy(102.0,122.0)}{\pgfxy(94.0,122.0)}
\pgfline{\pgfxy(94.0,128.0)}{\pgfxy(94.0,116.0)}
\pgfline{\pgfxy(92.0,130.0)}{\pgfxy(92.0,114.0)}
\pgfline{\pgfxy(72.0,98.0)}{\pgfxy(82.0,98.0)}
\pgfline{\pgfxy(72.0,86.0)}{\pgfxy(82.0,86.0)}
\pgfline{\pgfxy(82.0,86.0)}{\pgfxy(82.0,82.0)}
\pgfline{\pgfxy(82.0,98.0)}{\pgfxy(82.0,102.0)}
\pgfline{\pgfxy(62.0,92.0)}{\pgfxy(70.0,92.0)}
\pgfline{\pgfxy(70.0,86.0)}{\pgfxy(70.0,98.0)}
\pgfline{\pgfxy(72.0,84.0)}{\pgfxy(72.0,100.0)}
\pgfmoveto{\pgfxy(76.0,136.0)}
\pgflineto{\pgfxy(88.0,136.0)}
\pgflineto{\pgfxy(82.0,142.0)}
\pgflineto{\pgfxy(82.0,142.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(82.0,132.0)}{\pgfxy(82.0,136.0)}
\pgfline{\pgfxy(122.0,72.0)}{\pgfxy(82.0,72.0)}
\pgfline{\pgfxy(122.0,72.0)}{\pgfxy(124.0,72.0)}
\pgfmoveto{\pgfxy(132.0,72.0)}
\pgflineto{\pgfxy(132.0,72.0)}
\pgflineto{\pgfxy(130.0,70.0)}
\pgflineto{\pgfxy(124.0,70.0)}
\pgflineto{\pgfxy(124.0,74.0)}
\pgflineto{\pgfxy(130.0,74.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(52,12)}
\pgflineto{\pgfxy(102,12)}
\pgflineto{\pgfxy(102,52)}
\pgflineto{\pgfxy(52,52)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(62,-22)}{\pgfbox[left,top]{CAM}}
\end{pgfmagnify}
\pgfline{\pgfxy(42.0,32.0)}{\pgfxy(52.0,32.0)}
\pgfline{\pgfxy(112.0,32.0)}{\pgfxy(102.0,32.0)}
\pgfline{\pgfxy(62.0,92.0)}{\pgfxy(42.0,92.0)}
\pgfline{\pgfxy(42.0,32.0)}{\pgfxy(42.0,92.0)}
\pgfline{\pgfxy(102.0,122.0)}{\pgfxy(112.0,122.0)}
\pgfline{\pgfxy(112.0,122.0)}{\pgfxy(112.0,32.0)}
\pgfline{\pgfxy(82.0,82.0)}{\pgfxy(82.0,72.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(142,-62)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(122,-22)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(22,-22)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Special_gate.pgf <==
\begin{pgfpicture}{0cm}{0cm}{150pt}{108pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,108)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(72.0,58.0)}{\pgfxy(82.0,58.0)}
\pgfline{\pgfxy(72.0,46.0)}{\pgfxy(82.0,46.0)}
\pgfline{\pgfxy(82.0,46.0)}{\pgfxy(82.0,42.0)}
\pgfline{\pgfxy(82.0,58.0)}{\pgfxy(82.0,62.0)}
\pgfline{\pgfxy(62.0,52.0)}{\pgfxy(70.0,52.0)}
\pgfline{\pgfxy(70.0,46.0)}{\pgfxy(70.0,58.0)}
\pgfline{\pgfxy(72.0,44.0)}{\pgfxy(72.0,60.0)}
\pgfline{\pgfxy(92.0,76.0)}{\pgfxy(82.0,76.0)}
\pgfline{\pgfxy(92.0,88.0)}{\pgfxy(82.0,88.0)}
\pgfline{\pgfxy(82.0,88.0)}{\pgfxy(82.0,92.0)}
\pgfline{\pgfxy(82.0,76.0)}{\pgfxy(82.0,72.0)}
\pgfline{\pgfxy(102.0,82.0)}{\pgfxy(94.0,82.0)}
\pgfline{\pgfxy(94.0,88.0)}{\pgfxy(94.0,76.0)}
\pgfline{\pgfxy(92.0,90.0)}{\pgfxy(92.0,74.0)}
\pgfline{\pgfxy(82.0,62.0)}{\pgfxy(82.0,72.0)}
\pgfline{\pgfxy(82.0,42.0)}{\pgfxy(82.0,32.0)}
\pgfline{\pgfxy(82.0,32.0)}{\pgfxy(112.0,32.0)}
\pgfline{\pgfxy(60.0,52.0)}{\pgfxy(62.0,52.0)}
\pgfmoveto{\pgfxy(60.0,52.0)}
\pgflineto{\pgfxy(60.0,52.0)}
\pgflineto{\pgfxy(58.0,50.0)}
\pgflineto{\pgfxy(52.0,50.0)}
\pgflineto{\pgfxy(52.0,54.0)}
\pgflineto{\pgfxy(58.0,54.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(104.0,82.0)}{\pgfxy(102.0,82.0)}
\pgfmoveto{\pgfxy(104.0,82.0)}
\pgflineto{\pgfxy(104.0,82.0)}
\pgflineto{\pgfxy(106.0,84.0)}
\pgflineto{\pgfxy(112.0,84.0)}
\pgflineto{\pgfxy(112.0,80.0)}
\pgflineto{\pgfxy(106.0,80.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(76.0,96.0)}
\pgflineto{\pgfxy(88.0,96.0)}
\pgflineto{\pgfxy(82.0,102.0)}
\pgflineto{\pgfxy(82.0,102.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(82.0,92.0)}{\pgfxy(82.0,96.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(122,-72)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(32,-42)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(112.0,32.0)}{\pgfxy(114.0,32.0)}
\pgfmoveto{\pgfxy(122.0,32.0)}
\pgflineto{\pgfxy(122.0,32.0)}
\pgflineto{\pgfxy(120.0,30.0)}
\pgflineto{\pgfxy(114.0,30.0)}
\pgflineto{\pgfxy(114.0,34.0)}
\pgflineto{\pgfxy(120.0,34.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(132,-22)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Static_AND.pgf <==
\begin{pgfpicture}{0cm}{0cm}{142pt}{130pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,130)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(56.0,110.0)}{\pgfxy(66.0,110.0)}
\pgfline{\pgfxy(56.0,98.0)}{\pgfxy(66.0,98.0)}
\pgfline{\pgfxy(66.0,98.0)}{\pgfxy(66.0,94.0)}
\pgfline{\pgfxy(66.0,110.0)}{\pgfxy(66.0,114.0)}
\pgfline{\pgfxy(46.0,104.0)}{\pgfxy(54.0,104.0)}
\pgfline{\pgfxy(54.0,98.0)}{\pgfxy(54.0,110.0)}
\pgfline{\pgfxy(56.0,96.0)}{\pgfxy(56.0,112.0)}
\pgfline{\pgfxy(96.0,98.0)}{\pgfxy(86.0,98.0)}
\pgfline{\pgfxy(96.0,110.0)}{\pgfxy(86.0,110.0)}
\pgfline{\pgfxy(86.0,110.0)}{\pgfxy(86.0,114.0)}
\pgfline{\pgfxy(86.0,98.0)}{\pgfxy(86.0,94.0)}
\pgfline{\pgfxy(106.0,104.0)}{\pgfxy(98.0,104.0)}
\pgfline{\pgfxy(98.0,110.0)}{\pgfxy(98.0,98.0)}
\pgfline{\pgfxy(96.0,112.0)}{\pgfxy(96.0,96.0)}
\pgfline{\pgfxy(66.0,70.0)}{\pgfxy(76.0,70.0)}
\pgfline{\pgfxy(66.0,58.0)}{\pgfxy(76.0,58.0)}
\pgfline{\pgfxy(76.0,58.0)}{\pgfxy(76.0,54.0)}
\pgfline{\pgfxy(76.0,70.0)}{\pgfxy(76.0,74.0)}
\pgfline{\pgfxy(56.0,64.0)}{\pgfxy(60.0,64.0)}
\pgfline{\pgfxy(64.0,58.0)}{\pgfxy(64.0,70.0)}
\pgfline{\pgfxy(66.0,56.0)}{\pgfxy(66.0,72.0)}
\pgfellipse[stroke]{\pgfxy(62.0,64.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(86.0,28.0)}{\pgfxy(76.0,28.0)}
\pgfline{\pgfxy(86.0,40.0)}{\pgfxy(76.0,40.0)}
\pgfline{\pgfxy(76.0,40.0)}{\pgfxy(76.0,44.0)}
\pgfline{\pgfxy(76.0,28.0)}{\pgfxy(76.0,24.0)}
\pgfline{\pgfxy(96.0,34.0)}{\pgfxy(92.0,34.0)}
\pgfline{\pgfxy(88.0,40.0)}{\pgfxy(88.0,28.0)}
\pgfline{\pgfxy(86.0,42.0)}{\pgfxy(86.0,26.0)}
\pgfellipse[stroke]{\pgfxy(90.0,34.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(66.0,14.0)}{\pgfxy(86.0,14.0)}
\pgfline{\pgfxy(76.0,24.0)}{\pgfxy(76.0,14.0)}
\pgfline{\pgfxy(76.0,44.0)}{\pgfxy(76.0,54.0)}
\pgfline{\pgfxy(76.0,74.0)}{\pgfxy(76.0,84.0)}
\pgfline{\pgfxy(66.0,84.0)}{\pgfxy(86.0,84.0)}
\pgfline{\pgfxy(86.0,84.0)}{\pgfxy(86.0,94.0)}
\pgfline{\pgfxy(66.0,84.0)}{\pgfxy(66.0,94.0)}
\pgfline{\pgfxy(46.0,104.0)}{\pgfxy(46.0,64.0)}
\pgfline{\pgfxy(56.0,64.0)}{\pgfxy(36.0,64.0)}
\pgfline{\pgfxy(96.0,34.0)}{\pgfxy(106.0,34.0)}
\pgfline{\pgfxy(106.0,34.0)}{\pgfxy(106.0,104.0)}
\pgfline{\pgfxy(106.0,34.0)}{\pgfxy(116.0,34.0)}
\pgfmoveto{\pgfxy(60.0,118.0)}
\pgflineto{\pgfxy(72.0,118.0)}
\pgflineto{\pgfxy(66.0,124.0)}
\pgflineto{\pgfxy(66.0,124.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(66.0,114.0)}{\pgfxy(66.0,118.0)}
\pgfmoveto{\pgfxy(80.0,118.0)}
\pgflineto{\pgfxy(92.0,118.0)}
\pgflineto{\pgfxy(86.0,124.0)}
\pgflineto{\pgfxy(86.0,124.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(86.0,114.0)}{\pgfxy(86.0,118.0)}
\pgfline{\pgfxy(34.0,64.0)}{\pgfxy(36.0,64.0)}
\pgfmoveto{\pgfxy(34.0,64.0)}
\pgflineto{\pgfxy(34.0,64.0)}
\pgflineto{\pgfxy(32.0,62.0)}
\pgflineto{\pgfxy(26.0,62.0)}
\pgflineto{\pgfxy(26.0,66.0)}
\pgflineto{\pgfxy(32.0,66.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(118.0,34.0)}{\pgfxy(116.0,34.0)}
\pgfmoveto{\pgfxy(118.0,34.0)}
\pgflineto{\pgfxy(118.0,34.0)}
\pgflineto{\pgfxy(120.0,36.0)}
\pgflineto{\pgfxy(126.0,36.0)}
\pgflineto{\pgfxy(126.0,32.0)}
\pgflineto{\pgfxy(120.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-54)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-24)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(46,64)}{2.0pt}\pgfcircle[fill]{\pgfxy(76,84)}{2.0pt}\pgfcircle[fill]{\pgfxy(106,34)}{2.0pt}\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Static_cell.pgf <==
\begin{pgfpicture}{0cm}{0cm}{158pt}{178pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,178)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(62.0,62.0)}{\pgfxy(82.0,62.0)}
\pgfline{\pgfxy(62.0,88.0)}{\pgfxy(72.0,88.0)}
\pgfline{\pgfxy(62.0,76.0)}{\pgfxy(72.0,76.0)}
\pgfline{\pgfxy(72.0,76.0)}{\pgfxy(72.0,72.0)}
\pgfline{\pgfxy(72.0,88.0)}{\pgfxy(72.0,92.0)}
\pgfline{\pgfxy(52.0,82.0)}{\pgfxy(56.0,82.0)}
\pgfline{\pgfxy(60.0,76.0)}{\pgfxy(60.0,88.0)}
\pgfline{\pgfxy(62.0,74.0)}{\pgfxy(62.0,90.0)}
\pgfellipse[stroke]{\pgfxy(58.0,82.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(82.0,106.0)}{\pgfxy(72.0,106.0)}
\pgfline{\pgfxy(82.0,118.0)}{\pgfxy(72.0,118.0)}
\pgfline{\pgfxy(72.0,118.0)}{\pgfxy(72.0,122.0)}
\pgfline{\pgfxy(72.0,106.0)}{\pgfxy(72.0,102.0)}
\pgfline{\pgfxy(92.0,112.0)}{\pgfxy(88.0,112.0)}
\pgfline{\pgfxy(84.0,118.0)}{\pgfxy(84.0,106.0)}
\pgfline{\pgfxy(82.0,120.0)}{\pgfxy(82.0,104.0)}
\pgfellipse[stroke]{\pgfxy(86.0,112.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(72.0,72.0)}{\pgfxy(72.0,62.0)}
\pgfline{\pgfxy(72.0,102.0)}{\pgfxy(72.0,92.0)}
\pgfline{\pgfxy(52.0,82.0)}{\pgfxy(42.0,82.0)}
\pgfline{\pgfxy(92.0,112.0)}{\pgfxy(112.0,112.0)}
\pgfline{\pgfxy(72.0,122.0)}{\pgfxy(72.0,132.0)}
\pgfline{\pgfxy(72.0,132.0)}{\pgfxy(62.0,132.0)}
\pgfline{\pgfxy(72.0,132.0)}{\pgfxy(92.0,132.0)}
\pgfline{\pgfxy(82.0,132.0)}{\pgfxy(82.0,142.0)}
\pgfline{\pgfxy(62.0,132.0)}{\pgfxy(62.0,142.0)}
\pgfline{\pgfxy(52.0,158.0)}{\pgfxy(62.0,158.0)}
\pgfline{\pgfxy(52.0,146.0)}{\pgfxy(62.0,146.0)}
\pgfline{\pgfxy(62.0,146.0)}{\pgfxy(62.0,142.0)}
\pgfline{\pgfxy(62.0,158.0)}{\pgfxy(62.0,162.0)}
\pgfline{\pgfxy(42.0,152.0)}{\pgfxy(50.0,152.0)}
\pgfline{\pgfxy(50.0,146.0)}{\pgfxy(50.0,158.0)}
\pgfline{\pgfxy(52.0,144.0)}{\pgfxy(52.0,160.0)}
\pgfline{\pgfxy(92.0,146.0)}{\pgfxy(82.0,146.0)}
\pgfline{\pgfxy(92.0,158.0)}{\pgfxy(82.0,158.0)}
\pgfline{\pgfxy(82.0,158.0)}{\pgfxy(82.0,162.0)}
\pgfline{\pgfxy(82.0,146.0)}{\pgfxy(82.0,142.0)}
\pgfline{\pgfxy(102.0,152.0)}{\pgfxy(94.0,152.0)}
\pgfline{\pgfxy(94.0,158.0)}{\pgfxy(94.0,146.0)}
\pgfline{\pgfxy(92.0,160.0)}{\pgfxy(92.0,144.0)}
\pgfmoveto{\pgfxy(76.0,166.0)}
\pgflineto{\pgfxy(88.0,166.0)}
\pgflineto{\pgfxy(82.0,172.0)}
\pgflineto{\pgfxy(82.0,172.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(82.0,162.0)}{\pgfxy(82.0,166.0)}
\pgfmoveto{\pgfxy(56.0,166.0)}
\pgflineto{\pgfxy(68.0,166.0)}
\pgflineto{\pgfxy(62.0,172.0)}
\pgflineto{\pgfxy(62.0,172.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(62.0,162.0)}{\pgfxy(62.0,166.0)}
\pgfline{\pgfxy(42.0,152.0)}{\pgfxy(42.0,82.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(42,82)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(112.0,152.0)}{\pgfxy(112.0,112.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(112,112)}{2.0pt}\pgfcircle[fill]{\pgfxy(72,132)}{2.0pt}\pgfcircle[fill]{\pgfxy(82,132)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(92.0,132.0)}{\pgfxy(112.0,132.0)}
\pgfline{\pgfxy(122.0,138.0)}{\pgfxy(132.0,138.0)}
\pgfline{\pgfxy(122.0,126.0)}{\pgfxy(132.0,126.0)}
\pgfline{\pgfxy(132.0,126.0)}{\pgfxy(132.0,122.0)}
\pgfline{\pgfxy(132.0,138.0)}{\pgfxy(132.0,142.0)}
\pgfline{\pgfxy(112.0,132.0)}{\pgfxy(120.0,132.0)}
\pgfline{\pgfxy(120.0,126.0)}{\pgfxy(120.0,138.0)}
\pgfline{\pgfxy(122.0,124.0)}{\pgfxy(122.0,140.0)}
\pgfmoveto{\pgfxy(126.0,146.0)}
\pgflineto{\pgfxy(138.0,146.0)}
\pgflineto{\pgfxy(132.0,152.0)}
\pgflineto{\pgfxy(132.0,152.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(132.0,142.0)}{\pgfxy(132.0,146.0)}
\pgfline{\pgfxy(132.0,122.0)}{\pgfxy(132.0,112.0)}
\pgfline{\pgfxy(132.0,112.0)}{\pgfxy(142.0,112.0)}
\pgfline{\pgfxy(142.0,112.0)}{\pgfxy(144.0,112.0)}
\pgfmoveto{\pgfxy(152.0,112.0)}
\pgflineto{\pgfxy(152.0,112.0)}
\pgflineto{\pgfxy(150.0,110.0)}
\pgflineto{\pgfxy(144.0,110.0)}
\pgflineto{\pgfxy(144.0,114.0)}
\pgflineto{\pgfxy(150.0,114.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(62,-22)}{\pgfbox[left,top]{CAM}}
\end{pgfmagnify}
\pgfline{\pgfxy(42.0,32.0)}{\pgfxy(52.0,32.0)}
\pgfline{\pgfxy(112.0,32.0)}{\pgfxy(102.0,32.0)}
\pgfmoveto{\pgfxy(52,12)}
\pgflineto{\pgfxy(102,12)}
\pgflineto{\pgfxy(102,52)}
\pgflineto{\pgfxy(52,52)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(112.0,112.0)}{\pgfxy(112.0,32.0)}
\pgfline{\pgfxy(42.0,82.0)}{\pgfxy(42.0,32.0)}
\pgfline{\pgfxy(112.0,152.0)}{\pgfxy(102.0,152.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(132,-92)}{\pgfbox[left,top]{\overlinerm{AND}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(22,-22)}{\pgfbox[left,top]{$\overline{\textrm{D}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(122,-22)}{\pgfbox[left,top]{$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/TB.pgf <==
\begin{pgfpicture}{0cm}{0cm}{582pt}{664pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,664)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(196,-226)}{\pgfbox[left,top]{Array}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-186)}{\pgfbox[left,top]{\texttt{MLOut}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-206)}{\pgfbox[left,top]{\texttt{ANDOut}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-276)}{\pgfbox[left,top]{\texttt{BLLastCol}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(306,-276)}{\pgfbox[left,top]{\texttt{BLnLastCol}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-276)}{\pgfbox[left,top]{\texttt{BLFirstCol}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-276)}{\pgfbox[left,top]{\texttt{BLnFirstCol}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-186)}{\pgfbox[left,top]{\texttt{WLFirstRow}}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(36,176)}
\pgflineto{\pgfxy(376,176)}
\pgflineto{\pgfxy(376,296)}
\pgflineto{\pgfxy(36,296)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(534,320)} 
\pgfcurveto{\pgfxy(516,320)}{\pgfxy(506,312)}{\pgfxy(504,306)}
\pgfstroke
\pgfmoveto{\pgfxy(534,292)} 
\pgfcurveto{\pgfxy(516,292)}{\pgfxy(506,300)}{\pgfxy(504,306)}
\pgfstroke
\pgfmoveto{\pgfxy(534,320)} 
\pgfcurveto{\pgfxy(528,312)}{\pgfxy(528,300)}{\pgfxy(534,292)}
\pgfstroke
\pgfline{\pgfxy(544.0,316.0)}{\pgfxy(532.0,316.0)}
\pgfline{\pgfxy(544.0,296.0)}{\pgfxy(532.0,296.0)}
\pgfline{\pgfxy(504.0,306.0)}{\pgfxy(494.0,306.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-26)}{\pgfbox[left,top]{MLSA}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(534,250)} 
\pgfcurveto{\pgfxy(516,250)}{\pgfxy(506,242)}{\pgfxy(504,236)}
\pgfstroke
\pgfmoveto{\pgfxy(534,222)} 
\pgfcurveto{\pgfxy(516,222)}{\pgfxy(506,230)}{\pgfxy(504,236)}
\pgfstroke
\pgfmoveto{\pgfxy(534,250)} 
\pgfcurveto{\pgfxy(528,242)}{\pgfxy(528,230)}{\pgfxy(534,222)}
\pgfstroke
\pgfline{\pgfxy(544.0,246.0)}{\pgfxy(532.0,246.0)}
\pgfline{\pgfxy(544.0,226.0)}{\pgfxy(532.0,226.0)}
\pgfline{\pgfxy(504.0,236.0)}{\pgfxy(494.0,236.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-16)}{\pgfbox[left,top]{\texttt{Out}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-46)}{\pgfbox[left,top]{\texttt{Enable}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-146)}{\pgfbox[left,top]{WLDriver}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-146)}{\pgfbox[left,top]{\texttt{In}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(36,-146)}{\pgfbox[left,top]{\texttt{Out}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(156,166)}
\pgflineto{\pgfxy(26,166)}
\pgflineto{\pgfxy(26,136)}
\pgflineto{\pgfxy(156,136)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-46)}{\pgfbox[left,top]{\texttt{MLOut}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(146,-66)}{\pgfbox[left,top]{\texttt{ANDOut}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-56)}{\pgfbox[left,top]{Dummy-line}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(186,36)}
\pgflineto{\pgfxy(26,36)}
\pgflineto{\pgfxy(26,86)}
\pgflineto{\pgfxy(186,86)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(500.0,170.0)}
\pgflineto{\pgfxy(512.0,170.0)}
\pgflineto{\pgfxy(506.0,176.0)}
\pgflineto{\pgfxy(506.0,176.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(506.0,166.0)}{\pgfxy(506.0,170.0)}
\pgfmoveto{\pgfxy(500.0,120.0)}
\pgflineto{\pgfxy(512.0,120.0)}
\pgflineto{\pgfxy(506.0,126.0)}
\pgflineto{\pgfxy(506.0,126.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(506.0,116.0)}{\pgfxy(506.0,120.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-16)}{\pgfbox[left,top]{\texttt{In}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(226,6)}
\pgflineto{\pgfxy(316,6)}
\pgflineto{\pgfxy(316,56)}
\pgflineto{\pgfxy(226,56)}
\pgfclosepath 
\pgfqstroke 
\pgfellipse[stroke]{\pgfxy(506.0,102.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(506.0,92.0)}{\pgfxy(506.0,86.0)}
\pgfline{\pgfxy(506.0,112.0)}{\pgfxy(506.0,116.0)}
\pgfline{\pgfxy(506.0,94.0)}{\pgfxy(506.0,98.0)}
\pgfline{\pgfxy(504.0,96.0)}{\pgfxy(508.0,96.0)}
\pgfline{\pgfxy(504.0,108.0)}{\pgfxy(508.0,108.0)}
\pgfline{\pgfxy(146.0,336.0)}{\pgfxy(146.0,326.0)}
\pgfline{\pgfxy(146.0,316.0)}{\pgfxy(146.0,306.0)}
\pgfline{\pgfxy(146.0,326.0)}{\pgfxy(140.0,316.0)}
\pgfellipse[stroke]{\pgfxy(506.0,152.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(506.0,142.0)}{\pgfxy(506.0,136.0)}
\pgfline{\pgfxy(506.0,162.0)}{\pgfxy(506.0,166.0)}
\pgfline{\pgfxy(506.0,144.0)}{\pgfxy(506.0,148.0)}
\pgfline{\pgfxy(504.0,146.0)}{\pgfxy(508.0,146.0)}
\pgfline{\pgfxy(504.0,158.0)}{\pgfxy(508.0,158.0)}
\pgfline{\pgfxy(186.0,46.0)}{\pgfxy(206.0,46.0)}
\pgfline{\pgfxy(206.0,46.0)}{\pgfxy(206.0,16.0)}
\pgfmoveto{\pgfxy(226.0,16.0)}
\pgflineto{\pgfxy(220.0,20.0)}
\pgflineto{\pgfxy(220.0,12.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(206.0,16.0)}{\pgfxy(220.0,16.0)}
\pgfline{\pgfxy(186.0,66.0)}{\pgfxy(206.0,66.0)}
\pgfline{\pgfxy(206.0,66.0)}{\pgfxy(206.0,86.0)}
\pgfmoveto{\pgfxy(226.0,86.0)}
\pgflineto{\pgfxy(220.0,90.0)}
\pgflineto{\pgfxy(220.0,82.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(206.0,86.0)}{\pgfxy(220.0,86.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(316,-326)}{\pgfbox[left,top]{\texttt{BLnOut}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-326)}{\pgfbox[left,top]{\texttt{BLOut}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(316,-386)}{\pgfbox[left,top]{\texttt{BLnIn}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-386)}{\pgfbox[left,top]{\texttt{BLIn}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(276,-356)}{\pgfbox[left,top]{BLDriver}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-356)}{\pgfbox[left,top]{\texttt{Enable}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(216,316)}
\pgflineto{\pgfxy(386,316)}
\pgflineto{\pgfxy(386,406)}
\pgflineto{\pgfxy(216,406)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(266.0,296.0)}
\pgflineto{\pgfxy(270.0,302.0)}
\pgflineto{\pgfxy(262.0,302.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(266.0,316.0)}{\pgfxy(266.0,302.0)}
\pgfmoveto{\pgfxy(336.0,296.0)}
\pgflineto{\pgfxy(340.0,302.0)}
\pgflineto{\pgfxy(332.0,302.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(336.0,316.0)}{\pgfxy(336.0,302.0)}
\pgfmoveto{\pgfxy(36.0,186.0)}
\pgflineto{\pgfxy(30.0,190.0)}
\pgflineto{\pgfxy(30.0,182.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(16.0,186.0)}{\pgfxy(30.0,186.0)}
\pgfmoveto{\pgfxy(210.0,152.0)}
\pgflineto{\pgfxy(210.0,140.0)}
\pgflineto{\pgfxy(216.0,146.0)}
\pgflineto{\pgfxy(216.0,146.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(206.0,146.0)}{\pgfxy(210.0,146.0)}
\pgfellipse[stroke]{\pgfxy(192.0,146.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(182.0,146.0)}{\pgfxy(176.0,146.0)}
\pgfline{\pgfxy(202.0,146.0)}{\pgfxy(206.0,146.0)}
\pgfline{\pgfxy(184.0,146.0)}{\pgfxy(188.0,146.0)}
\pgfline{\pgfxy(186.0,148.0)}{\pgfxy(186.0,144.0)}
\pgfline{\pgfxy(198.0,148.0)}{\pgfxy(198.0,144.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-416)}{\pgfbox[left,top]{\rotatebox{90}{\texttt{BLnLastCol}}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(330.0,460.0)}
\pgflineto{\pgfxy(342.0,460.0)}
\pgflineto{\pgfxy(336.0,466.0)}
\pgflineto{\pgfxy(336.0,466.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,456.0)}{\pgfxy(336.0,460.0)}
\pgfellipse[stroke]{\pgfxy(336.0,442.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(336.0,432.0)}{\pgfxy(336.0,426.0)}
\pgfline{\pgfxy(336.0,452.0)}{\pgfxy(336.0,456.0)}
\pgfline{\pgfxy(336.0,434.0)}{\pgfxy(336.0,438.0)}
\pgfline{\pgfxy(334.0,436.0)}{\pgfxy(338.0,436.0)}
\pgfline{\pgfxy(334.0,448.0)}{\pgfxy(338.0,448.0)}
\pgfmoveto{\pgfxy(336.0,406.0)}
\pgflineto{\pgfxy(340.0,412.0)}
\pgflineto{\pgfxy(332.0,412.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(336.0,416.0)}{\pgfxy(336.0,412.0)}
\pgfmoveto{\pgfxy(260.0,460.0)}
\pgflineto{\pgfxy(272.0,460.0)}
\pgflineto{\pgfxy(266.0,466.0)}
\pgflineto{\pgfxy(266.0,466.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(266.0,456.0)}{\pgfxy(266.0,460.0)}
\pgfellipse[stroke]{\pgfxy(266.0,442.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(266.0,432.0)}{\pgfxy(266.0,426.0)}
\pgfline{\pgfxy(266.0,452.0)}{\pgfxy(266.0,456.0)}
\pgfline{\pgfxy(266.0,434.0)}{\pgfxy(266.0,438.0)}
\pgfline{\pgfxy(264.0,436.0)}{\pgfxy(268.0,436.0)}
\pgfline{\pgfxy(264.0,448.0)}{\pgfxy(268.0,448.0)}
\pgfmoveto{\pgfxy(266.0,406.0)}
\pgflineto{\pgfxy(270.0,412.0)}
\pgflineto{\pgfxy(262.0,412.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(266.0,416.0)}{\pgfxy(266.0,412.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-416)}{\pgfbox[left,top]{\rotatebox{90}{\texttt{BLLastCol}}}}
\end{pgfmagnify}
\pgfline{\pgfxy(76.0,336.0)}{\pgfxy(76.0,326.0)}
\pgfline{\pgfxy(76.0,316.0)}{\pgfxy(76.0,306.0)}
\pgfline{\pgfxy(76.0,326.0)}{\pgfxy(70.0,316.0)}
\pgfline{\pgfxy(206.0,306.0)}{\pgfxy(266.0,306.0)}
\pgfmoveto{\pgfxy(70.0,370.0)}
\pgflineto{\pgfxy(82.0,370.0)}
\pgflineto{\pgfxy(76.0,376.0)}
\pgflineto{\pgfxy(76.0,376.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,366.0)}{\pgfxy(76.0,370.0)}
\pgfellipse[stroke]{\pgfxy(76.0,352.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(76.0,342.0)}{\pgfxy(76.0,336.0)}
\pgfline{\pgfxy(76.0,362.0)}{\pgfxy(76.0,366.0)}
\pgfline{\pgfxy(76.0,344.0)}{\pgfxy(76.0,348.0)}
\pgfline{\pgfxy(74.0,346.0)}{\pgfxy(78.0,346.0)}
\pgfline{\pgfxy(74.0,358.0)}{\pgfxy(78.0,358.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-306)}{\pgfbox[left,top]{\rotatebox{90}{\texttt{BLFirstCol}}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(140.0,370.0)}
\pgflineto{\pgfxy(152.0,370.0)}
\pgflineto{\pgfxy(146.0,376.0)}
\pgflineto{\pgfxy(146.0,376.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(146.0,366.0)}{\pgfxy(146.0,370.0)}
\pgfellipse[stroke]{\pgfxy(146.0,352.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(146.0,342.0)}{\pgfxy(146.0,336.0)}
\pgfline{\pgfxy(146.0,362.0)}{\pgfxy(146.0,366.0)}
\pgfline{\pgfxy(146.0,344.0)}{\pgfxy(146.0,348.0)}
\pgfline{\pgfxy(144.0,346.0)}{\pgfxy(148.0,346.0)}
\pgfline{\pgfxy(144.0,358.0)}{\pgfxy(148.0,358.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(166,-306)}{\pgfbox[left,top]{\rotatebox{90}{\texttt{BLnFirstCol}}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(146.0,296.0)}
\pgflineto{\pgfxy(150.0,302.0)}
\pgflineto{\pgfxy(142.0,302.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(146.0,306.0)}{\pgfxy(146.0,302.0)}
\pgfmoveto{\pgfxy(76.0,296.0)}
\pgflineto{\pgfxy(80.0,302.0)}
\pgflineto{\pgfxy(72.0,302.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(76.0,306.0)}{\pgfxy(76.0,302.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-486)}{\pgfbox[left,top]{PrechargeCircuit}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-486)}{\pgfbox[left,top]{\texttt{BLn}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-486)}{\pgfbox[left,top]{\texttt{BL}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(266,-506)}{\pgfbox[left,top]{\texttt{Precharge\_n}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(226,476)}
\pgflineto{\pgfxy(376,476)}
\pgflineto{\pgfxy(376,526)}
\pgflineto{\pgfxy(226,526)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(226.0,486.0)}{\pgfxy(206.0,486.0)}
\pgfline{\pgfxy(206.0,486.0)}{\pgfxy(206.0,306.0)}
\pgfellipse[stroke]{\pgfxy(296.0,552.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(296.0,542.0)}{\pgfxy(296.0,536.0)}
\pgfline{\pgfxy(296.0,562.0)}{\pgfxy(296.0,566.0)}
\pgfline{\pgfxy(296.0,544.0)}{\pgfxy(296.0,548.0)}
\pgfline{\pgfxy(294.0,546.0)}{\pgfxy(298.0,546.0)}
\pgfline{\pgfxy(294.0,558.0)}{\pgfxy(298.0,558.0)}
\pgfline{\pgfxy(376.0,486.0)}{\pgfxy(396.0,486.0)}
\pgfline{\pgfxy(396.0,486.0)}{\pgfxy(396.0,306.0)}
\pgfline{\pgfxy(396.0,306.0)}{\pgfxy(336.0,306.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(266,306)}{2.0pt}\pgfcircle[fill]{\pgfxy(336,306)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(336.0,426.0)}{\pgfxy(336.0,416.0)}
\pgfline{\pgfxy(266.0,416.0)}{\pgfxy(266.0,426.0)}
\pgfmoveto{\pgfxy(406.0,186.0)}
\pgflineto{\pgfxy(400.0,190.0)}
\pgflineto{\pgfxy(400.0,182.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(376.0,186.0)}{\pgfxy(400.0,186.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(316,-556)}{\pgfbox[left,top]{\texttt{Precharge\_n}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(296.0,526.0)}
\pgflineto{\pgfxy(300.0,532.0)}
\pgflineto{\pgfxy(292.0,532.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(296.0,536.0)}{\pgfxy(296.0,532.0)}
\pgfmoveto{\pgfxy(406.0,256.0)}
\pgflineto{\pgfxy(400.0,260.0)}
\pgflineto{\pgfxy(400.0,252.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(386.0,256.0)}{\pgfxy(400.0,256.0)}
\pgfmoveto{\pgfxy(290.0,570.0)}
\pgflineto{\pgfxy(302.0,570.0)}
\pgflineto{\pgfxy(296.0,576.0)}
\pgflineto{\pgfxy(296.0,576.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(296.0,566.0)}{\pgfxy(296.0,570.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-596)}{\pgfbox[left,top]{\texttt{SAI}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(326,-596)}{\pgfbox[left,top]{\texttt{SAIn}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-616)}{\pgfbox[left,top]{SA}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(326,-646)}{\pgfbox[left,top]{\texttt{SAOn}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-646)}{\pgfbox[left,top]{\texttt{SAO}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(236,586)}
\pgflineto{\pgfxy(366,586)}
\pgflineto{\pgfxy(366,656)}
\pgflineto{\pgfxy(236,656)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(206.0,486.0)}{\pgfxy(206.0,576.0)}
\pgfline{\pgfxy(206.0,576.0)}{\pgfxy(266.0,576.0)}
\pgfmoveto{\pgfxy(266.0,586.0)}
\pgflineto{\pgfxy(262.0,580.0)}
\pgflineto{\pgfxy(270.0,580.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(266.0,576.0)}{\pgfxy(266.0,580.0)}
\pgfline{\pgfxy(396.0,486.0)}{\pgfxy(396.0,576.0)}
\pgfline{\pgfxy(396.0,576.0)}{\pgfxy(336.0,576.0)}
\pgfmoveto{\pgfxy(336.0,586.0)}
\pgflineto{\pgfxy(332.0,580.0)}
\pgflineto{\pgfxy(340.0,580.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(336.0,580.0)}{\pgfxy(336.0,576.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(396,486)}{2.0pt}\pgfcircle[fill]{\pgfxy(206,486)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfellipse[stroke]{\pgfxy(466.0,372.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(466.0,362.0)}{\pgfxy(466.0,356.0)}
\pgfline{\pgfxy(466.0,382.0)}{\pgfxy(466.0,386.0)}
\pgfline{\pgfxy(466.0,364.0)}{\pgfxy(466.0,368.0)}
\pgfline{\pgfxy(464.0,366.0)}{\pgfxy(468.0,366.0)}
\pgfline{\pgfxy(464.0,378.0)}{\pgfxy(468.0,378.0)}
\pgfmoveto{\pgfxy(460.0,390.0)}
\pgflineto{\pgfxy(472.0,390.0)}
\pgflineto{\pgfxy(466.0,396.0)}
\pgflineto{\pgfxy(466.0,396.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(466.0,386.0)}{\pgfxy(466.0,390.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(486,-376)}{\pgfbox[left,top]{\texttt{BLDriverEnable}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(76,-386)}{\pgfbox[left,top]{\rotatebox{90}{\texttt{DisableFirstCol}}}}
\end{pgfmagnify}
\pgfellipse[stroke]{\pgfxy(106.0,402.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(106.0,392.0)}{\pgfxy(106.0,386.0)}
\pgfline{\pgfxy(106.0,412.0)}{\pgfxy(106.0,416.0)}
\pgfline{\pgfxy(106.0,394.0)}{\pgfxy(106.0,398.0)}
\pgfline{\pgfxy(104.0,396.0)}{\pgfxy(108.0,396.0)}
\pgfline{\pgfxy(104.0,408.0)}{\pgfxy(108.0,408.0)}
\pgfmoveto{\pgfxy(100.0,420.0)}
\pgflineto{\pgfxy(112.0,420.0)}
\pgflineto{\pgfxy(106.0,426.0)}
\pgflineto{\pgfxy(106.0,426.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(106.0,416.0)}{\pgfxy(106.0,420.0)}
\pgfline{\pgfxy(106.0,386.0)}{\pgfxy(106.0,326.0)}
\pgfmoveto{\pgfxy(76.0,326.0)}
\pgflineto{\pgfxy(82.0,322.0)}
\pgflineto{\pgfxy(82.0,330.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(106.0,326.0)}{\pgfxy(82.0,326.0)}
\pgfmoveto{\pgfxy(146.0,326.0)}
\pgflineto{\pgfxy(140.0,330.0)}
\pgflineto{\pgfxy(140.0,322.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(106.0,326.0)}{\pgfxy(140.0,326.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(106,326)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(386.0,356.0)}
\pgflineto{\pgfxy(392.0,352.0)}
\pgflineto{\pgfxy(392.0,360.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(466.0,356.0)}{\pgfxy(392.0,356.0)}
\pgfline{\pgfxy(386.0,256.0)}{\pgfxy(386.0,206.0)}
\pgfline{\pgfxy(386.0,206.0)}{\pgfxy(376.0,206.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-616)}{\pgfbox[left,top]{Delay SA}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-616)}{\pgfbox[left,top]{\texttt{Enable}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(186,-616)}{\pgfbox[left,top]{\texttt{Out}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-616)}{\pgfbox[left,top]{\texttt{In}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(96,606)}
\pgflineto{\pgfxy(216,606)}
\pgflineto{\pgfxy(216,636)}
\pgflineto{\pgfxy(96,636)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-636)}{\pgfbox[left,top]{\texttt{SAEnable}}}
\end{pgfmagnify}
\pgfellipse[stroke]{\pgfxy(66.0,632.0)}{\pgfxy(10.0,0)}{\pgfxy(0,10.0)}
\pgfline{\pgfxy(66.0,622.0)}{\pgfxy(66.0,616.0)}
\pgfline{\pgfxy(66.0,642.0)}{\pgfxy(66.0,646.0)}
\pgfline{\pgfxy(66.0,624.0)}{\pgfxy(66.0,628.0)}
\pgfline{\pgfxy(64.0,626.0)}{\pgfxy(68.0,626.0)}
\pgfline{\pgfxy(64.0,638.0)}{\pgfxy(68.0,638.0)}
\pgfmoveto{\pgfxy(60.0,650.0)}
\pgflineto{\pgfxy(72.0,650.0)}
\pgflineto{\pgfxy(66.0,656.0)}
\pgflineto{\pgfxy(66.0,656.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(66.0,646.0)}{\pgfxy(66.0,650.0)}
\pgfmoveto{\pgfxy(96.0,616.0)}
\pgflineto{\pgfxy(90.0,620.0)}
\pgflineto{\pgfxy(90.0,612.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(66.0,616.0)}{\pgfxy(90.0,616.0)}
\pgfmoveto{\pgfxy(236.0,616.0)}
\pgflineto{\pgfxy(230.0,620.0)}
\pgflineto{\pgfxy(230.0,612.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(216.0,616.0)}{\pgfxy(230.0,616.0)}
\pgfline{\pgfxy(26.0,146.0)}{\pgfxy(16.0,146.0)}
\pgfline{\pgfxy(16.0,146.0)}{\pgfxy(16.0,186.0)}
\pgfmoveto{\pgfxy(156.0,146.0)}
\pgflineto{\pgfxy(162.0,142.0)}
\pgflineto{\pgfxy(162.0,150.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(176.0,146.0)}{\pgfxy(162.0,146.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-116)}{\pgfbox[left,top]{\texttt{WLFirstRow}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-116)}{\pgfbox[left,top]{\texttt{Enable}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-86)}{\pgfbox[left,top]{\texttt{In}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(226,76)}
\pgflineto{\pgfxy(316,76)}
\pgflineto{\pgfxy(316,126)}
\pgflineto{\pgfxy(226,126)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(256,-96)}{\pgfbox[left,top]{ANDSA}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-86)}{\pgfbox[left,top]{\texttt{Out}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(436,-266)}{\pgfbox[left,top]{ANDSA}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-256)}{\pgfbox[left,top]{\texttt{Out}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(436,-196)}{\pgfbox[left,top]{MLSA}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(476,-186)}{\pgfbox[left,top]{\texttt{Out}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(436,-216)}{\pgfbox[left,top]{\texttt{Enable}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-186)}{\pgfbox[left,top]{\texttt{In}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(406,176)}
\pgflineto{\pgfxy(496,176)}
\pgflineto{\pgfxy(496,226)}
\pgflineto{\pgfxy(406,226)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(436,-286)}{\pgfbox[left,top]{\texttt{Enable}}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-256)}{\pgfbox[left,top]{\texttt{In}}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(406,246)}
\pgflineto{\pgfxy(496,246)}
\pgflineto{\pgfxy(496,296)}
\pgflineto{\pgfxy(406,296)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(506.0,86.0)}{\pgfxy(506.0,66.0)}
\pgfmoveto{\pgfxy(386,26)}
\pgflineto{\pgfxy(466,26)}
\pgflineto{\pgfxy(466,56)}
\pgflineto{\pgfxy(386,56)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(426.0,26.0)}{\pgfxy(426.0,16.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(396,-36)}{\pgfbox[left,top]{Dummy load}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(336,96)}
\pgflineto{\pgfxy(416,96)}
\pgflineto{\pgfxy(416,126)}
\pgflineto{\pgfxy(336,126)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(376.0,96.0)}{\pgfxy(376.0,86.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-106)}{\pgfbox[left,top]{Dummy load}}
\end{pgfmagnify}
\color{layer4}
\pgfline{\pgfxy(546.0,136.0)}{\pgfxy(546.0,296.0)}
\pgfmoveto{\pgfxy(276.0,126.0)}
\pgflineto{\pgfxy(280.0,132.0)}
\pgflineto{\pgfxy(272.0,132.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(276.0,136.0)}{\pgfxy(276.0,132.0)}
\pgfline{\pgfxy(546.0,136.0)}{\pgfxy(276.0,136.0)}
\pgfmoveto{\pgfxy(456.0,296.0)}
\pgflineto{\pgfxy(458.0,302.0)}
\pgflineto{\pgfxy(454.0,302.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(456.0,306.0)}{\pgfxy(456.0,302.0)}
\pgfline{\pgfxy(556.0,316.0)}{\pgfxy(556.0,86.0)}
\pgfline{\pgfxy(556.0,316.0)}{\pgfxy(536.0,316.0)}
\pgfline{\pgfxy(316.0,86.0)}{\pgfxy(556.0,86.0)}
\pgfline{\pgfxy(496.0,306.0)}{\pgfxy(456.0,306.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(506,136)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(426,-146)}{\pgfbox[left,top]{\texttt{ANDSAEnable\_n}}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(546.0,296.0)}{\pgfxy(536.0,296.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(376,86)}{2.0pt}\color{layer11}
\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(456.0,226.0)}
\pgflineto{\pgfxy(458.0,232.0)}
\pgflineto{\pgfxy(454.0,232.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(456.0,236.0)}{\pgfxy(456.0,232.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(426,-106)}{\pgfbox[left,top]{\texttt{MLSAEnable\_n}}}
\end{pgfmagnify}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(506,66)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(496.0,236.0)}{\pgfxy(456.0,236.0)}
\pgfline{\pgfxy(566.0,66.0)}{\pgfxy(276.0,66.0)}
\pgfline{\pgfxy(566.0,226.0)}{\pgfxy(566.0,66.0)}
\pgfline{\pgfxy(316.0,16.0)}{\pgfxy(576.0,16.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(426,16)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(566.0,226.0)}{\pgfxy(536.0,226.0)}
\pgfmoveto{\pgfxy(276.0,56.0)}
\pgflineto{\pgfxy(280.0,62.0)}
\pgflineto{\pgfxy(272.0,62.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(276.0,66.0)}{\pgfxy(276.0,62.0)}
\pgfline{\pgfxy(576.0,246.0)}{\pgfxy(576.0,16.0)}
\pgfline{\pgfxy(576.0,246.0)}{\pgfxy(536.0,246.0)}
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Timing_dyn_AND.pgf <==
\begin{pgfpicture}{0cm}{0cm}{412pt}{212pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,212)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(36.0,6.0)}
\pgflineto{\pgfxy(40.0,12.0)}
\pgflineto{\pgfxy(32.0,12.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,12.0)}{\pgfxy(36.0,66.0)}
\pgfmoveto{\pgfxy(266.0,66.0)}
\pgflineto{\pgfxy(260.0,70.0)}
\pgflineto{\pgfxy(260.0,62.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,66.0)}{\pgfxy(260.0,66.0)}
\pgfmoveto{\pgfxy(266.0,136.0)}
\pgflineto{\pgfxy(260.0,140.0)}
\pgflineto{\pgfxy(260.0,132.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,136.0)}{\pgfxy(260.0,136.0)}
\pgfmoveto{\pgfxy(36.0,76.0)}
\pgflineto{\pgfxy(40.0,82.0)}
\pgflineto{\pgfxy(32.0,82.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,82.0)}{\pgfxy(36.0,136.0)}
\pgfmoveto{\pgfxy(36.0,146.0)}
\pgflineto{\pgfxy(40.0,152.0)}
\pgflineto{\pgfxy(32.0,152.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,152.0)}{\pgfxy(36.0,206.0)}
\pgfmoveto{\pgfxy(266.0,206.0)}
\pgflineto{\pgfxy(260.0,210.0)}
\pgflineto{\pgfxy(260.0,202.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,206.0)}{\pgfxy(260.0,206.0)}
\pgfline{\pgfxy(346.0,126.0)}{\pgfxy(346.0,116.0)}
\pgfline{\pgfxy(326.0,126.0)}{\pgfxy(326.0,116.0)}
\pgfline{\pgfxy(336.0,136.0)}{\pgfxy(336.0,126.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(336,126)}{2.0pt}\pgfcircle[fill]{\pgfxy(336,86)}{2.0pt}\pgfcircle[fill]{\pgfxy(346,86)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(386.0,66.0)}{\pgfxy(396.0,66.0)}
\pgfline{\pgfxy(396.0,66.0)}{\pgfxy(398.0,66.0)}
\pgfmoveto{\pgfxy(406.0,66.0)}
\pgflineto{\pgfxy(406.0,66.0)}
\pgflineto{\pgfxy(404.0,64.0)}
\pgflineto{\pgfxy(398.0,64.0)}
\pgflineto{\pgfxy(398.0,68.0)}
\pgflineto{\pgfxy(404.0,68.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(386.0,76.0)}{\pgfxy(386.0,66.0)}
\pgfline{\pgfxy(336.0,56.0)}{\pgfxy(336.0,46.0)}
\pgfline{\pgfxy(336.0,46.0)}{\pgfxy(346.0,46.0)}
\pgfline{\pgfxy(336.0,46.0)}{\pgfxy(326.0,46.0)}
\pgfline{\pgfxy(336.0,76.0)}{\pgfxy(336.0,86.0)}
\pgfline{\pgfxy(326.0,86.0)}{\pgfxy(346.0,86.0)}
\pgfline{\pgfxy(346.0,86.0)}{\pgfxy(346.0,96.0)}
\pgfline{\pgfxy(326.0,86.0)}{\pgfxy(326.0,96.0)}
\pgfline{\pgfxy(316.0,112.0)}{\pgfxy(326.0,112.0)}
\pgfline{\pgfxy(316.0,100.0)}{\pgfxy(326.0,100.0)}
\pgfline{\pgfxy(326.0,100.0)}{\pgfxy(326.0,96.0)}
\pgfline{\pgfxy(326.0,112.0)}{\pgfxy(326.0,116.0)}
\pgfline{\pgfxy(306.0,106.0)}{\pgfxy(314.0,106.0)}
\pgfline{\pgfxy(314.0,100.0)}{\pgfxy(314.0,112.0)}
\pgfline{\pgfxy(316.0,98.0)}{\pgfxy(316.0,114.0)}
\pgfline{\pgfxy(356.0,100.0)}{\pgfxy(346.0,100.0)}
\pgfline{\pgfxy(356.0,112.0)}{\pgfxy(346.0,112.0)}
\pgfline{\pgfxy(346.0,112.0)}{\pgfxy(346.0,116.0)}
\pgfline{\pgfxy(346.0,100.0)}{\pgfxy(346.0,96.0)}
\pgfline{\pgfxy(366.0,106.0)}{\pgfxy(358.0,106.0)}
\pgfline{\pgfxy(358.0,112.0)}{\pgfxy(358.0,100.0)}
\pgfline{\pgfxy(356.0,114.0)}{\pgfxy(356.0,98.0)}
\pgfline{\pgfxy(326.0,152.0)}{\pgfxy(336.0,152.0)}
\pgfline{\pgfxy(326.0,140.0)}{\pgfxy(336.0,140.0)}
\pgfline{\pgfxy(336.0,140.0)}{\pgfxy(336.0,136.0)}
\pgfline{\pgfxy(336.0,152.0)}{\pgfxy(336.0,156.0)}
\pgfline{\pgfxy(316.0,146.0)}{\pgfxy(324.0,146.0)}
\pgfline{\pgfxy(324.0,140.0)}{\pgfxy(324.0,152.0)}
\pgfline{\pgfxy(326.0,138.0)}{\pgfxy(326.0,154.0)}
\pgfline{\pgfxy(376.0,92.0)}{\pgfxy(386.0,92.0)}
\pgfline{\pgfxy(376.0,80.0)}{\pgfxy(386.0,80.0)}
\pgfline{\pgfxy(386.0,80.0)}{\pgfxy(386.0,76.0)}
\pgfline{\pgfxy(386.0,92.0)}{\pgfxy(386.0,96.0)}
\pgfline{\pgfxy(366.0,86.0)}{\pgfxy(374.0,86.0)}
\pgfline{\pgfxy(374.0,80.0)}{\pgfxy(374.0,92.0)}
\pgfline{\pgfxy(376.0,78.0)}{\pgfxy(376.0,94.0)}
\pgfline{\pgfxy(346.0,126.0)}{\pgfxy(326.0,126.0)}
\pgfline{\pgfxy(326.0,72.0)}{\pgfxy(336.0,72.0)}
\pgfline{\pgfxy(326.0,60.0)}{\pgfxy(336.0,60.0)}
\pgfline{\pgfxy(336.0,60.0)}{\pgfxy(336.0,56.0)}
\pgfline{\pgfxy(336.0,72.0)}{\pgfxy(336.0,76.0)}
\pgfline{\pgfxy(316.0,66.0)}{\pgfxy(320.0,66.0)}
\pgfline{\pgfxy(324.0,60.0)}{\pgfxy(324.0,72.0)}
\pgfline{\pgfxy(326.0,58.0)}{\pgfxy(326.0,74.0)}
\pgfellipse[stroke]{\pgfxy(322.0,66.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(346.0,86.0)}{\pgfxy(366.0,86.0)}
\pgfmoveto{\pgfxy(330.0,160.0)}
\pgflineto{\pgfxy(342.0,160.0)}
\pgflineto{\pgfxy(336.0,166.0)}
\pgflineto{\pgfxy(336.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,156.0)}{\pgfxy(336.0,160.0)}
\pgfmoveto{\pgfxy(380.0,100.0)}
\pgflineto{\pgfxy(392.0,100.0)}
\pgflineto{\pgfxy(386.0,106.0)}
\pgflineto{\pgfxy(386.0,106.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(386.0,96.0)}{\pgfxy(386.0,100.0)}
\pgfline{\pgfxy(316.0,146.0)}{\pgfxy(296.0,146.0)}
\pgfline{\pgfxy(296.0,146.0)}{\pgfxy(296.0,66.0)}
\pgfline{\pgfxy(286.0,66.0)}{\pgfxy(316.0,66.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(296,66)}{2.0pt}\color{layer2}
\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(96,86)} 
\pgfcurveto{\pgfxy(116,86)}{\pgfxy(96,136)}{\pgfxy(126,136)}
\pgfstroke
\pgfline{\pgfxy(36.0,86.0)}{\pgfxy(96.0,86.0)}
\pgfline{\pgfxy(126.0,136.0)}{\pgfxy(246.0,136.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-76)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(346,-76)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\color{layer7}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(406,-56)}{\pgfbox[left,top]{\overlinerm{AND}}}
\end{pgfmagnify}
\pgfline{\pgfxy(146.0,156.0)}{\pgfxy(246.0,156.0)}
\pgfmoveto{\pgfxy(146,156)} 
\pgfcurveto{\pgfxy(126,156)}{\pgfxy(146,206)}{\pgfxy(116,206)}
\pgfstroke
\pgfline{\pgfxy(36.0,206.0)}{\pgfxy(116.0,206.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-146)}{\pgfbox[left,top]{$\overlinerm{AND}$}}
\end{pgfmagnify}
\color{layer11}
\pgfline{\pgfxy(86.0,16.0)}{\pgfxy(96.0,66.0)}
\pgfline{\pgfxy(36.0,16.0)}{\pgfxy(86.0,16.0)}
\pgfline{\pgfxy(96.0,66.0)}{\pgfxy(246.0,66.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-6)}{\pgfbox[left,top]{$\overlinerm{EN}$}}
\end{pgfmagnify}
\color{layer13}
\pgfmoveto{\pgfxy(106.0,106.0)}
\pgflineto{\pgfxy(98.92893218813452,104.5857864376269)}
\pgflineto{\pgfxy(104.5857864376269,98.92893218813452)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(96,56)} 
\pgfcurveto{\pgfxy(126,86)}{\pgfxy(76,76)}{\pgfxy(102,102)}
\pgfstroke
\pgfmoveto{\pgfxy(126.0,196.0)}
\pgflineto{\pgfxy(118.78889744907201,196.0)}
\pgflineto{\pgfxy(123.22649901887385,189.34359764529722)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(116,126)} 
\pgfcurveto{\pgfxy(136,136)}{\pgfxy(96,176)}{\pgfxy(121,193)}
\pgfstroke
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Timing_stat_AND.pgf <==
\begin{pgfpicture}{0cm}{0cm}{422pt}{212pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,212)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(36.0,6.0)}
\pgflineto{\pgfxy(40.0,12.0)}
\pgflineto{\pgfxy(32.0,12.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,12.0)}{\pgfxy(36.0,66.0)}
\pgfmoveto{\pgfxy(266.0,66.0)}
\pgflineto{\pgfxy(260.0,70.0)}
\pgflineto{\pgfxy(260.0,62.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,66.0)}{\pgfxy(260.0,66.0)}
\pgfmoveto{\pgfxy(266.0,136.0)}
\pgflineto{\pgfxy(260.0,140.0)}
\pgflineto{\pgfxy(260.0,132.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,136.0)}{\pgfxy(260.0,136.0)}
\pgfmoveto{\pgfxy(36.0,76.0)}
\pgflineto{\pgfxy(40.0,82.0)}
\pgflineto{\pgfxy(32.0,82.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,82.0)}{\pgfxy(36.0,136.0)}
\pgfmoveto{\pgfxy(36.0,146.0)}
\pgflineto{\pgfxy(40.0,152.0)}
\pgflineto{\pgfxy(32.0,152.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,152.0)}{\pgfxy(36.0,206.0)}
\pgfmoveto{\pgfxy(266.0,206.0)}
\pgflineto{\pgfxy(260.0,210.0)}
\pgflineto{\pgfxy(260.0,202.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(36.0,206.0)}{\pgfxy(260.0,206.0)}
\pgfline{\pgfxy(396.0,106.0)}{\pgfxy(406.0,106.0)}
\pgfline{\pgfxy(406.0,106.0)}{\pgfxy(408.0,106.0)}
\pgfmoveto{\pgfxy(416.0,106.0)}
\pgflineto{\pgfxy(416.0,106.0)}
\pgflineto{\pgfxy(414.0,104.0)}
\pgflineto{\pgfxy(408.0,104.0)}
\pgflineto{\pgfxy(408.0,108.0)}
\pgflineto{\pgfxy(414.0,108.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(356.0,106.0)}{\pgfxy(356.0,96.0)}
\pgfline{\pgfxy(296.0,76.0)}{\pgfxy(296.0,66.0)}
\pgfline{\pgfxy(336.0,126.0)}{\pgfxy(336.0,136.0)}
\pgfline{\pgfxy(316.0,126.0)}{\pgfxy(316.0,136.0)}
\pgfline{\pgfxy(306.0,152.0)}{\pgfxy(316.0,152.0)}
\pgfline{\pgfxy(306.0,140.0)}{\pgfxy(316.0,140.0)}
\pgfline{\pgfxy(316.0,140.0)}{\pgfxy(316.0,136.0)}
\pgfline{\pgfxy(316.0,152.0)}{\pgfxy(316.0,156.0)}
\pgfline{\pgfxy(296.0,146.0)}{\pgfxy(304.0,146.0)}
\pgfline{\pgfxy(304.0,140.0)}{\pgfxy(304.0,152.0)}
\pgfline{\pgfxy(306.0,138.0)}{\pgfxy(306.0,154.0)}
\pgfline{\pgfxy(346.0,140.0)}{\pgfxy(336.0,140.0)}
\pgfline{\pgfxy(346.0,152.0)}{\pgfxy(336.0,152.0)}
\pgfline{\pgfxy(336.0,152.0)}{\pgfxy(336.0,156.0)}
\pgfline{\pgfxy(336.0,140.0)}{\pgfxy(336.0,136.0)}
\pgfline{\pgfxy(356.0,146.0)}{\pgfxy(348.0,146.0)}
\pgfline{\pgfxy(348.0,152.0)}{\pgfxy(348.0,140.0)}
\pgfline{\pgfxy(346.0,154.0)}{\pgfxy(346.0,138.0)}
\pgfmoveto{\pgfxy(330.0,160.0)}
\pgflineto{\pgfxy(342.0,160.0)}
\pgflineto{\pgfxy(336.0,166.0)}
\pgflineto{\pgfxy(336.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,156.0)}{\pgfxy(336.0,160.0)}
\pgfmoveto{\pgfxy(310.0,160.0)}
\pgflineto{\pgfxy(322.0,160.0)}
\pgflineto{\pgfxy(316.0,166.0)}
\pgflineto{\pgfxy(316.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(316.0,156.0)}{\pgfxy(316.0,160.0)}
\pgfline{\pgfxy(296.0,146.0)}{\pgfxy(296.0,76.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(296,76)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(356.0,146.0)}{\pgfxy(356.0,106.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(356,106)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(316.0,56.0)}{\pgfxy(336.0,56.0)}
\pgfline{\pgfxy(316.0,82.0)}{\pgfxy(326.0,82.0)}
\pgfline{\pgfxy(316.0,70.0)}{\pgfxy(326.0,70.0)}
\pgfline{\pgfxy(326.0,70.0)}{\pgfxy(326.0,66.0)}
\pgfline{\pgfxy(326.0,82.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(306.0,76.0)}{\pgfxy(310.0,76.0)}
\pgfline{\pgfxy(314.0,70.0)}{\pgfxy(314.0,82.0)}
\pgfline{\pgfxy(316.0,68.0)}{\pgfxy(316.0,84.0)}
\pgfellipse[stroke]{\pgfxy(312.0,76.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(336.0,100.0)}{\pgfxy(326.0,100.0)}
\pgfline{\pgfxy(336.0,112.0)}{\pgfxy(326.0,112.0)}
\pgfline{\pgfxy(326.0,112.0)}{\pgfxy(326.0,116.0)}
\pgfline{\pgfxy(326.0,100.0)}{\pgfxy(326.0,96.0)}
\pgfline{\pgfxy(346.0,106.0)}{\pgfxy(342.0,106.0)}
\pgfline{\pgfxy(338.0,112.0)}{\pgfxy(338.0,100.0)}
\pgfline{\pgfxy(336.0,114.0)}{\pgfxy(336.0,98.0)}
\pgfellipse[stroke]{\pgfxy(340.0,106.0)}{\pgfxy(2.0,0)}{\pgfxy(0,2.0)}
\pgfline{\pgfxy(326.0,66.0)}{\pgfxy(326.0,56.0)}
\pgfline{\pgfxy(326.0,96.0)}{\pgfxy(326.0,86.0)}
\pgfline{\pgfxy(306.0,76.0)}{\pgfxy(296.0,76.0)}
\pgfline{\pgfxy(346.0,106.0)}{\pgfxy(356.0,106.0)}
\pgfline{\pgfxy(326.0,116.0)}{\pgfxy(326.0,126.0)}
\pgfline{\pgfxy(326.0,126.0)}{\pgfxy(316.0,126.0)}
\pgfline{\pgfxy(326.0,126.0)}{\pgfxy(346.0,126.0)}
\pgfline{\pgfxy(396.0,116.0)}{\pgfxy(396.0,106.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(336,126)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(346.0,126.0)}{\pgfxy(376.0,126.0)}
\pgfline{\pgfxy(386.0,132.0)}{\pgfxy(396.0,132.0)}
\pgfline{\pgfxy(386.0,120.0)}{\pgfxy(396.0,120.0)}
\pgfline{\pgfxy(396.0,120.0)}{\pgfxy(396.0,116.0)}
\pgfline{\pgfxy(396.0,132.0)}{\pgfxy(396.0,136.0)}
\pgfline{\pgfxy(376.0,126.0)}{\pgfxy(384.0,126.0)}
\pgfline{\pgfxy(384.0,120.0)}{\pgfxy(384.0,132.0)}
\pgfline{\pgfxy(386.0,118.0)}{\pgfxy(386.0,134.0)}
\pgfmoveto{\pgfxy(390.0,140.0)}
\pgflineto{\pgfxy(402.0,140.0)}
\pgflineto{\pgfxy(396.0,146.0)}
\pgflineto{\pgfxy(396.0,146.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(396.0,136.0)}{\pgfxy(396.0,140.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(326,126)}{2.0pt}\color{layer2}
\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(96.0,136.0)}{\pgfxy(246.0,136.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-76)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(356,-116)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\pgfline{\pgfxy(36.0,136.0)}{\pgfxy(96.0,136.0)}
\color{layer7}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-146)}{\pgfbox[left,top]{$\overlinerm{AND}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(36.0,206.0)}{\pgfxy(96.0,206.0)}
\pgfline{\pgfxy(126.0,156.0)}{\pgfxy(246.0,156.0)}
\pgfmoveto{\pgfxy(126,156)} 
\pgfcurveto{\pgfxy(106,156)}{\pgfxy(126,206)}{\pgfxy(96,206)}
\pgfstroke
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(416,-96)}{\pgfbox[left,top]{\overlinerm{AND}}}
\end{pgfmagnify}
\color{layer11}
\pgfline{\pgfxy(96.0,66.0)}{\pgfxy(246.0,66.0)}
\pgfline{\pgfxy(86.0,16.0)}{\pgfxy(96.0,66.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-6)}{\pgfbox[left,top]{$\overlinerm{EN}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(36.0,16.0)}{\pgfxy(86.0,16.0)}
\color{layer13}
\pgfmoveto{\pgfxy(106.0,196.0)}
\pgflineto{\pgfxy(98.8,195.6)}
\pgflineto{\pgfxy(103.60000000000001,189.20000000000002)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(96,56)} 
\pgfcurveto{\pgfxy(136,76)}{\pgfxy(66,166)}{\pgfxy(101,192)}
\pgfstroke
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Worst_case.pgf <==
\begin{pgfpicture}{0cm}{0cm}{516pt}{348pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,348)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(56.0,16.0)}
\pgflineto{\pgfxy(56.0,44.0)}
\pgflineto{\pgfxy(84.0,30.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(46.0,30.0)}{\pgfxy(56.0,30.0)}
\pgfline{\pgfxy(84.0,30.0)}{\pgfxy(96.0,30.0)}
\pgfline{\pgfxy(146.0,26.0)}{\pgfxy(148.0,34.0)}
\pgfline{\pgfxy(148.0,34.0)}{\pgfxy(150.0,26.0)}
\pgfline{\pgfxy(150.0,26.0)}{\pgfxy(152.0,34.0)}
\pgfline{\pgfxy(152.0,34.0)}{\pgfxy(154.0,26.0)}
\pgfline{\pgfxy(154.0,26.0)}{\pgfxy(156.0,34.0)}
\pgfline{\pgfxy(136.0,30.0)}{\pgfxy(144.0,30.0)}
\pgfline{\pgfxy(146.0,26.0)}{\pgfxy(144.0,30.0)}
\pgfline{\pgfxy(166.0,30.0)}{\pgfxy(158.0,30.0)}
\pgfline{\pgfxy(156.0,34.0)}{\pgfxy(158.0,30.0)}
\pgfline{\pgfxy(184.0,42.0)}{\pgfxy(168.0,42.0)}
\pgfline{\pgfxy(168.0,48.0)}{\pgfxy(184.0,48.0)}
\pgfline{\pgfxy(176.0,48.0)}{\pgfxy(176.0,60.0)}
\pgfline{\pgfxy(176.0,42.0)}{\pgfxy(176.0,30.0)}
\pgfmoveto{\pgfxy(170.0,64.0)}
\pgflineto{\pgfxy(182.0,64.0)}
\pgflineto{\pgfxy(176.0,70.0)}
\pgflineto{\pgfxy(176.0,70.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,60.0)}{\pgfxy(176.0,64.0)}
\pgfline{\pgfxy(166.0,30.0)}{\pgfxy(186.0,30.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(176,30)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(296.0,300.0)}{\pgfxy(276.0,270.0)}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(186.0,30.0)}{\pgfxy(216.0,30.0)}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(226.0,26.0)}{\pgfxy(228.0,34.0)}
\pgfline{\pgfxy(228.0,34.0)}{\pgfxy(230.0,26.0)}
\pgfline{\pgfxy(230.0,26.0)}{\pgfxy(232.0,34.0)}
\pgfline{\pgfxy(232.0,34.0)}{\pgfxy(234.0,26.0)}
\pgfline{\pgfxy(234.0,26.0)}{\pgfxy(236.0,34.0)}
\pgfline{\pgfxy(216.0,30.0)}{\pgfxy(224.0,30.0)}
\pgfline{\pgfxy(226.0,26.0)}{\pgfxy(224.0,30.0)}
\pgfline{\pgfxy(246.0,30.0)}{\pgfxy(238.0,30.0)}
\pgfline{\pgfxy(236.0,34.0)}{\pgfxy(238.0,30.0)}
\pgfline{\pgfxy(264.0,42.0)}{\pgfxy(248.0,42.0)}
\pgfline{\pgfxy(248.0,48.0)}{\pgfxy(264.0,48.0)}
\pgfline{\pgfxy(256.0,48.0)}{\pgfxy(256.0,60.0)}
\pgfline{\pgfxy(256.0,42.0)}{\pgfxy(256.0,30.0)}
\pgfmoveto{\pgfxy(250.0,64.0)}
\pgflineto{\pgfxy(262.0,64.0)}
\pgflineto{\pgfxy(256.0,70.0)}
\pgflineto{\pgfxy(256.0,70.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,60.0)}{\pgfxy(256.0,64.0)}
\pgfline{\pgfxy(246.0,30.0)}{\pgfxy(276.0,30.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(256,30)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(310.0,150.0)}{\pgfxy(302.0,152.0)}
\pgfline{\pgfxy(302.0,152.0)}{\pgfxy(310.0,154.0)}
\pgfline{\pgfxy(310.0,154.0)}{\pgfxy(302.0,156.0)}
\pgfline{\pgfxy(302.0,156.0)}{\pgfxy(310.0,158.0)}
\pgfline{\pgfxy(310.0,158.0)}{\pgfxy(302.0,160.0)}
\pgfline{\pgfxy(306.0,140.0)}{\pgfxy(306.0,148.0)}
\pgfline{\pgfxy(310.0,150.0)}{\pgfxy(306.0,148.0)}
\pgfline{\pgfxy(306.0,170.0)}{\pgfxy(306.0,162.0)}
\pgfline{\pgfxy(302.0,160.0)}{\pgfxy(306.0,162.0)}
\pgfline{\pgfxy(286.0,50.0)}{\pgfxy(286.0,60.0)}
\pgfline{\pgfxy(306.0,50.0)}{\pgfxy(306.0,60.0)}
\pgfline{\pgfxy(290.0,70.0)}{\pgfxy(282.0,72.0)}
\pgfline{\pgfxy(282.0,72.0)}{\pgfxy(290.0,74.0)}
\pgfline{\pgfxy(290.0,74.0)}{\pgfxy(282.0,76.0)}
\pgfline{\pgfxy(282.0,76.0)}{\pgfxy(290.0,78.0)}
\pgfline{\pgfxy(290.0,78.0)}{\pgfxy(282.0,80.0)}
\pgfline{\pgfxy(286.0,60.0)}{\pgfxy(286.0,68.0)}
\pgfline{\pgfxy(290.0,70.0)}{\pgfxy(286.0,68.0)}
\pgfline{\pgfxy(286.0,90.0)}{\pgfxy(286.0,82.0)}
\pgfline{\pgfxy(282.0,80.0)}{\pgfxy(286.0,82.0)}
\pgfline{\pgfxy(274.0,108.0)}{\pgfxy(274.0,92.0)}
\pgfline{\pgfxy(268.0,92.0)}{\pgfxy(268.0,108.0)}
\pgfline{\pgfxy(268.0,100.0)}{\pgfxy(256.0,100.0)}
\pgfline{\pgfxy(274.0,100.0)}{\pgfxy(286.0,100.0)}
\pgfmoveto{\pgfxy(252.0,94.0)}
\pgflineto{\pgfxy(252.0,106.0)}
\pgflineto{\pgfxy(246.0,100.0)}
\pgflineto{\pgfxy(246.0,100.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,100.0)}{\pgfxy(252.0,100.0)}
\pgfline{\pgfxy(286.0,90.0)}{\pgfxy(286.0,110.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(286,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(310.0,70.0)}{\pgfxy(302.0,72.0)}
\pgfline{\pgfxy(302.0,72.0)}{\pgfxy(310.0,74.0)}
\pgfline{\pgfxy(310.0,74.0)}{\pgfxy(302.0,76.0)}
\pgfline{\pgfxy(302.0,76.0)}{\pgfxy(310.0,78.0)}
\pgfline{\pgfxy(310.0,78.0)}{\pgfxy(302.0,80.0)}
\pgfline{\pgfxy(306.0,60.0)}{\pgfxy(306.0,68.0)}
\pgfline{\pgfxy(310.0,70.0)}{\pgfxy(306.0,68.0)}
\pgfline{\pgfxy(306.0,90.0)}{\pgfxy(306.0,82.0)}
\pgfline{\pgfxy(302.0,80.0)}{\pgfxy(306.0,82.0)}
\pgfline{\pgfxy(318.0,92.0)}{\pgfxy(318.0,108.0)}
\pgfline{\pgfxy(324.0,108.0)}{\pgfxy(324.0,92.0)}
\pgfline{\pgfxy(324.0,100.0)}{\pgfxy(336.0,100.0)}
\pgfline{\pgfxy(318.0,100.0)}{\pgfxy(306.0,100.0)}
\pgfmoveto{\pgfxy(340.0,106.0)}
\pgflineto{\pgfxy(340.0,94.0)}
\pgflineto{\pgfxy(346.0,100.0)}
\pgflineto{\pgfxy(346.0,100.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,100.0)}{\pgfxy(340.0,100.0)}
\pgfline{\pgfxy(306.0,90.0)}{\pgfxy(306.0,110.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(306,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(286.0,110.0)}{\pgfxy(286.0,140.0)}
\pgfline{\pgfxy(306.0,110.0)}{\pgfxy(306.0,140.0)}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(290.0,150.0)}{\pgfxy(282.0,152.0)}
\pgfline{\pgfxy(282.0,152.0)}{\pgfxy(290.0,154.0)}
\pgfline{\pgfxy(290.0,154.0)}{\pgfxy(282.0,156.0)}
\pgfline{\pgfxy(282.0,156.0)}{\pgfxy(290.0,158.0)}
\pgfline{\pgfxy(290.0,158.0)}{\pgfxy(282.0,160.0)}
\pgfline{\pgfxy(286.0,140.0)}{\pgfxy(286.0,148.0)}
\pgfline{\pgfxy(290.0,150.0)}{\pgfxy(286.0,148.0)}
\pgfline{\pgfxy(286.0,170.0)}{\pgfxy(286.0,162.0)}
\pgfline{\pgfxy(282.0,160.0)}{\pgfxy(286.0,162.0)}
\pgfline{\pgfxy(274.0,188.0)}{\pgfxy(274.0,172.0)}
\pgfline{\pgfxy(268.0,172.0)}{\pgfxy(268.0,188.0)}
\pgfline{\pgfxy(268.0,180.0)}{\pgfxy(256.0,180.0)}
\pgfline{\pgfxy(274.0,180.0)}{\pgfxy(286.0,180.0)}
\pgfmoveto{\pgfxy(252.0,174.0)}
\pgflineto{\pgfxy(252.0,186.0)}
\pgflineto{\pgfxy(246.0,180.0)}
\pgflineto{\pgfxy(246.0,180.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,180.0)}{\pgfxy(252.0,180.0)}
\pgfline{\pgfxy(286.0,170.0)}{\pgfxy(286.0,200.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(286,180)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(276,200)}
\pgflineto{\pgfxy(316,200)}
\pgflineto{\pgfxy(316,240)}
\pgflineto{\pgfxy(276,240)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(318.0,172.0)}{\pgfxy(318.0,188.0)}
\pgfline{\pgfxy(324.0,188.0)}{\pgfxy(324.0,172.0)}
\pgfline{\pgfxy(324.0,180.0)}{\pgfxy(336.0,180.0)}
\pgfline{\pgfxy(318.0,180.0)}{\pgfxy(306.0,180.0)}
\pgfmoveto{\pgfxy(340.0,186.0)}
\pgflineto{\pgfxy(340.0,174.0)}
\pgflineto{\pgfxy(346.0,180.0)}
\pgflineto{\pgfxy(346.0,180.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,180.0)}{\pgfxy(340.0,180.0)}
\pgfline{\pgfxy(306.0,170.0)}{\pgfxy(306.0,200.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(306,180)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(276.0,270.0)}{\pgfxy(316.0,270.0)}
\pgfline{\pgfxy(316.0,270.0)}{\pgfxy(296.0,300.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(246,-330)}{\pgfbox[left,top]{BL$_{\textrm{N}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(286.0,270.0)}{\pgfxy(286.0,240.0)}
\pgfline{\pgfxy(306.0,270.0)}{\pgfxy(306.0,240.0)}
\pgfline{\pgfxy(296.0,300.0)}{\pgfxy(296.0,310.0)}
\pgfline{\pgfxy(296.0,310.0)}{\pgfxy(296.0,312.0)}
\pgfmoveto{\pgfxy(296.0,320.0)}
\pgflineto{\pgfxy(296.0,320.0)}
\pgflineto{\pgfxy(298.0,318.0)}
\pgflineto{\pgfxy(298.0,312.0)}
\pgflineto{\pgfxy(294.0,312.0)}
\pgflineto{\pgfxy(294.0,318.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(286,-330)}{\pgfbox[left,top]{SAO$_{\textrm{N}}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(44.0,30.0)}{\pgfxy(46.0,30.0)}
\pgfmoveto{\pgfxy(44.0,30.0)}
\pgflineto{\pgfxy(44.0,30.0)}
\pgflineto{\pgfxy(42.0,28.0)}
\pgflineto{\pgfxy(36.0,28.0)}
\pgflineto{\pgfxy(36.0,32.0)}
\pgflineto{\pgfxy(42.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-20)}{\pgfbox[left,top]{WL$_0$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(322.0,300.0)}
\pgflineto{\pgfxy(350.0,300.0)}
\pgflineto{\pgfxy(336.0,272.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(336.0,310.0)}{\pgfxy(336.0,300.0)}
\pgfline{\pgfxy(336.0,272.0)}{\pgfxy(336.0,260.0)}
\pgfline{\pgfxy(336.0,312.0)}{\pgfxy(336.0,310.0)}
\pgfmoveto{\pgfxy(336.0,312.0)}
\pgflineto{\pgfxy(336.0,312.0)}
\pgflineto{\pgfxy(334.0,314.0)}
\pgflineto{\pgfxy(334.0,320.0)}
\pgflineto{\pgfxy(338.0,320.0)}
\pgflineto{\pgfxy(338.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-330)}{\pgfbox[left,top]{$\overline{\textrm{BL}}_{\textrm{N}}$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(242.0,300.0)}
\pgflineto{\pgfxy(270.0,300.0)}
\pgflineto{\pgfxy(256.0,272.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,310.0)}{\pgfxy(256.0,300.0)}
\pgfline{\pgfxy(256.0,272.0)}{\pgfxy(256.0,260.0)}
\pgfline{\pgfxy(256.0,312.0)}{\pgfxy(256.0,310.0)}
\pgfmoveto{\pgfxy(256.0,312.0)}
\pgflineto{\pgfxy(256.0,312.0)}
\pgflineto{\pgfxy(254.0,314.0)}
\pgflineto{\pgfxy(254.0,320.0)}
\pgflineto{\pgfxy(258.0,320.0)}
\pgflineto{\pgfxy(258.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,260.0)}{\pgfxy(286.0,260.0)}
\pgfline{\pgfxy(306.0,260.0)}{\pgfxy(336.0,260.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(306,260)}{2.0pt}\pgfcircle[fill]{\pgfxy(286,260)}{2.0pt}\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(396,-10)}{\pgfbox[left,top]{MLSAO$_0$}}
\end{pgfmagnify}
\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(336.0,6.0)}
\pgflineto{\pgfxy(336.0,34.0)}
\pgflineto{\pgfxy(364.0,20.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,20.0)}{\pgfxy(336.0,20.0)}
\pgfline{\pgfxy(364.0,20.0)}{\pgfxy(376.0,20.0)}
\pgfmoveto{\pgfxy(336.0,36.0)}
\pgflineto{\pgfxy(336.0,64.0)}
\pgflineto{\pgfxy(364.0,50.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,50.0)}{\pgfxy(336.0,50.0)}
\pgfline{\pgfxy(364.0,50.0)}{\pgfxy(376.0,50.0)}
\pgfline{\pgfxy(316.0,20.0)}{\pgfxy(326.0,20.0)}
\pgfline{\pgfxy(326.0,50.0)}{\pgfxy(326.0,40.0)}
\pgfline{\pgfxy(326.0,40.0)}{\pgfxy(316.0,40.0)}
\pgfline{\pgfxy(376.0,20.0)}{\pgfxy(378.0,20.0)}
\pgfmoveto{\pgfxy(386.0,20.0)}
\pgflineto{\pgfxy(386.0,20.0)}
\pgflineto{\pgfxy(384.0,18.0)}
\pgflineto{\pgfxy(378.0,18.0)}
\pgflineto{\pgfxy(378.0,22.0)}
\pgflineto{\pgfxy(384.0,22.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(376.0,50.0)}{\pgfxy(378.0,50.0)}
\pgfmoveto{\pgfxy(386.0,50.0)}
\pgflineto{\pgfxy(386.0,50.0)}
\pgflineto{\pgfxy(384.0,48.0)}
\pgflineto{\pgfxy(378.0,48.0)}
\pgflineto{\pgfxy(378.0,52.0)}
\pgflineto{\pgfxy(384.0,52.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(396,-40)}{\pgfbox[left,top]{ANDSAO$_0$}}
\end{pgfmagnify}
\pgfline{\pgfxy(136.0,270.0)}{\pgfxy(116.0,300.0)}
\pgfline{\pgfxy(116.0,300.0)}{\pgfxy(96.0,270.0)}
\pgfline{\pgfxy(130.0,150.0)}{\pgfxy(122.0,152.0)}
\pgfline{\pgfxy(122.0,152.0)}{\pgfxy(130.0,154.0)}
\pgfline{\pgfxy(130.0,154.0)}{\pgfxy(122.0,156.0)}
\pgfline{\pgfxy(122.0,156.0)}{\pgfxy(130.0,158.0)}
\pgfline{\pgfxy(130.0,158.0)}{\pgfxy(122.0,160.0)}
\pgfline{\pgfxy(126.0,140.0)}{\pgfxy(126.0,148.0)}
\pgfline{\pgfxy(130.0,150.0)}{\pgfxy(126.0,148.0)}
\pgfline{\pgfxy(126.0,170.0)}{\pgfxy(126.0,162.0)}
\pgfline{\pgfxy(122.0,160.0)}{\pgfxy(126.0,162.0)}
\pgfline{\pgfxy(110.0,70.0)}{\pgfxy(102.0,72.0)}
\pgfline{\pgfxy(102.0,72.0)}{\pgfxy(110.0,74.0)}
\pgfline{\pgfxy(110.0,74.0)}{\pgfxy(102.0,76.0)}
\pgfline{\pgfxy(102.0,76.0)}{\pgfxy(110.0,78.0)}
\pgfline{\pgfxy(110.0,78.0)}{\pgfxy(102.0,80.0)}
\pgfline{\pgfxy(106.0,60.0)}{\pgfxy(106.0,68.0)}
\pgfline{\pgfxy(110.0,70.0)}{\pgfxy(106.0,68.0)}
\pgfline{\pgfxy(106.0,90.0)}{\pgfxy(106.0,82.0)}
\pgfline{\pgfxy(102.0,80.0)}{\pgfxy(106.0,82.0)}
\pgfline{\pgfxy(94.0,108.0)}{\pgfxy(94.0,92.0)}
\pgfline{\pgfxy(88.0,92.0)}{\pgfxy(88.0,108.0)}
\pgfline{\pgfxy(88.0,100.0)}{\pgfxy(76.0,100.0)}
\pgfline{\pgfxy(94.0,100.0)}{\pgfxy(106.0,100.0)}
\pgfmoveto{\pgfxy(72.0,94.0)}
\pgflineto{\pgfxy(72.0,106.0)}
\pgflineto{\pgfxy(66.0,100.0)}
\pgflineto{\pgfxy(66.0,100.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,100.0)}{\pgfxy(72.0,100.0)}
\pgfline{\pgfxy(106.0,90.0)}{\pgfxy(106.0,110.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(106,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(130.0,70.0)}{\pgfxy(122.0,72.0)}
\pgfline{\pgfxy(122.0,72.0)}{\pgfxy(130.0,74.0)}
\pgfline{\pgfxy(130.0,74.0)}{\pgfxy(122.0,76.0)}
\pgfline{\pgfxy(122.0,76.0)}{\pgfxy(130.0,78.0)}
\pgfline{\pgfxy(130.0,78.0)}{\pgfxy(122.0,80.0)}
\pgfline{\pgfxy(126.0,60.0)}{\pgfxy(126.0,68.0)}
\pgfline{\pgfxy(130.0,70.0)}{\pgfxy(126.0,68.0)}
\pgfline{\pgfxy(126.0,90.0)}{\pgfxy(126.0,82.0)}
\pgfline{\pgfxy(122.0,80.0)}{\pgfxy(126.0,82.0)}
\pgfline{\pgfxy(138.0,92.0)}{\pgfxy(138.0,108.0)}
\pgfline{\pgfxy(144.0,108.0)}{\pgfxy(144.0,92.0)}
\pgfline{\pgfxy(144.0,100.0)}{\pgfxy(156.0,100.0)}
\pgfline{\pgfxy(138.0,100.0)}{\pgfxy(126.0,100.0)}
\pgfmoveto{\pgfxy(160.0,106.0)}
\pgflineto{\pgfxy(160.0,94.0)}
\pgflineto{\pgfxy(166.0,100.0)}
\pgflineto{\pgfxy(166.0,100.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,100.0)}{\pgfxy(160.0,100.0)}
\pgfline{\pgfxy(126.0,90.0)}{\pgfxy(126.0,110.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,100)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(106.0,110.0)}{\pgfxy(106.0,140.0)}
\pgfline{\pgfxy(126.0,110.0)}{\pgfxy(126.0,140.0)}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(110.0,150.0)}{\pgfxy(102.0,152.0)}
\pgfline{\pgfxy(102.0,152.0)}{\pgfxy(110.0,154.0)}
\pgfline{\pgfxy(110.0,154.0)}{\pgfxy(102.0,156.0)}
\pgfline{\pgfxy(102.0,156.0)}{\pgfxy(110.0,158.0)}
\pgfline{\pgfxy(110.0,158.0)}{\pgfxy(102.0,160.0)}
\pgfline{\pgfxy(106.0,140.0)}{\pgfxy(106.0,148.0)}
\pgfline{\pgfxy(110.0,150.0)}{\pgfxy(106.0,148.0)}
\pgfline{\pgfxy(106.0,170.0)}{\pgfxy(106.0,162.0)}
\pgfline{\pgfxy(102.0,160.0)}{\pgfxy(106.0,162.0)}
\pgfline{\pgfxy(94.0,188.0)}{\pgfxy(94.0,172.0)}
\pgfline{\pgfxy(88.0,172.0)}{\pgfxy(88.0,188.0)}
\pgfline{\pgfxy(88.0,180.0)}{\pgfxy(76.0,180.0)}
\pgfline{\pgfxy(94.0,180.0)}{\pgfxy(106.0,180.0)}
\pgfmoveto{\pgfxy(72.0,174.0)}
\pgflineto{\pgfxy(72.0,186.0)}
\pgflineto{\pgfxy(66.0,180.0)}
\pgflineto{\pgfxy(66.0,180.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,180.0)}{\pgfxy(72.0,180.0)}
\pgfline{\pgfxy(106.0,170.0)}{\pgfxy(106.0,200.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(106,180)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(96,200)}
\pgflineto{\pgfxy(136,200)}
\pgflineto{\pgfxy(136,240)}
\pgflineto{\pgfxy(96,240)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(138.0,172.0)}{\pgfxy(138.0,188.0)}
\pgfline{\pgfxy(144.0,188.0)}{\pgfxy(144.0,172.0)}
\pgfline{\pgfxy(144.0,180.0)}{\pgfxy(156.0,180.0)}
\pgfline{\pgfxy(138.0,180.0)}{\pgfxy(126.0,180.0)}
\pgfmoveto{\pgfxy(160.0,186.0)}
\pgflineto{\pgfxy(160.0,174.0)}
\pgflineto{\pgfxy(166.0,180.0)}
\pgflineto{\pgfxy(166.0,180.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,180.0)}{\pgfxy(160.0,180.0)}
\pgfline{\pgfxy(126.0,170.0)}{\pgfxy(126.0,200.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,180)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(96.0,270.0)}{\pgfxy(136.0,270.0)}
\pgfline{\pgfxy(126.0,260.0)}{\pgfxy(156.0,260.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(126,260)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(106.0,270.0)}{\pgfxy(106.0,240.0)}
\pgfline{\pgfxy(126.0,270.0)}{\pgfxy(126.0,240.0)}
\pgfline{\pgfxy(116.0,300.0)}{\pgfxy(116.0,310.0)}
\pgfline{\pgfxy(116.0,310.0)}{\pgfxy(116.0,312.0)}
\pgfmoveto{\pgfxy(116.0,320.0)}
\pgflineto{\pgfxy(116.0,320.0)}
\pgflineto{\pgfxy(118.0,318.0)}
\pgflineto{\pgfxy(118.0,312.0)}
\pgflineto{\pgfxy(114.0,312.0)}
\pgflineto{\pgfxy(114.0,318.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(142.0,300.0)}
\pgflineto{\pgfxy(170.0,300.0)}
\pgflineto{\pgfxy(156.0,272.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(156.0,310.0)}{\pgfxy(156.0,300.0)}
\pgfline{\pgfxy(156.0,272.0)}{\pgfxy(156.0,260.0)}
\pgfline{\pgfxy(156.0,312.0)}{\pgfxy(156.0,310.0)}
\pgfmoveto{\pgfxy(156.0,312.0)}
\pgflineto{\pgfxy(156.0,312.0)}
\pgflineto{\pgfxy(154.0,314.0)}
\pgflineto{\pgfxy(154.0,320.0)}
\pgflineto{\pgfxy(158.0,320.0)}
\pgflineto{\pgfxy(158.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(62.0,300.0)}
\pgflineto{\pgfxy(90.0,300.0)}
\pgflineto{\pgfxy(76.0,272.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,310.0)}{\pgfxy(76.0,300.0)}
\pgfline{\pgfxy(76.0,272.0)}{\pgfxy(76.0,260.0)}
\pgfline{\pgfxy(76.0,312.0)}{\pgfxy(76.0,310.0)}
\pgfmoveto{\pgfxy(76.0,312.0)}
\pgflineto{\pgfxy(76.0,312.0)}
\pgflineto{\pgfxy(74.0,314.0)}
\pgflineto{\pgfxy(74.0,320.0)}
\pgflineto{\pgfxy(78.0,320.0)}
\pgflineto{\pgfxy(78.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(76.0,260.0)}{\pgfxy(106.0,260.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(106,260)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfline{\pgfxy(126.0,50.0)}{\pgfxy(126.0,60.0)}
\pgfline{\pgfxy(106.0,50.0)}{\pgfxy(106.0,60.0)}
\pgfline{\pgfxy(44.0,210.0)}{\pgfxy(46.0,210.0)}
\pgfmoveto{\pgfxy(44.0,210.0)}
\pgflineto{\pgfxy(44.0,210.0)}
\pgflineto{\pgfxy(42.0,208.0)}
\pgflineto{\pgfxy(36.0,208.0)}
\pgflineto{\pgfxy(36.0,212.0)}
\pgflineto{\pgfxy(42.0,212.0)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(56.0,196.0)}
\pgflineto{\pgfxy(56.0,224.0)}
\pgflineto{\pgfxy(84.0,210.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(46.0,210.0)}{\pgfxy(56.0,210.0)}
\pgfline{\pgfxy(84.0,210.0)}{\pgfxy(96.0,210.0)}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(186.0,210.0)}{\pgfxy(216.0,210.0)}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(226.0,206.0)}{\pgfxy(228.0,214.0)}
\pgfline{\pgfxy(228.0,214.0)}{\pgfxy(230.0,206.0)}
\pgfline{\pgfxy(230.0,206.0)}{\pgfxy(232.0,214.0)}
\pgfline{\pgfxy(232.0,214.0)}{\pgfxy(234.0,206.0)}
\pgfline{\pgfxy(234.0,206.0)}{\pgfxy(236.0,214.0)}
\pgfline{\pgfxy(216.0,210.0)}{\pgfxy(224.0,210.0)}
\pgfline{\pgfxy(226.0,206.0)}{\pgfxy(224.0,210.0)}
\pgfline{\pgfxy(246.0,210.0)}{\pgfxy(238.0,210.0)}
\pgfline{\pgfxy(236.0,214.0)}{\pgfxy(238.0,210.0)}
\pgfline{\pgfxy(146.0,206.0)}{\pgfxy(148.0,214.0)}
\pgfline{\pgfxy(148.0,214.0)}{\pgfxy(150.0,206.0)}
\pgfline{\pgfxy(150.0,206.0)}{\pgfxy(152.0,214.0)}
\pgfline{\pgfxy(152.0,214.0)}{\pgfxy(154.0,206.0)}
\pgfline{\pgfxy(154.0,206.0)}{\pgfxy(156.0,214.0)}
\pgfline{\pgfxy(136.0,210.0)}{\pgfxy(144.0,210.0)}
\pgfline{\pgfxy(146.0,206.0)}{\pgfxy(144.0,210.0)}
\pgfline{\pgfxy(166.0,210.0)}{\pgfxy(158.0,210.0)}
\pgfline{\pgfxy(156.0,214.0)}{\pgfxy(158.0,210.0)}
\pgfline{\pgfxy(184.0,222.0)}{\pgfxy(168.0,222.0)}
\pgfline{\pgfxy(168.0,228.0)}{\pgfxy(184.0,228.0)}
\pgfline{\pgfxy(176.0,228.0)}{\pgfxy(176.0,240.0)}
\pgfline{\pgfxy(176.0,222.0)}{\pgfxy(176.0,210.0)}
\pgfmoveto{\pgfxy(170.0,244.0)}
\pgflineto{\pgfxy(182.0,244.0)}
\pgflineto{\pgfxy(176.0,250.0)}
\pgflineto{\pgfxy(176.0,250.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,240.0)}{\pgfxy(176.0,244.0)}
\pgfline{\pgfxy(166.0,210.0)}{\pgfxy(186.0,210.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(176,210)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfmoveto{\pgfxy(250.0,244.0)}
\pgflineto{\pgfxy(262.0,244.0)}
\pgflineto{\pgfxy(256.0,250.0)}
\pgflineto{\pgfxy(256.0,250.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(256.0,240.0)}{\pgfxy(256.0,244.0)}
\pgfline{\pgfxy(246.0,210.0)}{\pgfxy(276.0,210.0)}
\pgfline{\pgfxy(264.0,222.0)}{\pgfxy(248.0,222.0)}
\pgfline{\pgfxy(248.0,228.0)}{\pgfxy(264.0,228.0)}
\pgfline{\pgfxy(256.0,228.0)}{\pgfxy(256.0,240.0)}
\pgfline{\pgfxy(256.0,222.0)}{\pgfxy(256.0,210.0)}
\pgfsetlinewidth{0.33pt}
\pgfcircle[fill]{\pgfxy(256,210)}{2.0pt}\pgfsetlinewidth{1.0pt}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfline{\pgfxy(246.0,160.0)}{\pgfxy(166.0,160.0)}
\pgfline{\pgfxy(246.0,120.0)}{\pgfxy(166.0,120.0)}
\pgfline{\pgfxy(186.0,180.0)}{\pgfxy(186.0,100.0)}
\pgfline{\pgfxy(236.0,180.0)}{\pgfxy(236.0,100.0)}
\pgfsetdash{}{0pt}
\pgfline{\pgfxy(376.0,240.0)}{\pgfxy(378.0,240.0)}
\pgfmoveto{\pgfxy(386.0,240.0)}
\pgflineto{\pgfxy(386.0,240.0)}
\pgflineto{\pgfxy(384.0,238.0)}
\pgflineto{\pgfxy(378.0,238.0)}
\pgflineto{\pgfxy(378.0,242.0)}
\pgflineto{\pgfxy(384.0,242.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,240.0)}{\pgfxy(326.0,230.0)}
\pgfmoveto{\pgfxy(336.0,196.0)}
\pgflineto{\pgfxy(336.0,224.0)}
\pgflineto{\pgfxy(364.0,210.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,210.0)}{\pgfxy(336.0,210.0)}
\pgfline{\pgfxy(364.0,210.0)}{\pgfxy(376.0,210.0)}
\pgfmoveto{\pgfxy(336.0,226.0)}
\pgflineto{\pgfxy(336.0,254.0)}
\pgflineto{\pgfxy(364.0,240.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,240.0)}{\pgfxy(336.0,240.0)}
\pgfline{\pgfxy(364.0,240.0)}{\pgfxy(376.0,240.0)}
\pgfline{\pgfxy(316.0,210.0)}{\pgfxy(326.0,210.0)}
\pgfline{\pgfxy(376.0,210.0)}{\pgfxy(378.0,210.0)}
\pgfmoveto{\pgfxy(386.0,210.0)}
\pgflineto{\pgfxy(386.0,210.0)}
\pgflineto{\pgfxy(384.0,208.0)}
\pgflineto{\pgfxy(378.0,208.0)}
\pgflineto{\pgfxy(378.0,212.0)}
\pgflineto{\pgfxy(384.0,212.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(326.0,230.0)}{\pgfxy(316.0,230.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(396,-200)}{\pgfbox[left,top]{MLSAO$_{\textrm{N}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(396,-230)}{\pgfbox[left,top]{ANDSAO$_{\textrm{N}}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-330)}{\pgfbox[left,top]{$\overline{\textrm{BL}}_0$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-330)}{\pgfbox[left,top]{SAO$_0$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(66,-330)}{\pgfbox[left,top]{BL$_0$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-200)}{\pgfbox[left,top]{WL$_{\textrm{N}}$}}
\end{pgfmagnify}
\color{layer2}
\pgfsetdash{{2.0pt}{5.0pt}{5.0pt}{5.0pt}}{0.0pt}
\pgfmoveto{\pgfxy(96,10)}
\pgflineto{\pgfxy(136,10)}
\pgflineto{\pgfxy(136,50)}
\pgflineto{\pgfxy(96,50)}
\pgfclosepath 
\pgfqstroke 
\color{layer11}
\pgfsetdash{{5.0pt}{5.0pt}}{0.0pt}
\pgfmoveto{\pgfxy(276,10)}
\pgflineto{\pgfxy(316,10)}
\pgflineto{\pgfxy(316,50)}
\pgflineto{\pgfxy(276,50)}
\pgfclosepath 
\pgfqstroke 
\end{pgfmagnify}
\end{pgfpicture}

==> Immagini/Worst_cases.pgf <==
\begin{pgfpicture}{0cm}{0cm}{422pt}{344pt}
% Created by FidoCadJ ver. 0.24.8, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,344)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.0pt}
\pgfsetdash{}{0pt}
\pgfmoveto{\pgfxy(96,86)}
\pgflineto{\pgfxy(136,86)}
\pgflineto{\pgfxy(136,126)}
\pgflineto{\pgfxy(96,126)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(46.0,92.0)}
\pgflineto{\pgfxy(46.0,120.0)}
\pgflineto{\pgfxy(74.0,106.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,106.0)}{\pgfxy(46.0,106.0)}
\pgfline{\pgfxy(74.0,106.0)}{\pgfxy(86.0,106.0)}
\pgfline{\pgfxy(34.0,106.0)}{\pgfxy(36.0,106.0)}
\pgfmoveto{\pgfxy(34.0,106.0)}
\pgflineto{\pgfxy(34.0,106.0)}
\pgflineto{\pgfxy(32.0,104.0)}
\pgflineto{\pgfxy(26.0,104.0)}
\pgflineto{\pgfxy(26.0,108.0)}
\pgflineto{\pgfxy(32.0,108.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-96)}{\pgfbox[left,top]{WL}}
\end{pgfmagnify}
\pgfline{\pgfxy(86.0,106.0)}{\pgfxy(96.0,106.0)}
\pgfmoveto{\pgfxy(156,86)}
\pgflineto{\pgfxy(196,86)}
\pgflineto{\pgfxy(196,126)}
\pgflineto{\pgfxy(156,126)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,96.0)}{\pgfxy(156.0,96.0)}
\pgfmoveto{\pgfxy(216,86)}
\pgflineto{\pgfxy(256,86)}
\pgflineto{\pgfxy(256,126)}
\pgflineto{\pgfxy(216,126)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(196.0,96.0)}{\pgfxy(216.0,96.0)}
\pgfmoveto{\pgfxy(130.0,46.0)}
\pgflineto{\pgfxy(102.0,46.0)}
\pgflineto{\pgfxy(116.0,74.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(116.0,36.0)}{\pgfxy(116.0,46.0)}
\pgfline{\pgfxy(116.0,74.0)}{\pgfxy(116.0,86.0)}
\pgfmoveto{\pgfxy(190.0,46.0)}
\pgflineto{\pgfxy(162.0,46.0)}
\pgflineto{\pgfxy(176.0,74.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,36.0)}{\pgfxy(176.0,46.0)}
\pgfline{\pgfxy(176.0,74.0)}{\pgfxy(176.0,86.0)}
\pgfmoveto{\pgfxy(250.0,46.0)}
\pgflineto{\pgfxy(222.0,46.0)}
\pgflineto{\pgfxy(236.0,74.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(236.0,36.0)}{\pgfxy(236.0,46.0)}
\pgfline{\pgfxy(236.0,74.0)}{\pgfxy(236.0,86.0)}
\pgfline{\pgfxy(116.0,34.0)}{\pgfxy(116.0,36.0)}
\pgfmoveto{\pgfxy(116.0,34.0)}
\pgflineto{\pgfxy(116.0,34.0)}
\pgflineto{\pgfxy(118.0,32.0)}
\pgflineto{\pgfxy(118.0,26.0)}
\pgflineto{\pgfxy(114.0,26.0)}
\pgflineto{\pgfxy(114.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,34.0)}{\pgfxy(176.0,36.0)}
\pgfmoveto{\pgfxy(176.0,34.0)}
\pgflineto{\pgfxy(176.0,34.0)}
\pgflineto{\pgfxy(178.0,32.0)}
\pgflineto{\pgfxy(178.0,26.0)}
\pgflineto{\pgfxy(174.0,26.0)}
\pgflineto{\pgfxy(174.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(236.0,34.0)}{\pgfxy(236.0,36.0)}
\pgfmoveto{\pgfxy(236.0,34.0)}
\pgflineto{\pgfxy(236.0,34.0)}
\pgflineto{\pgfxy(238.0,32.0)}
\pgflineto{\pgfxy(238.0,26.0)}
\pgflineto{\pgfxy(234.0,26.0)}
\pgflineto{\pgfxy(234.0,32.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-6)}{\pgfbox[left,top]{BL/$\overline{\textrm{BL}}$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(276.0,92.0)}
\pgflineto{\pgfxy(276.0,120.0)}
\pgflineto{\pgfxy(304.0,106.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(266.0,106.0)}{\pgfxy(276.0,106.0)}
\pgfline{\pgfxy(304.0,106.0)}{\pgfxy(316.0,106.0)}
\pgfline{\pgfxy(266.0,106.0)}{\pgfxy(256.0,106.0)}
\pgfline{\pgfxy(116.0,126.0)}{\pgfxy(116.0,136.0)}
\pgfline{\pgfxy(116.0,136.0)}{\pgfxy(116.0,146.0)}
\pgfline{\pgfxy(176.0,126.0)}{\pgfxy(176.0,136.0)}
\pgfline{\pgfxy(176.0,136.0)}{\pgfxy(176.0,146.0)}
\pgfline{\pgfxy(236.0,126.0)}{\pgfxy(236.0,136.0)}
\pgfline{\pgfxy(236.0,136.0)}{\pgfxy(236.0,146.0)}
\pgfmoveto{\pgfxy(96,146)}
\pgflineto{\pgfxy(136,146)}
\pgflineto{\pgfxy(136,186)}
\pgflineto{\pgfxy(96,186)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(46.0,152.0)}
\pgflineto{\pgfxy(46.0,180.0)}
\pgflineto{\pgfxy(74.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,166.0)}{\pgfxy(46.0,166.0)}
\pgfline{\pgfxy(74.0,166.0)}{\pgfxy(86.0,166.0)}
\pgfline{\pgfxy(34.0,166.0)}{\pgfxy(36.0,166.0)}
\pgfmoveto{\pgfxy(34.0,166.0)}
\pgflineto{\pgfxy(34.0,166.0)}
\pgflineto{\pgfxy(32.0,164.0)}
\pgflineto{\pgfxy(26.0,164.0)}
\pgflineto{\pgfxy(26.0,168.0)}
\pgflineto{\pgfxy(32.0,168.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(86.0,166.0)}{\pgfxy(96.0,166.0)}
\pgfmoveto{\pgfxy(156,146)}
\pgflineto{\pgfxy(196,146)}
\pgflineto{\pgfxy(196,186)}
\pgflineto{\pgfxy(156,186)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,156.0)}{\pgfxy(156.0,156.0)}
\pgfmoveto{\pgfxy(216,146)}
\pgflineto{\pgfxy(256,146)}
\pgflineto{\pgfxy(256,186)}
\pgflineto{\pgfxy(216,186)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(196.0,156.0)}{\pgfxy(216.0,156.0)}
\pgfmoveto{\pgfxy(276.0,152.0)}
\pgflineto{\pgfxy(276.0,180.0)}
\pgflineto{\pgfxy(304.0,166.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(266.0,166.0)}{\pgfxy(276.0,166.0)}
\pgfline{\pgfxy(304.0,166.0)}{\pgfxy(316.0,166.0)}
\pgfline{\pgfxy(266.0,166.0)}{\pgfxy(256.0,166.0)}
\pgfline{\pgfxy(116.0,186.0)}{\pgfxy(116.0,196.0)}
\pgfline{\pgfxy(116.0,196.0)}{\pgfxy(116.0,206.0)}
\pgfline{\pgfxy(176.0,186.0)}{\pgfxy(176.0,196.0)}
\pgfline{\pgfxy(176.0,196.0)}{\pgfxy(176.0,206.0)}
\pgfline{\pgfxy(236.0,186.0)}{\pgfxy(236.0,196.0)}
\pgfline{\pgfxy(236.0,196.0)}{\pgfxy(236.0,206.0)}
\pgfmoveto{\pgfxy(96,206)}
\pgflineto{\pgfxy(136,206)}
\pgflineto{\pgfxy(136,246)}
\pgflineto{\pgfxy(96,246)}
\pgfclosepath 
\pgfqstroke 
\pgfmoveto{\pgfxy(46.0,212.0)}
\pgflineto{\pgfxy(46.0,240.0)}
\pgflineto{\pgfxy(74.0,226.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(36.0,226.0)}{\pgfxy(46.0,226.0)}
\pgfline{\pgfxy(74.0,226.0)}{\pgfxy(86.0,226.0)}
\pgfline{\pgfxy(34.0,226.0)}{\pgfxy(36.0,226.0)}
\pgfmoveto{\pgfxy(34.0,226.0)}
\pgflineto{\pgfxy(34.0,226.0)}
\pgflineto{\pgfxy(32.0,224.0)}
\pgflineto{\pgfxy(26.0,224.0)}
\pgflineto{\pgfxy(26.0,228.0)}
\pgflineto{\pgfxy(32.0,228.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(86.0,226.0)}{\pgfxy(96.0,226.0)}
\pgfmoveto{\pgfxy(156,206)}
\pgflineto{\pgfxy(196,206)}
\pgflineto{\pgfxy(196,246)}
\pgflineto{\pgfxy(156,246)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(136.0,216.0)}{\pgfxy(156.0,216.0)}
\pgfmoveto{\pgfxy(216,206)}
\pgflineto{\pgfxy(256,206)}
\pgflineto{\pgfxy(256,246)}
\pgflineto{\pgfxy(216,246)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(196.0,216.0)}{\pgfxy(216.0,216.0)}
\pgfmoveto{\pgfxy(276.0,212.0)}
\pgflineto{\pgfxy(276.0,240.0)}
\pgflineto{\pgfxy(304.0,226.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(266.0,226.0)}{\pgfxy(276.0,226.0)}
\pgfline{\pgfxy(304.0,226.0)}{\pgfxy(316.0,226.0)}
\pgfline{\pgfxy(266.0,226.0)}{\pgfxy(256.0,226.0)}
\pgfline{\pgfxy(116.0,246.0)}{\pgfxy(116.0,256.0)}
\pgfline{\pgfxy(176.0,246.0)}{\pgfxy(176.0,256.0)}
\pgfline{\pgfxy(236.0,246.0)}{\pgfxy(236.0,256.0)}
\pgfmoveto{\pgfxy(130.0,266.0)}
\pgflineto{\pgfxy(102.0,266.0)}
\pgflineto{\pgfxy(116.0,294.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(116.0,256.0)}{\pgfxy(116.0,266.0)}
\pgfline{\pgfxy(116.0,294.0)}{\pgfxy(116.0,306.0)}
\pgfmoveto{\pgfxy(190.0,266.0)}
\pgflineto{\pgfxy(162.0,266.0)}
\pgflineto{\pgfxy(176.0,294.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,256.0)}{\pgfxy(176.0,266.0)}
\pgfline{\pgfxy(176.0,294.0)}{\pgfxy(176.0,306.0)}
\pgfmoveto{\pgfxy(250.0,266.0)}
\pgflineto{\pgfxy(222.0,266.0)}
\pgflineto{\pgfxy(236.0,294.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(236.0,256.0)}{\pgfxy(236.0,266.0)}
\pgfline{\pgfxy(236.0,294.0)}{\pgfxy(236.0,306.0)}
\pgfline{\pgfxy(316.0,226.0)}{\pgfxy(318.0,226.0)}
\pgfmoveto{\pgfxy(326.0,226.0)}
\pgflineto{\pgfxy(326.0,226.0)}
\pgflineto{\pgfxy(324.0,224.0)}
\pgflineto{\pgfxy(318.0,224.0)}
\pgflineto{\pgfxy(318.0,228.0)}
\pgflineto{\pgfxy(324.0,228.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(316.0,166.0)}{\pgfxy(318.0,166.0)}
\pgfmoveto{\pgfxy(326.0,166.0)}
\pgflineto{\pgfxy(326.0,166.0)}
\pgflineto{\pgfxy(324.0,164.0)}
\pgflineto{\pgfxy(318.0,164.0)}
\pgflineto{\pgfxy(318.0,168.0)}
\pgflineto{\pgfxy(324.0,168.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(316.0,106.0)}{\pgfxy(318.0,106.0)}
\pgfmoveto{\pgfxy(326.0,106.0)}
\pgflineto{\pgfxy(326.0,106.0)}
\pgflineto{\pgfxy(324.0,104.0)}
\pgflineto{\pgfxy(318.0,104.0)}
\pgflineto{\pgfxy(318.0,108.0)}
\pgflineto{\pgfxy(324.0,108.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(236.0,306.0)}{\pgfxy(236.0,308.0)}
\pgfmoveto{\pgfxy(236.0,316.0)}
\pgflineto{\pgfxy(236.0,316.0)}
\pgflineto{\pgfxy(238.0,314.0)}
\pgflineto{\pgfxy(238.0,308.0)}
\pgflineto{\pgfxy(234.0,308.0)}
\pgflineto{\pgfxy(234.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(176.0,306.0)}{\pgfxy(176.0,308.0)}
\pgfmoveto{\pgfxy(176.0,316.0)}
\pgflineto{\pgfxy(176.0,316.0)}
\pgflineto{\pgfxy(178.0,314.0)}
\pgflineto{\pgfxy(178.0,308.0)}
\pgflineto{\pgfxy(174.0,308.0)}
\pgflineto{\pgfxy(174.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\pgfline{\pgfxy(116.0,306.0)}{\pgfxy(116.0,308.0)}
\pgfmoveto{\pgfxy(116.0,316.0)}
\pgflineto{\pgfxy(116.0,316.0)}
\pgflineto{\pgfxy(118.0,314.0)}
\pgflineto{\pgfxy(118.0,308.0)}
\pgflineto{\pgfxy(114.0,308.0)}
\pgflineto{\pgfxy(114.0,314.0)}
\pgfclosepath 
\pgfqstroke 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(336,-96)}{\pgfbox[left,top]{MLSAO/ANDSAO}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(96,-326)}{\pgfbox[left,top]{SAO/$\overline{\textrm{SAO}}$}}
\end{pgfmagnify}
\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-96)}{\pgfbox[left,top]{CAM}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(226,-96)}{\pgfbox[left,top]{Read}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(226,-216)}{\pgfbox[left,top]{Write}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(106,-106)}{\pgfbox[left,top]{AND}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}
